Data-driven Numerical Invariant Synthesis with Automatic Generation of Attributes

We propose a data-driven algorithm for numerical invariant synthesis and verification. The algorithm is based on the ICE-DT schema for learning decision trees from samples of positive and negative states and implications corresponding to program transitions. The main issue we address is the discovery of relevant attributes to be used in the learning process of numerical invariants. We define a method for solving this problem guided by the data sample. It is based on the construction of a separator that covers positive states and excludes negative ones, consistent with the implications. The separator is constructed using an abstract domain representation of convex sets. The generalization mechanism of the decision tree learning from the constraints of the separator allows the inference of general invariants, accurate enough for proving the targeted property. We implemented our algorithm and showed its efficiency.

==> vsCVC4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.895335in}{9.893115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.895335in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.895335in}{9.893115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.893115in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.828148in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.828148in}}{\pgfqpoint{9.625695in}{3.834270in}}{\pgfqpoint{9.636591in}{3.845165in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.856061in}}{\pgfqpoint{9.653608in}{3.870840in}}{\pgfqpoint{9.653608in}{3.886249in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.901658in}}{\pgfqpoint{9.647487in}{3.916437in}}{\pgfqpoint{9.636591in}{3.927333in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.938229in}}{\pgfqpoint{9.610916in}{3.944350in}}{\pgfqpoint{9.595507in}{3.944350in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.944350in}}{\pgfqpoint{9.565319in}{3.938229in}}{\pgfqpoint{9.554423in}{3.927333in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.916437in}}{\pgfqpoint{9.537406in}{3.901658in}}{\pgfqpoint{9.537406in}{3.886249in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.870840in}}{\pgfqpoint{9.543528in}{3.856061in}}{\pgfqpoint{9.554423in}{3.845165in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.834270in}}{\pgfqpoint{9.580098in}{3.828148in}}{\pgfqpoint{9.595507in}{3.828148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.930951in}}{\pgfqpoint{9.625695in}{2.937073in}}{\pgfqpoint{9.636591in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.958864in}}{\pgfqpoint{9.653608in}{2.973644in}}{\pgfqpoint{9.653608in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.004461in}}{\pgfqpoint{9.647487in}{3.019241in}}{\pgfqpoint{9.636591in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.041032in}}{\pgfqpoint{9.610916in}{3.047154in}}{\pgfqpoint{9.595507in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.047154in}}{\pgfqpoint{9.565319in}{3.041032in}}{\pgfqpoint{9.554423in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.019241in}}{\pgfqpoint{9.537406in}{3.004461in}}{\pgfqpoint{9.537406in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.973644in}}{\pgfqpoint{9.543528in}{2.958864in}}{\pgfqpoint{9.554423in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.937073in}}{\pgfqpoint{9.580098in}{2.930951in}}{\pgfqpoint{9.595507in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808499in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{4.823907in}{3.090761in}}{\pgfqpoint{4.838687in}{3.096883in}}{\pgfqpoint{4.849582in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{4.860478in}{3.118674in}}{\pgfqpoint{4.866600in}{3.133454in}}{\pgfqpoint{4.866600in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{4.866600in}{3.164271in}}{\pgfqpoint{4.860478in}{3.179051in}}{\pgfqpoint{4.849582in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{4.838687in}{3.200842in}}{\pgfqpoint{4.823907in}{3.206964in}}{\pgfqpoint{4.808499in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{4.793090in}{3.206964in}}{\pgfqpoint{4.778310in}{3.200842in}}{\pgfqpoint{4.767415in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{4.756519in}{3.179051in}}{\pgfqpoint{4.750397in}{3.164271in}}{\pgfqpoint{4.750397in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{4.750397in}{3.133454in}}{\pgfqpoint{4.756519in}{3.118674in}}{\pgfqpoint{4.767415in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{4.778310in}{3.096883in}}{\pgfqpoint{4.793090in}{3.090761in}}{\pgfqpoint{4.808499in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.356865in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.356865in}}{\pgfqpoint{9.625695in}{3.362987in}}{\pgfqpoint{9.636591in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.384778in}}{\pgfqpoint{9.653608in}{3.399558in}}{\pgfqpoint{9.653608in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.430375in}}{\pgfqpoint{9.647487in}{3.445155in}}{\pgfqpoint{9.636591in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.466946in}}{\pgfqpoint{9.610916in}{3.473068in}}{\pgfqpoint{9.595507in}{3.473068in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.473068in}}{\pgfqpoint{9.565319in}{3.466946in}}{\pgfqpoint{9.554423in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.445155in}}{\pgfqpoint{9.537406in}{3.430375in}}{\pgfqpoint{9.537406in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.399558in}}{\pgfqpoint{9.543528in}{3.384778in}}{\pgfqpoint{9.554423in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.362987in}}{\pgfqpoint{9.580098in}{3.356865in}}{\pgfqpoint{9.595507in}{3.356865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.054026in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.054026in}}{\pgfqpoint{9.625695in}{3.060148in}}{\pgfqpoint{9.636591in}{3.071044in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.081939in}}{\pgfqpoint{9.653608in}{3.096719in}}{\pgfqpoint{9.653608in}{3.112127in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.127536in}}{\pgfqpoint{9.647487in}{3.142316in}}{\pgfqpoint{9.636591in}{3.153211in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.164107in}}{\pgfqpoint{9.610916in}{3.170229in}}{\pgfqpoint{9.595507in}{3.170229in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.170229in}}{\pgfqpoint{9.565319in}{3.164107in}}{\pgfqpoint{9.554423in}{3.153211in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.142316in}}{\pgfqpoint{9.537406in}{3.127536in}}{\pgfqpoint{9.537406in}{3.112127in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.096719in}}{\pgfqpoint{9.543528in}{3.081939in}}{\pgfqpoint{9.554423in}{3.071044in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.060148in}}{\pgfqpoint{9.580098in}{3.054026in}}{\pgfqpoint{9.595507in}{3.054026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791374in}{3.221335in}}%
\pgfpathcurveto{\pgfqpoint{7.806783in}{3.221335in}}{\pgfqpoint{7.821562in}{3.227457in}}{\pgfqpoint{7.832458in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{7.843354in}{3.249248in}}{\pgfqpoint{7.849476in}{3.264028in}}{\pgfqpoint{7.849476in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{7.849476in}{3.294845in}}{\pgfqpoint{7.843354in}{3.309625in}}{\pgfqpoint{7.832458in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{7.821562in}{3.331416in}}{\pgfqpoint{7.806783in}{3.337538in}}{\pgfqpoint{7.791374in}{3.337538in}}%
\pgfpathcurveto{\pgfqpoint{7.775966in}{3.337538in}}{\pgfqpoint{7.761186in}{3.331416in}}{\pgfqpoint{7.750290in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{7.739395in}{3.309625in}}{\pgfqpoint{7.733273in}{3.294845in}}{\pgfqpoint{7.733273in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{7.733273in}{3.264028in}}{\pgfqpoint{7.739395in}{3.249248in}}{\pgfqpoint{7.750290in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{7.761186in}{3.227457in}}{\pgfqpoint{7.775966in}{3.221335in}}{\pgfqpoint{7.791374in}{3.221335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{7.495052in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{7.495052in}}{\pgfqpoint{9.625695in}{7.501174in}}{\pgfqpoint{9.636591in}{7.512070in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{7.522965in}}{\pgfqpoint{9.653608in}{7.537745in}}{\pgfqpoint{9.653608in}{7.553153in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{7.568562in}}{\pgfqpoint{9.647487in}{7.583342in}}{\pgfqpoint{9.636591in}{7.594237in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{7.605133in}}{\pgfqpoint{9.610916in}{7.611255in}}{\pgfqpoint{9.595507in}{7.611255in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{7.611255in}}{\pgfqpoint{9.565319in}{7.605133in}}{\pgfqpoint{9.554423in}{7.594237in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{7.583342in}}{\pgfqpoint{9.537406in}{7.568562in}}{\pgfqpoint{9.537406in}{7.553153in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{7.537745in}}{\pgfqpoint{9.543528in}{7.522965in}}{\pgfqpoint{9.554423in}{7.512070in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{7.501174in}}{\pgfqpoint{9.580098in}{7.495052in}}{\pgfqpoint{9.595507in}{7.495052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752130in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{4.767538in}{2.228507in}}{\pgfqpoint{4.782318in}{2.234629in}}{\pgfqpoint{4.793213in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.804109in}{2.256420in}}{\pgfqpoint{4.810231in}{2.271200in}}{\pgfqpoint{4.810231in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.810231in}{2.302017in}}{\pgfqpoint{4.804109in}{2.316797in}}{\pgfqpoint{4.793213in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.782318in}{2.338588in}}{\pgfqpoint{4.767538in}{2.344710in}}{\pgfqpoint{4.752130in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{4.736721in}{2.344710in}}{\pgfqpoint{4.721941in}{2.338588in}}{\pgfqpoint{4.711046in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.700150in}{2.316797in}}{\pgfqpoint{4.694028in}{2.302017in}}{\pgfqpoint{4.694028in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.694028in}{2.271200in}}{\pgfqpoint{4.700150in}{2.256420in}}{\pgfqpoint{4.711046in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.721941in}{2.234629in}}{\pgfqpoint{4.736721in}{2.228507in}}{\pgfqpoint{4.752130in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193335in}{3.604859in}}%
\pgfpathcurveto{\pgfqpoint{3.208743in}{3.604859in}}{\pgfqpoint{3.223523in}{3.610981in}}{\pgfqpoint{3.234418in}{3.621877in}}%
\pgfpathcurveto{\pgfqpoint{3.245314in}{3.632772in}}{\pgfqpoint{3.251436in}{3.647552in}}{\pgfqpoint{3.251436in}{3.662961in}}%
\pgfpathcurveto{\pgfqpoint{3.251436in}{3.678369in}}{\pgfqpoint{3.245314in}{3.693149in}}{\pgfqpoint{3.234418in}{3.704044in}}%
\pgfpathcurveto{\pgfqpoint{3.223523in}{3.714940in}}{\pgfqpoint{3.208743in}{3.721062in}}{\pgfqpoint{3.193335in}{3.721062in}}%
\pgfpathcurveto{\pgfqpoint{3.177926in}{3.721062in}}{\pgfqpoint{3.163146in}{3.714940in}}{\pgfqpoint{3.152251in}{3.704044in}}%
\pgfpathcurveto{\pgfqpoint{3.141355in}{3.693149in}}{\pgfqpoint{3.135233in}{3.678369in}}{\pgfqpoint{3.135233in}{3.662961in}}%
\pgfpathcurveto{\pgfqpoint{3.135233in}{3.647552in}}{\pgfqpoint{3.141355in}{3.632772in}}{\pgfqpoint{3.152251in}{3.621877in}}%
\pgfpathcurveto{\pgfqpoint{3.163146in}{3.610981in}}{\pgfqpoint{3.177926in}{3.604859in}}{\pgfqpoint{3.193335in}{3.604859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022212in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{8.037621in}{9.634995in}}{\pgfqpoint{8.052400in}{9.641117in}}{\pgfqpoint{8.063296in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{8.074191in}{9.662908in}}{\pgfqpoint{8.080313in}{9.677687in}}{\pgfqpoint{8.080313in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{8.080313in}{9.708505in}}{\pgfqpoint{8.074191in}{9.723284in}}{\pgfqpoint{8.063296in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{8.052400in}{9.745075in}}{\pgfqpoint{8.037621in}{9.751197in}}{\pgfqpoint{8.022212in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{8.006803in}{9.751197in}}{\pgfqpoint{7.992024in}{9.745075in}}{\pgfqpoint{7.981128in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{7.970232in}{9.723284in}}{\pgfqpoint{7.964110in}{9.708505in}}{\pgfqpoint{7.964110in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{7.964110in}{9.677687in}}{\pgfqpoint{7.970232in}{9.662908in}}{\pgfqpoint{7.981128in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{7.992024in}{9.641117in}}{\pgfqpoint{8.006803in}{9.634995in}}{\pgfqpoint{8.022212in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994493in}{3.853279in}}%
\pgfpathcurveto{\pgfqpoint{4.009901in}{3.853279in}}{\pgfqpoint{4.024681in}{3.859401in}}{\pgfqpoint{4.035577in}{3.870297in}}%
\pgfpathcurveto{\pgfqpoint{4.046472in}{3.881192in}}{\pgfqpoint{4.052594in}{3.895972in}}{\pgfqpoint{4.052594in}{3.911381in}}%
\pgfpathcurveto{\pgfqpoint{4.052594in}{3.926789in}}{\pgfqpoint{4.046472in}{3.941569in}}{\pgfqpoint{4.035577in}{3.952464in}}%
\pgfpathcurveto{\pgfqpoint{4.024681in}{3.963360in}}{\pgfqpoint{4.009901in}{3.969482in}}{\pgfqpoint{3.994493in}{3.969482in}}%
\pgfpathcurveto{\pgfqpoint{3.979084in}{3.969482in}}{\pgfqpoint{3.964305in}{3.963360in}}{\pgfqpoint{3.953409in}{3.952464in}}%
\pgfpathcurveto{\pgfqpoint{3.942513in}{3.941569in}}{\pgfqpoint{3.936391in}{3.926789in}}{\pgfqpoint{3.936391in}{3.911381in}}%
\pgfpathcurveto{\pgfqpoint{3.936391in}{3.895972in}}{\pgfqpoint{3.942513in}{3.881192in}}{\pgfqpoint{3.953409in}{3.870297in}}%
\pgfpathcurveto{\pgfqpoint{3.964305in}{3.859401in}}{\pgfqpoint{3.979084in}{3.853279in}}{\pgfqpoint{3.994493in}{3.853279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.500344in}{4.167942in}}%
\pgfpathcurveto{\pgfqpoint{7.515753in}{4.167942in}}{\pgfqpoint{7.530532in}{4.174064in}}{\pgfqpoint{7.541428in}{4.184960in}}%
\pgfpathcurveto{\pgfqpoint{7.552324in}{4.195855in}}{\pgfqpoint{7.558445in}{4.210635in}}{\pgfqpoint{7.558445in}{4.226044in}}%
\pgfpathcurveto{\pgfqpoint{7.558445in}{4.241452in}}{\pgfqpoint{7.552324in}{4.256232in}}{\pgfqpoint{7.541428in}{4.267127in}}%
\pgfpathcurveto{\pgfqpoint{7.530532in}{4.278023in}}{\pgfqpoint{7.515753in}{4.284145in}}{\pgfqpoint{7.500344in}{4.284145in}}%
\pgfpathcurveto{\pgfqpoint{7.484935in}{4.284145in}}{\pgfqpoint{7.470156in}{4.278023in}}{\pgfqpoint{7.459260in}{4.267127in}}%
\pgfpathcurveto{\pgfqpoint{7.448365in}{4.256232in}}{\pgfqpoint{7.442243in}{4.241452in}}{\pgfqpoint{7.442243in}{4.226044in}}%
\pgfpathcurveto{\pgfqpoint{7.442243in}{4.210635in}}{\pgfqpoint{7.448365in}{4.195855in}}{\pgfqpoint{7.459260in}{4.184960in}}%
\pgfpathcurveto{\pgfqpoint{7.470156in}{4.174064in}}{\pgfqpoint{7.484935in}{4.167942in}}{\pgfqpoint{7.500344in}{4.167942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463497in}{5.297945in}}%
\pgfpathcurveto{\pgfqpoint{3.478906in}{5.297945in}}{\pgfqpoint{3.493686in}{5.304067in}}{\pgfqpoint{3.504581in}{5.314962in}}%
\pgfpathcurveto{\pgfqpoint{3.515477in}{5.325858in}}{\pgfqpoint{3.521599in}{5.340638in}}{\pgfqpoint{3.521599in}{5.356046in}}%
\pgfpathcurveto{\pgfqpoint{3.521599in}{5.371455in}}{\pgfqpoint{3.515477in}{5.386235in}}{\pgfqpoint{3.504581in}{5.397130in}}%
\pgfpathcurveto{\pgfqpoint{3.493686in}{5.408026in}}{\pgfqpoint{3.478906in}{5.414148in}}{\pgfqpoint{3.463497in}{5.414148in}}%
\pgfpathcurveto{\pgfqpoint{3.448089in}{5.414148in}}{\pgfqpoint{3.433309in}{5.408026in}}{\pgfqpoint{3.422413in}{5.397130in}}%
\pgfpathcurveto{\pgfqpoint{3.411518in}{5.386235in}}{\pgfqpoint{3.405396in}{5.371455in}}{\pgfqpoint{3.405396in}{5.356046in}}%
\pgfpathcurveto{\pgfqpoint{3.405396in}{5.340638in}}{\pgfqpoint{3.411518in}{5.325858in}}{\pgfqpoint{3.422413in}{5.314962in}}%
\pgfpathcurveto{\pgfqpoint{3.433309in}{5.304067in}}{\pgfqpoint{3.448089in}{5.297945in}}{\pgfqpoint{3.463497in}{5.297945in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.149268in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{8.164677in}{2.594347in}}{\pgfqpoint{8.179456in}{2.600469in}}{\pgfqpoint{8.190352in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{8.201248in}{2.622260in}}{\pgfqpoint{8.207370in}{2.637040in}}{\pgfqpoint{8.207370in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{8.207370in}{2.667857in}}{\pgfqpoint{8.201248in}{2.682637in}}{\pgfqpoint{8.190352in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{8.179456in}{2.704428in}}{\pgfqpoint{8.164677in}{2.710550in}}{\pgfqpoint{8.149268in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{8.133860in}{2.710550in}}{\pgfqpoint{8.119080in}{2.704428in}}{\pgfqpoint{8.108184in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{8.097289in}{2.682637in}}{\pgfqpoint{8.091167in}{2.667857in}}{\pgfqpoint{8.091167in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{8.091167in}{2.637040in}}{\pgfqpoint{8.097289in}{2.622260in}}{\pgfqpoint{8.108184in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{8.119080in}{2.600469in}}{\pgfqpoint{8.133860in}{2.594347in}}{\pgfqpoint{8.149268in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.464823in}{7.965160in}}%
\pgfpathcurveto{\pgfqpoint{7.480231in}{7.965160in}}{\pgfqpoint{7.495011in}{7.971282in}}{\pgfqpoint{7.505906in}{7.982178in}}%
\pgfpathcurveto{\pgfqpoint{7.516802in}{7.993073in}}{\pgfqpoint{7.522924in}{8.007853in}}{\pgfqpoint{7.522924in}{8.023261in}}%
\pgfpathcurveto{\pgfqpoint{7.522924in}{8.038670in}}{\pgfqpoint{7.516802in}{8.053450in}}{\pgfqpoint{7.505906in}{8.064345in}}%
\pgfpathcurveto{\pgfqpoint{7.495011in}{8.075241in}}{\pgfqpoint{7.480231in}{8.081363in}}{\pgfqpoint{7.464823in}{8.081363in}}%
\pgfpathcurveto{\pgfqpoint{7.449414in}{8.081363in}}{\pgfqpoint{7.434634in}{8.075241in}}{\pgfqpoint{7.423739in}{8.064345in}}%
\pgfpathcurveto{\pgfqpoint{7.412843in}{8.053450in}}{\pgfqpoint{7.406721in}{8.038670in}}{\pgfqpoint{7.406721in}{8.023261in}}%
\pgfpathcurveto{\pgfqpoint{7.406721in}{8.007853in}}{\pgfqpoint{7.412843in}{7.993073in}}{\pgfqpoint{7.423739in}{7.982178in}}%
\pgfpathcurveto{\pgfqpoint{7.434634in}{7.971282in}}{\pgfqpoint{7.449414in}{7.965160in}}{\pgfqpoint{7.464823in}{7.965160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.938123in}}{\pgfqpoint{2.293405in}{1.944245in}}{\pgfqpoint{2.304301in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.966036in}}{\pgfqpoint{2.321319in}{1.980816in}}{\pgfqpoint{2.321319in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.011633in}}{\pgfqpoint{2.315197in}{2.026413in}}{\pgfqpoint{2.304301in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.048204in}}{\pgfqpoint{2.278626in}{2.054326in}}{\pgfqpoint{2.263217in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.054326in}}{\pgfqpoint{2.233029in}{2.048204in}}{\pgfqpoint{2.222133in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.026413in}}{\pgfqpoint{2.205116in}{2.011633in}}{\pgfqpoint{2.205116in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.980816in}}{\pgfqpoint{2.211238in}{1.966036in}}{\pgfqpoint{2.222133in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.944245in}}{\pgfqpoint{2.247808in}{1.938123in}}{\pgfqpoint{2.263217in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{1.643074in}}{\pgfqpoint{2.620865in}{1.649196in}}{\pgfqpoint{2.631760in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{1.670987in}}{\pgfqpoint{2.648778in}{1.685767in}}{\pgfqpoint{2.648778in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{1.716584in}}{\pgfqpoint{2.642656in}{1.731364in}}{\pgfqpoint{2.631760in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{1.753155in}}{\pgfqpoint{2.606085in}{1.759277in}}{\pgfqpoint{2.590676in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{1.759277in}}{\pgfqpoint{2.560488in}{1.753155in}}{\pgfqpoint{2.549593in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{1.731364in}}{\pgfqpoint{2.532575in}{1.716584in}}{\pgfqpoint{2.532575in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{1.685767in}}{\pgfqpoint{2.538697in}{1.670987in}}{\pgfqpoint{2.549593in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{1.649196in}}{\pgfqpoint{2.575268in}{1.643074in}}{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.938123in}}{\pgfqpoint{2.420432in}{1.944245in}}{\pgfqpoint{2.431327in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.966036in}}{\pgfqpoint{2.448345in}{1.980816in}}{\pgfqpoint{2.448345in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.011633in}}{\pgfqpoint{2.442223in}{2.026413in}}{\pgfqpoint{2.431327in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.048204in}}{\pgfqpoint{2.405652in}{2.054326in}}{\pgfqpoint{2.390244in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.054326in}}{\pgfqpoint{2.360055in}{2.048204in}}{\pgfqpoint{2.349160in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.026413in}}{\pgfqpoint{2.332142in}{2.011633in}}{\pgfqpoint{2.332142in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.980816in}}{\pgfqpoint{2.338264in}{1.966036in}}{\pgfqpoint{2.349160in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.944245in}}{\pgfqpoint{2.374835in}{1.938123in}}{\pgfqpoint{2.390244in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202865in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{6.218274in}{9.634995in}}{\pgfqpoint{6.233054in}{9.641117in}}{\pgfqpoint{6.243949in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{6.254845in}{9.662908in}}{\pgfqpoint{6.260967in}{9.677687in}}{\pgfqpoint{6.260967in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{6.260967in}{9.708505in}}{\pgfqpoint{6.254845in}{9.723284in}}{\pgfqpoint{6.243949in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{6.233054in}{9.745075in}}{\pgfqpoint{6.218274in}{9.751197in}}{\pgfqpoint{6.202865in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{6.187457in}{9.751197in}}{\pgfqpoint{6.172677in}{9.745075in}}{\pgfqpoint{6.161781in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{6.150886in}{9.723284in}}{\pgfqpoint{6.144764in}{9.708505in}}{\pgfqpoint{6.144764in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{6.144764in}{9.677687in}}{\pgfqpoint{6.150886in}{9.662908in}}{\pgfqpoint{6.161781in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{6.172677in}{9.641117in}}{\pgfqpoint{6.187457in}{9.634995in}}{\pgfqpoint{6.202865in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229071in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{3.244480in}{2.338906in}}{\pgfqpoint{3.259260in}{2.345027in}}{\pgfqpoint{3.270155in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{3.281051in}{2.366819in}}{\pgfqpoint{3.287173in}{2.381598in}}{\pgfqpoint{3.287173in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{3.287173in}{2.412416in}}{\pgfqpoint{3.281051in}{2.427195in}}{\pgfqpoint{3.270155in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{3.259260in}{2.448986in}}{\pgfqpoint{3.244480in}{2.455108in}}{\pgfqpoint{3.229071in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{3.213663in}{2.455108in}}{\pgfqpoint{3.198883in}{2.448986in}}{\pgfqpoint{3.187988in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{3.177092in}{2.427195in}}{\pgfqpoint{3.170970in}{2.412416in}}{\pgfqpoint{3.170970in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{3.170970in}{2.381598in}}{\pgfqpoint{3.177092in}{2.366819in}}{\pgfqpoint{3.187988in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{3.198883in}{2.345027in}}{\pgfqpoint{3.213663in}{2.338906in}}{\pgfqpoint{3.229071in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543076in}{2.782245in}}%
\pgfpathcurveto{\pgfqpoint{6.558484in}{2.782245in}}{\pgfqpoint{6.573264in}{2.788367in}}{\pgfqpoint{6.584159in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{6.595055in}{2.810158in}}{\pgfqpoint{6.601177in}{2.824938in}}{\pgfqpoint{6.601177in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{6.601177in}{2.855755in}}{\pgfqpoint{6.595055in}{2.870535in}}{\pgfqpoint{6.584159in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{6.573264in}{2.892326in}}{\pgfqpoint{6.558484in}{2.898448in}}{\pgfqpoint{6.543076in}{2.898448in}}%
\pgfpathcurveto{\pgfqpoint{6.527667in}{2.898448in}}{\pgfqpoint{6.512887in}{2.892326in}}{\pgfqpoint{6.501992in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{6.491096in}{2.870535in}}{\pgfqpoint{6.484974in}{2.855755in}}{\pgfqpoint{6.484974in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{6.484974in}{2.824938in}}{\pgfqpoint{6.491096in}{2.810158in}}{\pgfqpoint{6.501992in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{6.512887in}{2.788367in}}{\pgfqpoint{6.527667in}{2.782245in}}{\pgfqpoint{6.543076in}{2.782245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.835320in}}{\pgfqpoint{2.293405in}{2.841442in}}{\pgfqpoint{2.304301in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.863233in}}{\pgfqpoint{2.321319in}{2.878012in}}{\pgfqpoint{2.321319in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.908830in}}{\pgfqpoint{2.315197in}{2.923609in}}{\pgfqpoint{2.304301in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.945400in}}{\pgfqpoint{2.278626in}{2.951522in}}{\pgfqpoint{2.263217in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.951522in}}{\pgfqpoint{2.233029in}{2.945400in}}{\pgfqpoint{2.222133in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.923609in}}{\pgfqpoint{2.205116in}{2.908830in}}{\pgfqpoint{2.205116in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.878012in}}{\pgfqpoint{2.211238in}{2.863233in}}{\pgfqpoint{2.222133in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.841442in}}{\pgfqpoint{2.247808in}{2.835320in}}{\pgfqpoint{2.263217in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.934883in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.934883in}}{\pgfqpoint{9.625695in}{3.941005in}}{\pgfqpoint{9.636591in}{3.951901in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.962796in}}{\pgfqpoint{9.653608in}{3.977576in}}{\pgfqpoint{9.653608in}{3.992984in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{4.008393in}}{\pgfqpoint{9.647487in}{4.023173in}}{\pgfqpoint{9.636591in}{4.034068in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{4.044964in}}{\pgfqpoint{9.610916in}{4.051086in}}{\pgfqpoint{9.595507in}{4.051086in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{4.051086in}}{\pgfqpoint{9.565319in}{4.044964in}}{\pgfqpoint{9.554423in}{4.034068in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{4.023173in}}{\pgfqpoint{9.537406in}{4.008393in}}{\pgfqpoint{9.537406in}{3.992984in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.977576in}}{\pgfqpoint{9.543528in}{3.962796in}}{\pgfqpoint{9.554423in}{3.951901in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.941005in}}{\pgfqpoint{9.580098in}{3.934883in}}{\pgfqpoint{9.595507in}{3.934883in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.338906in}}{\pgfqpoint{2.293405in}{2.345027in}}{\pgfqpoint{2.304301in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.366819in}}{\pgfqpoint{2.321319in}{2.381598in}}{\pgfqpoint{2.321319in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.412416in}}{\pgfqpoint{2.315197in}{2.427195in}}{\pgfqpoint{2.304301in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.448986in}}{\pgfqpoint{2.278626in}{2.455108in}}{\pgfqpoint{2.263217in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.455108in}}{\pgfqpoint{2.233029in}{2.448986in}}{\pgfqpoint{2.222133in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.427195in}}{\pgfqpoint{2.205116in}{2.412416in}}{\pgfqpoint{2.205116in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.381598in}}{\pgfqpoint{2.211238in}{2.366819in}}{\pgfqpoint{2.222133in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.345027in}}{\pgfqpoint{2.247808in}{2.338906in}}{\pgfqpoint{2.263217in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263064in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{3.278473in}{2.518890in}}{\pgfqpoint{3.293253in}{2.525012in}}{\pgfqpoint{3.304148in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{3.315044in}{2.546804in}}{\pgfqpoint{3.321166in}{2.561583in}}{\pgfqpoint{3.321166in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{3.321166in}{2.592400in}}{\pgfqpoint{3.315044in}{2.607180in}}{\pgfqpoint{3.304148in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{3.293253in}{2.628971in}}{\pgfqpoint{3.278473in}{2.635093in}}{\pgfqpoint{3.263064in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{3.247656in}{2.635093in}}{\pgfqpoint{3.232876in}{2.628971in}}{\pgfqpoint{3.221980in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{3.211085in}{2.607180in}}{\pgfqpoint{3.204963in}{2.592400in}}{\pgfqpoint{3.204963in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{3.204963in}{2.561583in}}{\pgfqpoint{3.211085in}{2.546804in}}{\pgfqpoint{3.221980in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{3.232876in}{2.525012in}}{\pgfqpoint{3.247656in}{2.518890in}}{\pgfqpoint{3.263064in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516921in}{3.761167in}}%
\pgfpathcurveto{\pgfqpoint{4.532329in}{3.761167in}}{\pgfqpoint{4.547109in}{3.767289in}}{\pgfqpoint{4.558004in}{3.778184in}}%
\pgfpathcurveto{\pgfqpoint{4.568900in}{3.789080in}}{\pgfqpoint{4.575022in}{3.803859in}}{\pgfqpoint{4.575022in}{3.819268in}}%
\pgfpathcurveto{\pgfqpoint{4.575022in}{3.834677in}}{\pgfqpoint{4.568900in}{3.849456in}}{\pgfqpoint{4.558004in}{3.860352in}}%
\pgfpathcurveto{\pgfqpoint{4.547109in}{3.871248in}}{\pgfqpoint{4.532329in}{3.877370in}}{\pgfqpoint{4.516921in}{3.877370in}}%
\pgfpathcurveto{\pgfqpoint{4.501512in}{3.877370in}}{\pgfqpoint{4.486732in}{3.871248in}}{\pgfqpoint{4.475837in}{3.860352in}}%
\pgfpathcurveto{\pgfqpoint{4.464941in}{3.849456in}}{\pgfqpoint{4.458819in}{3.834677in}}{\pgfqpoint{4.458819in}{3.819268in}}%
\pgfpathcurveto{\pgfqpoint{4.458819in}{3.803859in}}{\pgfqpoint{4.464941in}{3.789080in}}{\pgfqpoint{4.475837in}{3.778184in}}%
\pgfpathcurveto{\pgfqpoint{4.486732in}{3.767289in}}{\pgfqpoint{4.501512in}{3.761167in}}{\pgfqpoint{4.516921in}{3.761167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.643074in}}{\pgfqpoint{9.625695in}{1.649196in}}{\pgfqpoint{9.636591in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.670987in}}{\pgfqpoint{9.653608in}{1.685767in}}{\pgfqpoint{9.653608in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.716584in}}{\pgfqpoint{9.647487in}{1.731364in}}{\pgfqpoint{9.636591in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.753155in}}{\pgfqpoint{9.610916in}{1.759277in}}{\pgfqpoint{9.595507in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.759277in}}{\pgfqpoint{9.565319in}{1.753155in}}{\pgfqpoint{9.554423in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.731364in}}{\pgfqpoint{9.537406in}{1.716584in}}{\pgfqpoint{9.537406in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.685767in}}{\pgfqpoint{9.543528in}{1.670987in}}{\pgfqpoint{9.554423in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.649196in}}{\pgfqpoint{9.580098in}{1.643074in}}{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.348025in}}{\pgfqpoint{2.137938in}{1.354147in}}{\pgfqpoint{2.148833in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.375938in}}{\pgfqpoint{2.165851in}{1.390718in}}{\pgfqpoint{2.165851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.421535in}}{\pgfqpoint{2.159729in}{1.436315in}}{\pgfqpoint{2.148833in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.458106in}}{\pgfqpoint{2.123158in}{1.464228in}}{\pgfqpoint{2.107749in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.464228in}}{\pgfqpoint{2.077561in}{1.458106in}}{\pgfqpoint{2.066665in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.436315in}}{\pgfqpoint{2.049648in}{1.421535in}}{\pgfqpoint{2.049648in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.390718in}}{\pgfqpoint{2.055770in}{1.375938in}}{\pgfqpoint{2.066665in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.354147in}}{\pgfqpoint{2.092341in}{1.348025in}}{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.348025in}}{\pgfqpoint{2.137938in}{1.354147in}}{\pgfqpoint{2.148833in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.375938in}}{\pgfqpoint{2.165851in}{1.390718in}}{\pgfqpoint{2.165851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.421535in}}{\pgfqpoint{2.159729in}{1.436315in}}{\pgfqpoint{2.148833in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.458106in}}{\pgfqpoint{2.123158in}{1.464228in}}{\pgfqpoint{2.107749in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.464228in}}{\pgfqpoint{2.077561in}{1.458106in}}{\pgfqpoint{2.066665in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.436315in}}{\pgfqpoint{2.049648in}{1.421535in}}{\pgfqpoint{2.049648in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.390718in}}{\pgfqpoint{2.055770in}{1.375938in}}{\pgfqpoint{2.066665in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.354147in}}{\pgfqpoint{2.092341in}{1.348025in}}{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350241in}{2.782245in}}%
\pgfpathcurveto{\pgfqpoint{5.365649in}{2.782245in}}{\pgfqpoint{5.380429in}{2.788367in}}{\pgfqpoint{5.391325in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{5.402220in}{2.810158in}}{\pgfqpoint{5.408342in}{2.824938in}}{\pgfqpoint{5.408342in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{5.408342in}{2.855755in}}{\pgfqpoint{5.402220in}{2.870535in}}{\pgfqpoint{5.391325in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{5.380429in}{2.892326in}}{\pgfqpoint{5.365649in}{2.898448in}}{\pgfqpoint{5.350241in}{2.898448in}}%
\pgfpathcurveto{\pgfqpoint{5.334832in}{2.898448in}}{\pgfqpoint{5.320052in}{2.892326in}}{\pgfqpoint{5.309157in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{5.298261in}{2.870535in}}{\pgfqpoint{5.292139in}{2.855755in}}{\pgfqpoint{5.292139in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{5.292139in}{2.824938in}}{\pgfqpoint{5.298261in}{2.810158in}}{\pgfqpoint{5.309157in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{5.320052in}{2.788367in}}{\pgfqpoint{5.334832in}{2.782245in}}{\pgfqpoint{5.350241in}{2.782245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.159020in}}{\pgfqpoint{9.625695in}{3.165142in}}{\pgfqpoint{9.636591in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.186933in}}{\pgfqpoint{9.653608in}{3.201712in}}{\pgfqpoint{9.653608in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.232530in}}{\pgfqpoint{9.647487in}{3.247309in}}{\pgfqpoint{9.636591in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.269100in}}{\pgfqpoint{9.610916in}{3.275222in}}{\pgfqpoint{9.595507in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.275222in}}{\pgfqpoint{9.565319in}{3.269100in}}{\pgfqpoint{9.554423in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.247309in}}{\pgfqpoint{9.537406in}{3.232530in}}{\pgfqpoint{9.537406in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.201712in}}{\pgfqpoint{9.543528in}{3.186933in}}{\pgfqpoint{9.554423in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.165142in}}{\pgfqpoint{9.580098in}{3.159020in}}{\pgfqpoint{9.595507in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896551in}{3.671528in}}%
\pgfpathcurveto{\pgfqpoint{4.911959in}{3.671528in}}{\pgfqpoint{4.926739in}{3.677650in}}{\pgfqpoint{4.937635in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{4.948530in}{3.699441in}}{\pgfqpoint{4.954652in}{3.714221in}}{\pgfqpoint{4.954652in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{4.954652in}{3.745038in}}{\pgfqpoint{4.948530in}{3.759818in}}{\pgfqpoint{4.937635in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{4.926739in}{3.781609in}}{\pgfqpoint{4.911959in}{3.787731in}}{\pgfqpoint{4.896551in}{3.787731in}}%
\pgfpathcurveto{\pgfqpoint{4.881142in}{3.787731in}}{\pgfqpoint{4.866362in}{3.781609in}}{\pgfqpoint{4.855467in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{4.844571in}{3.759818in}}{\pgfqpoint{4.838449in}{3.745038in}}{\pgfqpoint{4.838449in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{4.838449in}{3.714221in}}{\pgfqpoint{4.844571in}{3.699441in}}{\pgfqpoint{4.855467in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{4.866362in}{3.677650in}}{\pgfqpoint{4.881142in}{3.671528in}}{\pgfqpoint{4.896551in}{3.671528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091867in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{4.107276in}{2.434537in}}{\pgfqpoint{4.122056in}{2.440659in}}{\pgfqpoint{4.132951in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{4.143847in}{2.462450in}}{\pgfqpoint{4.149969in}{2.477230in}}{\pgfqpoint{4.149969in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.149969in}{2.508047in}}{\pgfqpoint{4.143847in}{2.522827in}}{\pgfqpoint{4.132951in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{4.122056in}{2.544618in}}{\pgfqpoint{4.107276in}{2.550740in}}{\pgfqpoint{4.091867in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{4.076459in}{2.550740in}}{\pgfqpoint{4.061679in}{2.544618in}}{\pgfqpoint{4.050783in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{4.039888in}{2.522827in}}{\pgfqpoint{4.033766in}{2.508047in}}{\pgfqpoint{4.033766in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.033766in}{2.477230in}}{\pgfqpoint{4.039888in}{2.462450in}}{\pgfqpoint{4.050783in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{4.061679in}{2.440659in}}{\pgfqpoint{4.076459in}{2.434537in}}{\pgfqpoint{4.091867in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326446in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{3.341855in}{2.662606in}}{\pgfqpoint{3.356634in}{2.668728in}}{\pgfqpoint{3.367530in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{3.378425in}{2.690519in}}{\pgfqpoint{3.384547in}{2.705298in}}{\pgfqpoint{3.384547in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{3.384547in}{2.736116in}}{\pgfqpoint{3.378425in}{2.750895in}}{\pgfqpoint{3.367530in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{3.356634in}{2.772686in}}{\pgfqpoint{3.341855in}{2.778808in}}{\pgfqpoint{3.326446in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{3.311037in}{2.778808in}}{\pgfqpoint{3.296258in}{2.772686in}}{\pgfqpoint{3.285362in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{3.274466in}{2.750895in}}{\pgfqpoint{3.268344in}{2.736116in}}{\pgfqpoint{3.268344in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{3.268344in}{2.705298in}}{\pgfqpoint{3.274466in}{2.690519in}}{\pgfqpoint{3.285362in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{3.296258in}{2.668728in}}{\pgfqpoint{3.311037in}{2.662606in}}{\pgfqpoint{3.326446in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356098in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{3.371507in}{2.434537in}}{\pgfqpoint{3.386286in}{2.440659in}}{\pgfqpoint{3.397182in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{3.408077in}{2.462450in}}{\pgfqpoint{3.414199in}{2.477230in}}{\pgfqpoint{3.414199in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{3.414199in}{2.508047in}}{\pgfqpoint{3.408077in}{2.522827in}}{\pgfqpoint{3.397182in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{3.386286in}{2.544618in}}{\pgfqpoint{3.371507in}{2.550740in}}{\pgfqpoint{3.356098in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{3.340689in}{2.550740in}}{\pgfqpoint{3.325910in}{2.544618in}}{\pgfqpoint{3.315014in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{3.304118in}{2.522827in}}{\pgfqpoint{3.297996in}{2.508047in}}{\pgfqpoint{3.297996in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{3.297996in}{2.477230in}}{\pgfqpoint{3.304118in}{2.462450in}}{\pgfqpoint{3.315014in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{3.325910in}{2.440659in}}{\pgfqpoint{3.340689in}{2.434537in}}{\pgfqpoint{3.356098in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.974463in}{3.356865in}}%
\pgfpathcurveto{\pgfqpoint{7.989872in}{3.356865in}}{\pgfqpoint{8.004652in}{3.362987in}}{\pgfqpoint{8.015547in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{8.026443in}{3.384778in}}{\pgfqpoint{8.032565in}{3.399558in}}{\pgfqpoint{8.032565in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{8.032565in}{3.430375in}}{\pgfqpoint{8.026443in}{3.445155in}}{\pgfqpoint{8.015547in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{8.004652in}{3.466946in}}{\pgfqpoint{7.989872in}{3.473068in}}{\pgfqpoint{7.974463in}{3.473068in}}%
\pgfpathcurveto{\pgfqpoint{7.959055in}{3.473068in}}{\pgfqpoint{7.944275in}{3.466946in}}{\pgfqpoint{7.933379in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{7.922484in}{3.445155in}}{\pgfqpoint{7.916362in}{3.430375in}}{\pgfqpoint{7.916362in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{7.916362in}{3.399558in}}{\pgfqpoint{7.922484in}{3.384778in}}{\pgfqpoint{7.933379in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{7.944275in}{3.362987in}}{\pgfqpoint{7.959055in}{3.356865in}}{\pgfqpoint{7.974463in}{3.356865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{2.228507in}}{\pgfqpoint{2.620865in}{2.234629in}}{\pgfqpoint{2.631760in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{2.256420in}}{\pgfqpoint{2.648778in}{2.271200in}}{\pgfqpoint{2.648778in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{2.302017in}}{\pgfqpoint{2.642656in}{2.316797in}}{\pgfqpoint{2.631760in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{2.338588in}}{\pgfqpoint{2.606085in}{2.344710in}}{\pgfqpoint{2.590676in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{2.344710in}}{\pgfqpoint{2.560488in}{2.338588in}}{\pgfqpoint{2.549593in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{2.316797in}}{\pgfqpoint{2.532575in}{2.302017in}}{\pgfqpoint{2.532575in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{2.271200in}}{\pgfqpoint{2.538697in}{2.256420in}}{\pgfqpoint{2.549593in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{2.234629in}}{\pgfqpoint{2.575268in}{2.228507in}}{\pgfqpoint{2.590676in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.643074in}}{\pgfqpoint{9.625695in}{1.649196in}}{\pgfqpoint{9.636591in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.670987in}}{\pgfqpoint{9.653608in}{1.685767in}}{\pgfqpoint{9.653608in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.716584in}}{\pgfqpoint{9.647487in}{1.731364in}}{\pgfqpoint{9.636591in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.753155in}}{\pgfqpoint{9.610916in}{1.759277in}}{\pgfqpoint{9.595507in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.759277in}}{\pgfqpoint{9.565319in}{1.753155in}}{\pgfqpoint{9.554423in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.731364in}}{\pgfqpoint{9.537406in}{1.716584in}}{\pgfqpoint{9.537406in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.685767in}}{\pgfqpoint{9.543528in}{1.670987in}}{\pgfqpoint{9.554423in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.649196in}}{\pgfqpoint{9.580098in}{1.643074in}}{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676262in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{3.691670in}{2.434537in}}{\pgfqpoint{3.706450in}{2.440659in}}{\pgfqpoint{3.717346in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{3.728241in}{2.462450in}}{\pgfqpoint{3.734363in}{2.477230in}}{\pgfqpoint{3.734363in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{3.734363in}{2.508047in}}{\pgfqpoint{3.728241in}{2.522827in}}{\pgfqpoint{3.717346in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{3.706450in}{2.544618in}}{\pgfqpoint{3.691670in}{2.550740in}}{\pgfqpoint{3.676262in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{3.660853in}{2.550740in}}{\pgfqpoint{3.646073in}{2.544618in}}{\pgfqpoint{3.635178in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{3.624282in}{2.522827in}}{\pgfqpoint{3.618160in}{2.508047in}}{\pgfqpoint{3.618160in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{3.618160in}{2.477230in}}{\pgfqpoint{3.624282in}{2.462450in}}{\pgfqpoint{3.635178in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{3.646073in}{2.440659in}}{\pgfqpoint{3.660853in}{2.434537in}}{\pgfqpoint{3.676262in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.938123in}}{\pgfqpoint{9.625695in}{1.944245in}}{\pgfqpoint{9.636591in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.966036in}}{\pgfqpoint{9.653608in}{1.980816in}}{\pgfqpoint{9.653608in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.011633in}}{\pgfqpoint{9.647487in}{2.026413in}}{\pgfqpoint{9.636591in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.048204in}}{\pgfqpoint{9.610916in}{2.054326in}}{\pgfqpoint{9.595507in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.054326in}}{\pgfqpoint{9.565319in}{2.048204in}}{\pgfqpoint{9.554423in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.026413in}}{\pgfqpoint{9.537406in}{2.011633in}}{\pgfqpoint{9.537406in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.980816in}}{\pgfqpoint{9.543528in}{1.966036in}}{\pgfqpoint{9.554423in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.944245in}}{\pgfqpoint{9.580098in}{1.938123in}}{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.348025in}}{\pgfqpoint{2.137938in}{1.354147in}}{\pgfqpoint{2.148833in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.375938in}}{\pgfqpoint{2.165851in}{1.390718in}}{\pgfqpoint{2.165851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.421535in}}{\pgfqpoint{2.159729in}{1.436315in}}{\pgfqpoint{2.148833in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.458106in}}{\pgfqpoint{2.123158in}{1.464228in}}{\pgfqpoint{2.107749in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.464228in}}{\pgfqpoint{2.077561in}{1.458106in}}{\pgfqpoint{2.066665in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.436315in}}{\pgfqpoint{2.049648in}{1.421535in}}{\pgfqpoint{2.049648in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.390718in}}{\pgfqpoint{2.055770in}{1.375938in}}{\pgfqpoint{2.066665in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.354147in}}{\pgfqpoint{2.092341in}{1.348025in}}{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{3.089012in}{2.518890in}}{\pgfqpoint{3.103792in}{2.525012in}}{\pgfqpoint{3.114687in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{2.546804in}}{\pgfqpoint{3.131705in}{2.561583in}}{\pgfqpoint{3.131705in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{3.131705in}{2.592400in}}{\pgfqpoint{3.125583in}{2.607180in}}{\pgfqpoint{3.114687in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{3.103792in}{2.628971in}}{\pgfqpoint{3.089012in}{2.635093in}}{\pgfqpoint{3.073604in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{3.058195in}{2.635093in}}{\pgfqpoint{3.043415in}{2.628971in}}{\pgfqpoint{3.032520in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{2.607180in}}{\pgfqpoint{3.015502in}{2.592400in}}{\pgfqpoint{3.015502in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{3.015502in}{2.561583in}}{\pgfqpoint{3.021624in}{2.546804in}}{\pgfqpoint{3.032520in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{3.043415in}{2.525012in}}{\pgfqpoint{3.058195in}{2.518890in}}{\pgfqpoint{3.073604in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.643074in}}{\pgfqpoint{9.625695in}{1.649196in}}{\pgfqpoint{9.636591in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.670987in}}{\pgfqpoint{9.653608in}{1.685767in}}{\pgfqpoint{9.653608in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.716584in}}{\pgfqpoint{9.647487in}{1.731364in}}{\pgfqpoint{9.636591in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.753155in}}{\pgfqpoint{9.610916in}{1.759277in}}{\pgfqpoint{9.595507in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.759277in}}{\pgfqpoint{9.565319in}{1.753155in}}{\pgfqpoint{9.554423in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.731364in}}{\pgfqpoint{9.537406in}{1.716584in}}{\pgfqpoint{9.537406in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.685767in}}{\pgfqpoint{9.543528in}{1.670987in}}{\pgfqpoint{9.554423in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.649196in}}{\pgfqpoint{9.580098in}{1.643074in}}{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149961in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{4.165369in}{2.434537in}}{\pgfqpoint{4.180149in}{2.440659in}}{\pgfqpoint{4.191045in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{4.201940in}{2.462450in}}{\pgfqpoint{4.208062in}{2.477230in}}{\pgfqpoint{4.208062in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.208062in}{2.508047in}}{\pgfqpoint{4.201940in}{2.522827in}}{\pgfqpoint{4.191045in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{4.180149in}{2.544618in}}{\pgfqpoint{4.165369in}{2.550740in}}{\pgfqpoint{4.149961in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{4.134552in}{2.550740in}}{\pgfqpoint{4.119772in}{2.544618in}}{\pgfqpoint{4.108877in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{4.097981in}{2.522827in}}{\pgfqpoint{4.091859in}{2.508047in}}{\pgfqpoint{4.091859in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.091859in}{2.477230in}}{\pgfqpoint{4.097981in}{2.462450in}}{\pgfqpoint{4.108877in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{4.119772in}{2.440659in}}{\pgfqpoint{4.134552in}{2.434537in}}{\pgfqpoint{4.149961in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.348025in}}{\pgfqpoint{2.137938in}{1.354147in}}{\pgfqpoint{2.148833in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.375938in}}{\pgfqpoint{2.165851in}{1.390718in}}{\pgfqpoint{2.165851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.421535in}}{\pgfqpoint{2.159729in}{1.436315in}}{\pgfqpoint{2.148833in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.458106in}}{\pgfqpoint{2.123158in}{1.464228in}}{\pgfqpoint{2.107749in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.464228in}}{\pgfqpoint{2.077561in}{1.458106in}}{\pgfqpoint{2.066665in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.436315in}}{\pgfqpoint{2.049648in}{1.421535in}}{\pgfqpoint{2.049648in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.390718in}}{\pgfqpoint{2.055770in}{1.375938in}}{\pgfqpoint{2.066665in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.354147in}}{\pgfqpoint{2.092341in}{1.348025in}}{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411865in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{3.427274in}{2.884730in}}{\pgfqpoint{3.442053in}{2.890852in}}{\pgfqpoint{3.452949in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{3.463844in}{2.912644in}}{\pgfqpoint{3.469966in}{2.927423in}}{\pgfqpoint{3.469966in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{3.469966in}{2.958241in}}{\pgfqpoint{3.463844in}{2.973020in}}{\pgfqpoint{3.452949in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{3.442053in}{2.994811in}}{\pgfqpoint{3.427274in}{3.000933in}}{\pgfqpoint{3.411865in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{3.396456in}{3.000933in}}{\pgfqpoint{3.381677in}{2.994811in}}{\pgfqpoint{3.370781in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{3.359885in}{2.973020in}}{\pgfqpoint{3.353764in}{2.958241in}}{\pgfqpoint{3.353764in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{3.353764in}{2.927423in}}{\pgfqpoint{3.359885in}{2.912644in}}{\pgfqpoint{3.370781in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{3.381677in}{2.890852in}}{\pgfqpoint{3.396456in}{2.884730in}}{\pgfqpoint{3.411865in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.938123in}}{\pgfqpoint{9.625695in}{1.944245in}}{\pgfqpoint{9.636591in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.966036in}}{\pgfqpoint{9.653608in}{1.980816in}}{\pgfqpoint{9.653608in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.011633in}}{\pgfqpoint{9.647487in}{2.026413in}}{\pgfqpoint{9.636591in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.048204in}}{\pgfqpoint{9.610916in}{2.054326in}}{\pgfqpoint{9.595507in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.054326in}}{\pgfqpoint{9.565319in}{2.048204in}}{\pgfqpoint{9.554423in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.026413in}}{\pgfqpoint{9.537406in}{2.011633in}}{\pgfqpoint{9.537406in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.980816in}}{\pgfqpoint{9.543528in}{1.966036in}}{\pgfqpoint{9.554423in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.944245in}}{\pgfqpoint{9.580098in}{1.938123in}}{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273138in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{5.288547in}{9.634995in}}{\pgfqpoint{5.303326in}{9.641117in}}{\pgfqpoint{5.314222in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{5.325118in}{9.662908in}}{\pgfqpoint{5.331240in}{9.677687in}}{\pgfqpoint{5.331240in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{5.331240in}{9.708505in}}{\pgfqpoint{5.325118in}{9.723284in}}{\pgfqpoint{5.314222in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{5.303326in}{9.745075in}}{\pgfqpoint{5.288547in}{9.751197in}}{\pgfqpoint{5.273138in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{5.257729in}{9.751197in}}{\pgfqpoint{5.242950in}{9.745075in}}{\pgfqpoint{5.232054in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{5.221159in}{9.723284in}}{\pgfqpoint{5.215037in}{9.708505in}}{\pgfqpoint{5.215037in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{5.215037in}{9.677687in}}{\pgfqpoint{5.221159in}{9.662908in}}{\pgfqpoint{5.232054in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{5.242950in}{9.641117in}}{\pgfqpoint{5.257729in}{9.634995in}}{\pgfqpoint{5.273138in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.643074in}}{\pgfqpoint{9.625695in}{1.649196in}}{\pgfqpoint{9.636591in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.670987in}}{\pgfqpoint{9.653608in}{1.685767in}}{\pgfqpoint{9.653608in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.716584in}}{\pgfqpoint{9.647487in}{1.731364in}}{\pgfqpoint{9.636591in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.753155in}}{\pgfqpoint{9.610916in}{1.759277in}}{\pgfqpoint{9.595507in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.759277in}}{\pgfqpoint{9.565319in}{1.753155in}}{\pgfqpoint{9.554423in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.731364in}}{\pgfqpoint{9.537406in}{1.716584in}}{\pgfqpoint{9.537406in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.685767in}}{\pgfqpoint{9.543528in}{1.670987in}}{\pgfqpoint{9.554423in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.649196in}}{\pgfqpoint{9.580098in}{1.643074in}}{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.348025in}}{\pgfqpoint{1.850905in}{1.354147in}}{\pgfqpoint{1.861800in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.375938in}}{\pgfqpoint{1.878818in}{1.390718in}}{\pgfqpoint{1.878818in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.421535in}}{\pgfqpoint{1.872696in}{1.436315in}}{\pgfqpoint{1.861800in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.458106in}}{\pgfqpoint{1.836125in}{1.464228in}}{\pgfqpoint{1.820716in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.464228in}}{\pgfqpoint{1.790528in}{1.458106in}}{\pgfqpoint{1.779632in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.436315in}}{\pgfqpoint{1.762615in}{1.421535in}}{\pgfqpoint{1.762615in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.390718in}}{\pgfqpoint{1.768737in}{1.375938in}}{\pgfqpoint{1.779632in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.354147in}}{\pgfqpoint{1.805308in}{1.348025in}}{\pgfqpoint{1.820716in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117870in}{3.381145in}}%
\pgfpathcurveto{\pgfqpoint{6.133279in}{3.381145in}}{\pgfqpoint{6.148059in}{3.387266in}}{\pgfqpoint{6.158954in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{6.169850in}{3.409058in}}{\pgfqpoint{6.175972in}{3.423837in}}{\pgfqpoint{6.175972in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{6.175972in}{3.454655in}}{\pgfqpoint{6.169850in}{3.469434in}}{\pgfqpoint{6.158954in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{6.148059in}{3.491225in}}{\pgfqpoint{6.133279in}{3.497347in}}{\pgfqpoint{6.117870in}{3.497347in}}%
\pgfpathcurveto{\pgfqpoint{6.102462in}{3.497347in}}{\pgfqpoint{6.087682in}{3.491225in}}{\pgfqpoint{6.076787in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{6.065891in}{3.469434in}}{\pgfqpoint{6.059769in}{3.454655in}}{\pgfqpoint{6.059769in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{6.059769in}{3.423837in}}{\pgfqpoint{6.065891in}{3.409058in}}{\pgfqpoint{6.076787in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{6.087682in}{3.387266in}}{\pgfqpoint{6.102462in}{3.381145in}}{\pgfqpoint{6.117870in}{3.381145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326446in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{3.341855in}{2.228507in}}{\pgfqpoint{3.356634in}{2.234629in}}{\pgfqpoint{3.367530in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{3.378425in}{2.256420in}}{\pgfqpoint{3.384547in}{2.271200in}}{\pgfqpoint{3.384547in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{3.384547in}{2.302017in}}{\pgfqpoint{3.378425in}{2.316797in}}{\pgfqpoint{3.367530in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{3.356634in}{2.338588in}}{\pgfqpoint{3.341855in}{2.344710in}}{\pgfqpoint{3.326446in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{3.311037in}{2.344710in}}{\pgfqpoint{3.296258in}{2.338588in}}{\pgfqpoint{3.285362in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{3.274466in}{2.316797in}}{\pgfqpoint{3.268344in}{2.302017in}}{\pgfqpoint{3.268344in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{3.268344in}{2.271200in}}{\pgfqpoint{3.274466in}{2.256420in}}{\pgfqpoint{3.285362in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{3.296258in}{2.234629in}}{\pgfqpoint{3.311037in}{2.228507in}}{\pgfqpoint{3.326446in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326446in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{3.341855in}{2.884730in}}{\pgfqpoint{3.356634in}{2.890852in}}{\pgfqpoint{3.367530in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{3.378425in}{2.912644in}}{\pgfqpoint{3.384547in}{2.927423in}}{\pgfqpoint{3.384547in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{3.384547in}{2.958241in}}{\pgfqpoint{3.378425in}{2.973020in}}{\pgfqpoint{3.367530in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{3.356634in}{2.994811in}}{\pgfqpoint{3.341855in}{3.000933in}}{\pgfqpoint{3.326446in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{3.311037in}{3.000933in}}{\pgfqpoint{3.296258in}{2.994811in}}{\pgfqpoint{3.285362in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{3.274466in}{2.973020in}}{\pgfqpoint{3.268344in}{2.958241in}}{\pgfqpoint{3.268344in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{3.268344in}{2.927423in}}{\pgfqpoint{3.274466in}{2.912644in}}{\pgfqpoint{3.285362in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{3.296258in}{2.890852in}}{\pgfqpoint{3.311037in}{2.884730in}}{\pgfqpoint{3.326446in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322722in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{7.338131in}{3.090761in}}{\pgfqpoint{7.352911in}{3.096883in}}{\pgfqpoint{7.363806in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{7.374702in}{3.118674in}}{\pgfqpoint{7.380824in}{3.133454in}}{\pgfqpoint{7.380824in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{7.380824in}{3.164271in}}{\pgfqpoint{7.374702in}{3.179051in}}{\pgfqpoint{7.363806in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{7.352911in}{3.200842in}}{\pgfqpoint{7.338131in}{3.206964in}}{\pgfqpoint{7.322722in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{7.307314in}{3.206964in}}{\pgfqpoint{7.292534in}{3.200842in}}{\pgfqpoint{7.281638in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{7.270743in}{3.179051in}}{\pgfqpoint{7.264621in}{3.164271in}}{\pgfqpoint{7.264621in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{7.264621in}{3.133454in}}{\pgfqpoint{7.270743in}{3.118674in}}{\pgfqpoint{7.281638in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{7.292534in}{3.096883in}}{\pgfqpoint{7.307314in}{3.090761in}}{\pgfqpoint{7.322722in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988788in}{3.717749in}}%
\pgfpathcurveto{\pgfqpoint{5.004197in}{3.717749in}}{\pgfqpoint{5.018977in}{3.723871in}}{\pgfqpoint{5.029872in}{3.734766in}}%
\pgfpathcurveto{\pgfqpoint{5.040768in}{3.745662in}}{\pgfqpoint{5.046890in}{3.760442in}}{\pgfqpoint{5.046890in}{3.775850in}}%
\pgfpathcurveto{\pgfqpoint{5.046890in}{3.791259in}}{\pgfqpoint{5.040768in}{3.806039in}}{\pgfqpoint{5.029872in}{3.816934in}}%
\pgfpathcurveto{\pgfqpoint{5.018977in}{3.827830in}}{\pgfqpoint{5.004197in}{3.833952in}}{\pgfqpoint{4.988788in}{3.833952in}}%
\pgfpathcurveto{\pgfqpoint{4.973380in}{3.833952in}}{\pgfqpoint{4.958600in}{3.827830in}}{\pgfqpoint{4.947705in}{3.816934in}}%
\pgfpathcurveto{\pgfqpoint{4.936809in}{3.806039in}}{\pgfqpoint{4.930687in}{3.791259in}}{\pgfqpoint{4.930687in}{3.775850in}}%
\pgfpathcurveto{\pgfqpoint{4.930687in}{3.760442in}}{\pgfqpoint{4.936809in}{3.745662in}}{\pgfqpoint{4.947705in}{3.734766in}}%
\pgfpathcurveto{\pgfqpoint{4.958600in}{3.723871in}}{\pgfqpoint{4.973380in}{3.717749in}}{\pgfqpoint{4.988788in}{3.717749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115842in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{3.131250in}{2.338906in}}{\pgfqpoint{3.146030in}{2.345027in}}{\pgfqpoint{3.156926in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{3.167821in}{2.366819in}}{\pgfqpoint{3.173943in}{2.381598in}}{\pgfqpoint{3.173943in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{2.412416in}}{\pgfqpoint{3.167821in}{2.427195in}}{\pgfqpoint{3.156926in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{3.146030in}{2.448986in}}{\pgfqpoint{3.131250in}{2.455108in}}{\pgfqpoint{3.115842in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{2.455108in}}{\pgfqpoint{3.085653in}{2.448986in}}{\pgfqpoint{3.074758in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{3.063862in}{2.427195in}}{\pgfqpoint{3.057740in}{2.412416in}}{\pgfqpoint{3.057740in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{3.057740in}{2.381598in}}{\pgfqpoint{3.063862in}{2.366819in}}{\pgfqpoint{3.074758in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{2.345027in}}{\pgfqpoint{3.100433in}{2.338906in}}{\pgfqpoint{3.115842in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988788in}{4.519314in}}%
\pgfpathcurveto{\pgfqpoint{5.004197in}{4.519314in}}{\pgfqpoint{5.018977in}{4.525435in}}{\pgfqpoint{5.029872in}{4.536331in}}%
\pgfpathcurveto{\pgfqpoint{5.040768in}{4.547227in}}{\pgfqpoint{5.046890in}{4.562006in}}{\pgfqpoint{5.046890in}{4.577415in}}%
\pgfpathcurveto{\pgfqpoint{5.046890in}{4.592824in}}{\pgfqpoint{5.040768in}{4.607603in}}{\pgfqpoint{5.029872in}{4.618499in}}%
\pgfpathcurveto{\pgfqpoint{5.018977in}{4.629394in}}{\pgfqpoint{5.004197in}{4.635516in}}{\pgfqpoint{4.988788in}{4.635516in}}%
\pgfpathcurveto{\pgfqpoint{4.973380in}{4.635516in}}{\pgfqpoint{4.958600in}{4.629394in}}{\pgfqpoint{4.947705in}{4.618499in}}%
\pgfpathcurveto{\pgfqpoint{4.936809in}{4.607603in}}{\pgfqpoint{4.930687in}{4.592824in}}{\pgfqpoint{4.930687in}{4.577415in}}%
\pgfpathcurveto{\pgfqpoint{4.930687in}{4.562006in}}{\pgfqpoint{4.936809in}{4.547227in}}{\pgfqpoint{4.947705in}{4.536331in}}%
\pgfpathcurveto{\pgfqpoint{4.958600in}{4.525435in}}{\pgfqpoint{4.973380in}{4.519314in}}{\pgfqpoint{4.988788in}{4.519314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{3.159020in}}{\pgfqpoint{2.137938in}{3.165142in}}{\pgfqpoint{2.148833in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{3.186933in}}{\pgfqpoint{2.165851in}{3.201712in}}{\pgfqpoint{2.165851in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{3.232530in}}{\pgfqpoint{2.159729in}{3.247309in}}{\pgfqpoint{2.148833in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{3.269100in}}{\pgfqpoint{2.123158in}{3.275222in}}{\pgfqpoint{2.107749in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{3.275222in}}{\pgfqpoint{2.077561in}{3.269100in}}{\pgfqpoint{2.066665in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{3.247309in}}{\pgfqpoint{2.049648in}{3.232530in}}{\pgfqpoint{2.049648in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{3.201712in}}{\pgfqpoint{2.055770in}{3.186933in}}{\pgfqpoint{2.066665in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{3.165142in}}{\pgfqpoint{2.092341in}{3.159020in}}{\pgfqpoint{2.107749in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{3.089012in}{2.518890in}}{\pgfqpoint{3.103792in}{2.525012in}}{\pgfqpoint{3.114687in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{2.546804in}}{\pgfqpoint{3.131705in}{2.561583in}}{\pgfqpoint{3.131705in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{3.131705in}{2.592400in}}{\pgfqpoint{3.125583in}{2.607180in}}{\pgfqpoint{3.114687in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{3.103792in}{2.628971in}}{\pgfqpoint{3.089012in}{2.635093in}}{\pgfqpoint{3.073604in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{3.058195in}{2.635093in}}{\pgfqpoint{3.043415in}{2.628971in}}{\pgfqpoint{3.032520in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{2.607180in}}{\pgfqpoint{3.015502in}{2.592400in}}{\pgfqpoint{3.015502in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{3.015502in}{2.561583in}}{\pgfqpoint{3.021624in}{2.546804in}}{\pgfqpoint{3.032520in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{3.043415in}{2.525012in}}{\pgfqpoint{3.058195in}{2.518890in}}{\pgfqpoint{3.073604in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{2.835320in}}{\pgfqpoint{2.137938in}{2.841442in}}{\pgfqpoint{2.148833in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{2.863233in}}{\pgfqpoint{2.165851in}{2.878012in}}{\pgfqpoint{2.165851in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{2.908830in}}{\pgfqpoint{2.159729in}{2.923609in}}{\pgfqpoint{2.148833in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{2.945400in}}{\pgfqpoint{2.123158in}{2.951522in}}{\pgfqpoint{2.107749in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{2.951522in}}{\pgfqpoint{2.077561in}{2.945400in}}{\pgfqpoint{2.066665in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{2.923609in}}{\pgfqpoint{2.049648in}{2.908830in}}{\pgfqpoint{2.049648in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{2.878012in}}{\pgfqpoint{2.055770in}{2.863233in}}{\pgfqpoint{2.066665in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{2.841442in}}{\pgfqpoint{2.092341in}{2.835320in}}{\pgfqpoint{2.107749in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376289in}{6.964200in}}%
\pgfpathcurveto{\pgfqpoint{5.391698in}{6.964200in}}{\pgfqpoint{5.406478in}{6.970322in}}{\pgfqpoint{5.417373in}{6.981217in}}%
\pgfpathcurveto{\pgfqpoint{5.428269in}{6.992113in}}{\pgfqpoint{5.434391in}{7.006893in}}{\pgfqpoint{5.434391in}{7.022301in}}%
\pgfpathcurveto{\pgfqpoint{5.434391in}{7.037710in}}{\pgfqpoint{5.428269in}{7.052490in}}{\pgfqpoint{5.417373in}{7.063385in}}%
\pgfpathcurveto{\pgfqpoint{5.406478in}{7.074281in}}{\pgfqpoint{5.391698in}{7.080403in}}{\pgfqpoint{5.376289in}{7.080403in}}%
\pgfpathcurveto{\pgfqpoint{5.360881in}{7.080403in}}{\pgfqpoint{5.346101in}{7.074281in}}{\pgfqpoint{5.335205in}{7.063385in}}%
\pgfpathcurveto{\pgfqpoint{5.324310in}{7.052490in}}{\pgfqpoint{5.318188in}{7.037710in}}{\pgfqpoint{5.318188in}{7.022301in}}%
\pgfpathcurveto{\pgfqpoint{5.318188in}{7.006893in}}{\pgfqpoint{5.324310in}{6.992113in}}{\pgfqpoint{5.335205in}{6.981217in}}%
\pgfpathcurveto{\pgfqpoint{5.346101in}{6.970322in}}{\pgfqpoint{5.360881in}{6.964200in}}{\pgfqpoint{5.376289in}{6.964200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537363in}{3.404628in}}%
\pgfpathcurveto{\pgfqpoint{6.552772in}{3.404628in}}{\pgfqpoint{6.567552in}{3.410750in}}{\pgfqpoint{6.578447in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{6.589343in}{3.432541in}}{\pgfqpoint{6.595465in}{3.447320in}}{\pgfqpoint{6.595465in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{6.595465in}{3.478138in}}{\pgfqpoint{6.589343in}{3.492917in}}{\pgfqpoint{6.578447in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{6.567552in}{3.514709in}}{\pgfqpoint{6.552772in}{3.520831in}}{\pgfqpoint{6.537363in}{3.520831in}}%
\pgfpathcurveto{\pgfqpoint{6.521955in}{3.520831in}}{\pgfqpoint{6.507175in}{3.514709in}}{\pgfqpoint{6.496280in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{6.485384in}{3.492917in}}{\pgfqpoint{6.479262in}{3.478138in}}{\pgfqpoint{6.479262in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{6.479262in}{3.447320in}}{\pgfqpoint{6.485384in}{3.432541in}}{\pgfqpoint{6.496280in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{6.507175in}{3.410750in}}{\pgfqpoint{6.521955in}{3.404628in}}{\pgfqpoint{6.537363in}{3.404628in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{2.434537in}}{\pgfqpoint{3.058827in}{2.440659in}}{\pgfqpoint{3.069722in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{2.462450in}}{\pgfqpoint{3.086740in}{2.477230in}}{\pgfqpoint{3.086740in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{2.508047in}}{\pgfqpoint{3.080618in}{2.522827in}}{\pgfqpoint{3.069722in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{2.544618in}}{\pgfqpoint{3.044047in}{2.550740in}}{\pgfqpoint{3.028639in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{2.550740in}}{\pgfqpoint{2.998450in}{2.544618in}}{\pgfqpoint{2.987555in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{2.522827in}}{\pgfqpoint{2.970537in}{2.508047in}}{\pgfqpoint{2.970537in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{2.477230in}}{\pgfqpoint{2.976659in}{2.462450in}}{\pgfqpoint{2.987555in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{2.440659in}}{\pgfqpoint{3.013230in}{2.434537in}}{\pgfqpoint{3.028639in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.348025in}}{\pgfqpoint{9.625695in}{1.354147in}}{\pgfqpoint{9.636591in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.375938in}}{\pgfqpoint{9.653608in}{1.390718in}}{\pgfqpoint{9.653608in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.421535in}}{\pgfqpoint{9.647487in}{1.436315in}}{\pgfqpoint{9.636591in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.458106in}}{\pgfqpoint{9.610916in}{1.464228in}}{\pgfqpoint{9.595507in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.464228in}}{\pgfqpoint{9.565319in}{1.458106in}}{\pgfqpoint{9.554423in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.436315in}}{\pgfqpoint{9.537406in}{1.421535in}}{\pgfqpoint{9.537406in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.390718in}}{\pgfqpoint{9.543528in}{1.375938in}}{\pgfqpoint{9.554423in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.354147in}}{\pgfqpoint{9.580098in}{1.348025in}}{\pgfqpoint{9.595507in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873171in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.888579in}{2.228507in}}{\pgfqpoint{2.903359in}{2.234629in}}{\pgfqpoint{2.914255in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.925150in}{2.256420in}}{\pgfqpoint{2.931272in}{2.271200in}}{\pgfqpoint{2.931272in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.931272in}{2.302017in}}{\pgfqpoint{2.925150in}{2.316797in}}{\pgfqpoint{2.914255in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.903359in}{2.338588in}}{\pgfqpoint{2.888579in}{2.344710in}}{\pgfqpoint{2.873171in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.857762in}{2.344710in}}{\pgfqpoint{2.842982in}{2.338588in}}{\pgfqpoint{2.832087in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.821191in}{2.316797in}}{\pgfqpoint{2.815069in}{2.302017in}}{\pgfqpoint{2.815069in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.815069in}{2.271200in}}{\pgfqpoint{2.821191in}{2.256420in}}{\pgfqpoint{2.832087in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.842982in}{2.234629in}}{\pgfqpoint{2.857762in}{2.228507in}}{\pgfqpoint{2.873171in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269202in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{4.284611in}{3.125703in}}{\pgfqpoint{4.299391in}{3.131825in}}{\pgfqpoint{4.310286in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{4.321182in}{3.153616in}}{\pgfqpoint{4.327304in}{3.168396in}}{\pgfqpoint{4.327304in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{4.327304in}{3.199213in}}{\pgfqpoint{4.321182in}{3.213993in}}{\pgfqpoint{4.310286in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{4.299391in}{3.235784in}}{\pgfqpoint{4.284611in}{3.241906in}}{\pgfqpoint{4.269202in}{3.241906in}}%
\pgfpathcurveto{\pgfqpoint{4.253794in}{3.241906in}}{\pgfqpoint{4.239014in}{3.235784in}}{\pgfqpoint{4.228119in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{4.217223in}{3.213993in}}{\pgfqpoint{4.211101in}{3.199213in}}{\pgfqpoint{4.211101in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{4.211101in}{3.168396in}}{\pgfqpoint{4.217223in}{3.153616in}}{\pgfqpoint{4.228119in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{4.239014in}{3.131825in}}{\pgfqpoint{4.253794in}{3.125703in}}{\pgfqpoint{4.269202in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238960in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{5.254369in}{2.930951in}}{\pgfqpoint{5.269148in}{2.937073in}}{\pgfqpoint{5.280044in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{5.290939in}{2.958864in}}{\pgfqpoint{5.297061in}{2.973644in}}{\pgfqpoint{5.297061in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{5.297061in}{3.004461in}}{\pgfqpoint{5.290939in}{3.019241in}}{\pgfqpoint{5.280044in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{5.269148in}{3.041032in}}{\pgfqpoint{5.254369in}{3.047154in}}{\pgfqpoint{5.238960in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{5.223551in}{3.047154in}}{\pgfqpoint{5.208772in}{3.041032in}}{\pgfqpoint{5.197876in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{5.186980in}{3.019241in}}{\pgfqpoint{5.180859in}{3.004461in}}{\pgfqpoint{5.180859in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{5.180859in}{2.973644in}}{\pgfqpoint{5.186980in}{2.958864in}}{\pgfqpoint{5.197876in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{5.208772in}{2.937073in}}{\pgfqpoint{5.223551in}{2.930951in}}{\pgfqpoint{5.238960in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480136in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{6.495544in}{2.662606in}}{\pgfqpoint{6.510324in}{2.668728in}}{\pgfqpoint{6.521220in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{6.532115in}{2.690519in}}{\pgfqpoint{6.538237in}{2.705298in}}{\pgfqpoint{6.538237in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{6.538237in}{2.736116in}}{\pgfqpoint{6.532115in}{2.750895in}}{\pgfqpoint{6.521220in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{6.510324in}{2.772686in}}{\pgfqpoint{6.495544in}{2.778808in}}{\pgfqpoint{6.480136in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{6.464727in}{2.778808in}}{\pgfqpoint{6.449948in}{2.772686in}}{\pgfqpoint{6.439052in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{6.428156in}{2.750895in}}{\pgfqpoint{6.422034in}{2.736116in}}{\pgfqpoint{6.422034in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{6.422034in}{2.705298in}}{\pgfqpoint{6.428156in}{2.690519in}}{\pgfqpoint{6.439052in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{6.449948in}{2.668728in}}{\pgfqpoint{6.464727in}{2.662606in}}{\pgfqpoint{6.480136in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{8.790913in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{8.790913in}}{\pgfqpoint{9.625695in}{8.797035in}}{\pgfqpoint{9.636591in}{8.807930in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{8.818826in}}{\pgfqpoint{9.653608in}{8.833606in}}{\pgfqpoint{9.653608in}{8.849014in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{8.864423in}}{\pgfqpoint{9.647487in}{8.879203in}}{\pgfqpoint{9.636591in}{8.890098in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{8.900994in}}{\pgfqpoint{9.610916in}{8.907116in}}{\pgfqpoint{9.595507in}{8.907116in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{8.907116in}}{\pgfqpoint{9.565319in}{8.900994in}}{\pgfqpoint{9.554423in}{8.890098in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{8.879203in}}{\pgfqpoint{9.537406in}{8.864423in}}{\pgfqpoint{9.537406in}{8.849014in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{8.833606in}}{\pgfqpoint{9.543528in}{8.818826in}}{\pgfqpoint{9.554423in}{8.807930in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{8.797035in}}{\pgfqpoint{9.580098in}{8.790913in}}{\pgfqpoint{9.595507in}{8.790913in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{1.643074in}}{\pgfqpoint{2.527831in}{1.649196in}}{\pgfqpoint{2.538727in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{1.670987in}}{\pgfqpoint{2.555744in}{1.685767in}}{\pgfqpoint{2.555744in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{1.716584in}}{\pgfqpoint{2.549622in}{1.731364in}}{\pgfqpoint{2.538727in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{1.753155in}}{\pgfqpoint{2.513052in}{1.759277in}}{\pgfqpoint{2.497643in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{1.759277in}}{\pgfqpoint{2.467455in}{1.753155in}}{\pgfqpoint{2.456559in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{1.731364in}}{\pgfqpoint{2.439542in}{1.716584in}}{\pgfqpoint{2.439542in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.685767in}}{\pgfqpoint{2.445663in}{1.670987in}}{\pgfqpoint{2.456559in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{1.649196in}}{\pgfqpoint{2.482234in}{1.643074in}}{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806969in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{5.822378in}{2.884730in}}{\pgfqpoint{5.837158in}{2.890852in}}{\pgfqpoint{5.848053in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{5.858949in}{2.912644in}}{\pgfqpoint{5.865071in}{2.927423in}}{\pgfqpoint{5.865071in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{5.865071in}{2.958241in}}{\pgfqpoint{5.858949in}{2.973020in}}{\pgfqpoint{5.848053in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{5.837158in}{2.994811in}}{\pgfqpoint{5.822378in}{3.000933in}}{\pgfqpoint{5.806969in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{5.791561in}{3.000933in}}{\pgfqpoint{5.776781in}{2.994811in}}{\pgfqpoint{5.765885in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{5.754990in}{2.973020in}}{\pgfqpoint{5.748868in}{2.958241in}}{\pgfqpoint{5.748868in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{5.748868in}{2.927423in}}{\pgfqpoint{5.754990in}{2.912644in}}{\pgfqpoint{5.765885in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{5.776781in}{2.890852in}}{\pgfqpoint{5.791561in}{2.884730in}}{\pgfqpoint{5.806969in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.953846in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{8.969254in}{2.662606in}}{\pgfqpoint{8.984034in}{2.668728in}}{\pgfqpoint{8.994930in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{9.005825in}{2.690519in}}{\pgfqpoint{9.011947in}{2.705298in}}{\pgfqpoint{9.011947in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{9.011947in}{2.736116in}}{\pgfqpoint{9.005825in}{2.750895in}}{\pgfqpoint{8.994930in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{8.984034in}{2.772686in}}{\pgfqpoint{8.969254in}{2.778808in}}{\pgfqpoint{8.953846in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{8.938437in}{2.778808in}}{\pgfqpoint{8.923657in}{2.772686in}}{\pgfqpoint{8.912762in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{8.901866in}{2.750895in}}{\pgfqpoint{8.895744in}{2.736116in}}{\pgfqpoint{8.895744in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{8.895744in}{2.705298in}}{\pgfqpoint{8.901866in}{2.690519in}}{\pgfqpoint{8.912762in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{8.923657in}{2.668728in}}{\pgfqpoint{8.938437in}{2.662606in}}{\pgfqpoint{8.953846in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{1.643074in}}{\pgfqpoint{2.527831in}{1.649196in}}{\pgfqpoint{2.538727in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{1.670987in}}{\pgfqpoint{2.555744in}{1.685767in}}{\pgfqpoint{2.555744in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{1.716584in}}{\pgfqpoint{2.549622in}{1.731364in}}{\pgfqpoint{2.538727in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{1.753155in}}{\pgfqpoint{2.513052in}{1.759277in}}{\pgfqpoint{2.497643in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{1.759277in}}{\pgfqpoint{2.467455in}{1.753155in}}{\pgfqpoint{2.456559in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{1.731364in}}{\pgfqpoint{2.439542in}{1.716584in}}{\pgfqpoint{2.439542in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.685767in}}{\pgfqpoint{2.445663in}{1.670987in}}{\pgfqpoint{2.456559in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{1.649196in}}{\pgfqpoint{2.482234in}{1.643074in}}{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438159in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{3.453568in}{9.634995in}}{\pgfqpoint{3.468348in}{9.641117in}}{\pgfqpoint{3.479243in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.490139in}{9.662908in}}{\pgfqpoint{3.496261in}{9.677687in}}{\pgfqpoint{3.496261in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.496261in}{9.708505in}}{\pgfqpoint{3.490139in}{9.723284in}}{\pgfqpoint{3.479243in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.468348in}{9.745075in}}{\pgfqpoint{3.453568in}{9.751197in}}{\pgfqpoint{3.438159in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{3.422751in}{9.751197in}}{\pgfqpoint{3.407971in}{9.745075in}}{\pgfqpoint{3.397075in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.386180in}{9.723284in}}{\pgfqpoint{3.380058in}{9.708505in}}{\pgfqpoint{3.380058in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.380058in}{9.677687in}}{\pgfqpoint{3.386180in}{9.662908in}}{\pgfqpoint{3.397075in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.407971in}{9.641117in}}{\pgfqpoint{3.422751in}{9.634995in}}{\pgfqpoint{3.438159in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760873in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{7.776282in}{3.090761in}}{\pgfqpoint{7.791062in}{3.096883in}}{\pgfqpoint{7.801957in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{7.812853in}{3.118674in}}{\pgfqpoint{7.818975in}{3.133454in}}{\pgfqpoint{7.818975in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{7.818975in}{3.164271in}}{\pgfqpoint{7.812853in}{3.179051in}}{\pgfqpoint{7.801957in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{7.791062in}{3.200842in}}{\pgfqpoint{7.776282in}{3.206964in}}{\pgfqpoint{7.760873in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{7.745465in}{3.206964in}}{\pgfqpoint{7.730685in}{3.200842in}}{\pgfqpoint{7.719789in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{7.708894in}{3.179051in}}{\pgfqpoint{7.702772in}{3.164271in}}{\pgfqpoint{7.702772in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{7.702772in}{3.133454in}}{\pgfqpoint{7.708894in}{3.118674in}}{\pgfqpoint{7.719789in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{7.730685in}{3.096883in}}{\pgfqpoint{7.745465in}{3.090761in}}{\pgfqpoint{7.760873in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.518890in}}{\pgfqpoint{9.625695in}{2.525012in}}{\pgfqpoint{9.636591in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.546804in}}{\pgfqpoint{9.653608in}{2.561583in}}{\pgfqpoint{9.653608in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.592400in}}{\pgfqpoint{9.647487in}{2.607180in}}{\pgfqpoint{9.636591in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.628971in}}{\pgfqpoint{9.610916in}{2.635093in}}{\pgfqpoint{9.595507in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.635093in}}{\pgfqpoint{9.565319in}{2.628971in}}{\pgfqpoint{9.554423in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.607180in}}{\pgfqpoint{9.537406in}{2.592400in}}{\pgfqpoint{9.537406in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.561583in}}{\pgfqpoint{9.543528in}{2.546804in}}{\pgfqpoint{9.554423in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.525012in}}{\pgfqpoint{9.580098in}{2.518890in}}{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599902in}{4.027755in}}%
\pgfpathcurveto{\pgfqpoint{5.615311in}{4.027755in}}{\pgfqpoint{5.630091in}{4.033877in}}{\pgfqpoint{5.640986in}{4.044772in}}%
\pgfpathcurveto{\pgfqpoint{5.651882in}{4.055668in}}{\pgfqpoint{5.658004in}{4.070448in}}{\pgfqpoint{5.658004in}{4.085856in}}%
\pgfpathcurveto{\pgfqpoint{5.658004in}{4.101265in}}{\pgfqpoint{5.651882in}{4.116045in}}{\pgfqpoint{5.640986in}{4.126940in}}%
\pgfpathcurveto{\pgfqpoint{5.630091in}{4.137836in}}{\pgfqpoint{5.615311in}{4.143958in}}{\pgfqpoint{5.599902in}{4.143958in}}%
\pgfpathcurveto{\pgfqpoint{5.584494in}{4.143958in}}{\pgfqpoint{5.569714in}{4.137836in}}{\pgfqpoint{5.558818in}{4.126940in}}%
\pgfpathcurveto{\pgfqpoint{5.547923in}{4.116045in}}{\pgfqpoint{5.541801in}{4.101265in}}{\pgfqpoint{5.541801in}{4.085856in}}%
\pgfpathcurveto{\pgfqpoint{5.541801in}{4.070448in}}{\pgfqpoint{5.547923in}{4.055668in}}{\pgfqpoint{5.558818in}{4.044772in}}%
\pgfpathcurveto{\pgfqpoint{5.569714in}{4.033877in}}{\pgfqpoint{5.584494in}{4.027755in}}{\pgfqpoint{5.599902in}{4.027755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.766117in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{6.781526in}{2.835320in}}{\pgfqpoint{6.796305in}{2.841442in}}{\pgfqpoint{6.807201in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{6.818096in}{2.863233in}}{\pgfqpoint{6.824218in}{2.878012in}}{\pgfqpoint{6.824218in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{6.824218in}{2.908830in}}{\pgfqpoint{6.818096in}{2.923609in}}{\pgfqpoint{6.807201in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{6.796305in}{2.945400in}}{\pgfqpoint{6.781526in}{2.951522in}}{\pgfqpoint{6.766117in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{6.750708in}{2.951522in}}{\pgfqpoint{6.735929in}{2.945400in}}{\pgfqpoint{6.725033in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{6.714137in}{2.923609in}}{\pgfqpoint{6.708016in}{2.908830in}}{\pgfqpoint{6.708016in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{6.708016in}{2.878012in}}{\pgfqpoint{6.714137in}{2.863233in}}{\pgfqpoint{6.725033in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{6.735929in}{2.841442in}}{\pgfqpoint{6.750708in}{2.835320in}}{\pgfqpoint{6.766117in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{4.311657in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{4.311657in}}{\pgfqpoint{9.625695in}{4.317779in}}{\pgfqpoint{9.636591in}{4.328675in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{4.339570in}}{\pgfqpoint{9.653608in}{4.354350in}}{\pgfqpoint{9.653608in}{4.369759in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{4.385167in}}{\pgfqpoint{9.647487in}{4.399947in}}{\pgfqpoint{9.636591in}{4.410843in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{4.421738in}}{\pgfqpoint{9.610916in}{4.427860in}}{\pgfqpoint{9.595507in}{4.427860in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{4.427860in}}{\pgfqpoint{9.565319in}{4.421738in}}{\pgfqpoint{9.554423in}{4.410843in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{4.399947in}}{\pgfqpoint{9.537406in}{4.385167in}}{\pgfqpoint{9.537406in}{4.369759in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{4.354350in}}{\pgfqpoint{9.543528in}{4.339570in}}{\pgfqpoint{9.554423in}{4.328675in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{4.317779in}}{\pgfqpoint{9.580098in}{4.311657in}}{\pgfqpoint{9.595507in}{4.311657in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598107in}{5.166714in}}%
\pgfpathcurveto{\pgfqpoint{7.613516in}{5.166714in}}{\pgfqpoint{7.628296in}{5.172836in}}{\pgfqpoint{7.639191in}{5.183731in}}%
\pgfpathcurveto{\pgfqpoint{7.650087in}{5.194627in}}{\pgfqpoint{7.656209in}{5.209406in}}{\pgfqpoint{7.656209in}{5.224815in}}%
\pgfpathcurveto{\pgfqpoint{7.656209in}{5.240224in}}{\pgfqpoint{7.650087in}{5.255003in}}{\pgfqpoint{7.639191in}{5.265899in}}%
\pgfpathcurveto{\pgfqpoint{7.628296in}{5.276794in}}{\pgfqpoint{7.613516in}{5.282916in}}{\pgfqpoint{7.598107in}{5.282916in}}%
\pgfpathcurveto{\pgfqpoint{7.582699in}{5.282916in}}{\pgfqpoint{7.567919in}{5.276794in}}{\pgfqpoint{7.557023in}{5.265899in}}%
\pgfpathcurveto{\pgfqpoint{7.546128in}{5.255003in}}{\pgfqpoint{7.540006in}{5.240224in}}{\pgfqpoint{7.540006in}{5.224815in}}%
\pgfpathcurveto{\pgfqpoint{7.540006in}{5.209406in}}{\pgfqpoint{7.546128in}{5.194627in}}{\pgfqpoint{7.557023in}{5.183731in}}%
\pgfpathcurveto{\pgfqpoint{7.567919in}{5.172836in}}{\pgfqpoint{7.582699in}{5.166714in}}{\pgfqpoint{7.598107in}{5.166714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384386in}{3.638969in}}%
\pgfpathcurveto{\pgfqpoint{4.399795in}{3.638969in}}{\pgfqpoint{4.414575in}{3.645091in}}{\pgfqpoint{4.425470in}{3.655987in}}%
\pgfpathcurveto{\pgfqpoint{4.436366in}{3.666882in}}{\pgfqpoint{4.442488in}{3.681662in}}{\pgfqpoint{4.442488in}{3.697071in}}%
\pgfpathcurveto{\pgfqpoint{4.442488in}{3.712479in}}{\pgfqpoint{4.436366in}{3.727259in}}{\pgfqpoint{4.425470in}{3.738154in}}%
\pgfpathcurveto{\pgfqpoint{4.414575in}{3.749050in}}{\pgfqpoint{4.399795in}{3.755172in}}{\pgfqpoint{4.384386in}{3.755172in}}%
\pgfpathcurveto{\pgfqpoint{4.368978in}{3.755172in}}{\pgfqpoint{4.354198in}{3.749050in}}{\pgfqpoint{4.343303in}{3.738154in}}%
\pgfpathcurveto{\pgfqpoint{4.332407in}{3.727259in}}{\pgfqpoint{4.326285in}{3.712479in}}{\pgfqpoint{4.326285in}{3.697071in}}%
\pgfpathcurveto{\pgfqpoint{4.326285in}{3.681662in}}{\pgfqpoint{4.332407in}{3.666882in}}{\pgfqpoint{4.343303in}{3.655987in}}%
\pgfpathcurveto{\pgfqpoint{4.354198in}{3.645091in}}{\pgfqpoint{4.368978in}{3.638969in}}{\pgfqpoint{4.384386in}{3.638969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505861in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{4.521270in}{3.190855in}}{\pgfqpoint{4.536050in}{3.196977in}}{\pgfqpoint{4.546945in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{4.557841in}{3.218768in}}{\pgfqpoint{4.563963in}{3.233548in}}{\pgfqpoint{4.563963in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{4.563963in}{3.264365in}}{\pgfqpoint{4.557841in}{3.279145in}}{\pgfqpoint{4.546945in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{4.536050in}{3.300936in}}{\pgfqpoint{4.521270in}{3.307058in}}{\pgfqpoint{4.505861in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{4.490453in}{3.307058in}}{\pgfqpoint{4.475673in}{3.300936in}}{\pgfqpoint{4.464777in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{4.453882in}{3.279145in}}{\pgfqpoint{4.447760in}{3.264365in}}{\pgfqpoint{4.447760in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{4.447760in}{3.233548in}}{\pgfqpoint{4.453882in}{3.218768in}}{\pgfqpoint{4.464777in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{4.475673in}{3.196977in}}{\pgfqpoint{4.490453in}{3.190855in}}{\pgfqpoint{4.505861in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.190855in}}{\pgfqpoint{9.625695in}{3.196977in}}{\pgfqpoint{9.636591in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.218768in}}{\pgfqpoint{9.653608in}{3.233548in}}{\pgfqpoint{9.653608in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.264365in}}{\pgfqpoint{9.647487in}{3.279145in}}{\pgfqpoint{9.636591in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.300936in}}{\pgfqpoint{9.610916in}{3.307058in}}{\pgfqpoint{9.595507in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.307058in}}{\pgfqpoint{9.565319in}{3.300936in}}{\pgfqpoint{9.554423in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.279145in}}{\pgfqpoint{9.537406in}{3.264365in}}{\pgfqpoint{9.537406in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.233548in}}{\pgfqpoint{9.543528in}{3.218768in}}{\pgfqpoint{9.554423in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.196977in}}{\pgfqpoint{9.580098in}{3.190855in}}{\pgfqpoint{9.595507in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873171in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.888579in}{1.643074in}}{\pgfqpoint{2.903359in}{1.649196in}}{\pgfqpoint{2.914255in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.925150in}{1.670987in}}{\pgfqpoint{2.931272in}{1.685767in}}{\pgfqpoint{2.931272in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.931272in}{1.716584in}}{\pgfqpoint{2.925150in}{1.731364in}}{\pgfqpoint{2.914255in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.903359in}{1.753155in}}{\pgfqpoint{2.888579in}{1.759277in}}{\pgfqpoint{2.873171in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.857762in}{1.759277in}}{\pgfqpoint{2.842982in}{1.753155in}}{\pgfqpoint{2.832087in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.821191in}{1.731364in}}{\pgfqpoint{2.815069in}{1.716584in}}{\pgfqpoint{2.815069in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.815069in}{1.685767in}}{\pgfqpoint{2.821191in}{1.670987in}}{\pgfqpoint{2.832087in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.842982in}{1.649196in}}{\pgfqpoint{2.857762in}{1.643074in}}{\pgfqpoint{2.873171in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794060in}{3.015304in}}%
\pgfpathcurveto{\pgfqpoint{3.809469in}{3.015304in}}{\pgfqpoint{3.824248in}{3.021426in}}{\pgfqpoint{3.835144in}{3.032322in}}%
\pgfpathcurveto{\pgfqpoint{3.846039in}{3.043218in}}{\pgfqpoint{3.852161in}{3.057997in}}{\pgfqpoint{3.852161in}{3.073406in}}%
\pgfpathcurveto{\pgfqpoint{3.852161in}{3.088815in}}{\pgfqpoint{3.846039in}{3.103594in}}{\pgfqpoint{3.835144in}{3.114490in}}%
\pgfpathcurveto{\pgfqpoint{3.824248in}{3.125385in}}{\pgfqpoint{3.809469in}{3.131507in}}{\pgfqpoint{3.794060in}{3.131507in}}%
\pgfpathcurveto{\pgfqpoint{3.778651in}{3.131507in}}{\pgfqpoint{3.763872in}{3.125385in}}{\pgfqpoint{3.752976in}{3.114490in}}%
\pgfpathcurveto{\pgfqpoint{3.742080in}{3.103594in}}{\pgfqpoint{3.735959in}{3.088815in}}{\pgfqpoint{3.735959in}{3.073406in}}%
\pgfpathcurveto{\pgfqpoint{3.735959in}{3.057997in}}{\pgfqpoint{3.742080in}{3.043218in}}{\pgfqpoint{3.752976in}{3.032322in}}%
\pgfpathcurveto{\pgfqpoint{3.763872in}{3.021426in}}{\pgfqpoint{3.778651in}{3.015304in}}{\pgfqpoint{3.794060in}{3.015304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746144in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{2.761553in}{2.594347in}}{\pgfqpoint{2.776333in}{2.600469in}}{\pgfqpoint{2.787228in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.798124in}{2.622260in}}{\pgfqpoint{2.804246in}{2.637040in}}{\pgfqpoint{2.804246in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.804246in}{2.667857in}}{\pgfqpoint{2.798124in}{2.682637in}}{\pgfqpoint{2.787228in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.776333in}{2.704428in}}{\pgfqpoint{2.761553in}{2.710550in}}{\pgfqpoint{2.746144in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{2.730736in}{2.710550in}}{\pgfqpoint{2.715956in}{2.704428in}}{\pgfqpoint{2.705060in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.694165in}{2.682637in}}{\pgfqpoint{2.688043in}{2.667857in}}{\pgfqpoint{2.688043in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.688043in}{2.637040in}}{\pgfqpoint{2.694165in}{2.622260in}}{\pgfqpoint{2.705060in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.715956in}{2.600469in}}{\pgfqpoint{2.730736in}{2.594347in}}{\pgfqpoint{2.746144in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263064in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{3.278473in}{2.228507in}}{\pgfqpoint{3.293253in}{2.234629in}}{\pgfqpoint{3.304148in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{3.315044in}{2.256420in}}{\pgfqpoint{3.321166in}{2.271200in}}{\pgfqpoint{3.321166in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{3.321166in}{2.302017in}}{\pgfqpoint{3.315044in}{2.316797in}}{\pgfqpoint{3.304148in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{3.293253in}{2.338588in}}{\pgfqpoint{3.278473in}{2.344710in}}{\pgfqpoint{3.263064in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{3.247656in}{2.344710in}}{\pgfqpoint{3.232876in}{2.338588in}}{\pgfqpoint{3.221980in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{3.211085in}{2.316797in}}{\pgfqpoint{3.204963in}{2.302017in}}{\pgfqpoint{3.204963in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{3.204963in}{2.271200in}}{\pgfqpoint{3.211085in}{2.256420in}}{\pgfqpoint{3.221980in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{3.232876in}{2.234629in}}{\pgfqpoint{3.247656in}{2.228507in}}{\pgfqpoint{3.263064in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318800in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{7.334208in}{3.125703in}}{\pgfqpoint{7.348988in}{3.131825in}}{\pgfqpoint{7.359884in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{7.370779in}{3.153616in}}{\pgfqpoint{7.376901in}{3.168396in}}{\pgfqpoint{7.376901in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{7.376901in}{3.199213in}}{\pgfqpoint{7.370779in}{3.213993in}}{\pgfqpoint{7.359884in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{7.348988in}{3.235784in}}{\pgfqpoint{7.334208in}{3.241906in}}{\pgfqpoint{7.318800in}{3.241906in}}%
\pgfpathcurveto{\pgfqpoint{7.303391in}{3.241906in}}{\pgfqpoint{7.288611in}{3.235784in}}{\pgfqpoint{7.277716in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{7.266820in}{3.213993in}}{\pgfqpoint{7.260698in}{3.199213in}}{\pgfqpoint{7.260698in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{7.260698in}{3.168396in}}{\pgfqpoint{7.266820in}{3.153616in}}{\pgfqpoint{7.277716in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{7.288611in}{3.131825in}}{\pgfqpoint{7.303391in}{3.125703in}}{\pgfqpoint{7.318800in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447768in}{2.974369in}}%
\pgfpathcurveto{\pgfqpoint{4.463177in}{2.974369in}}{\pgfqpoint{4.477956in}{2.980491in}}{\pgfqpoint{4.488852in}{2.991387in}}%
\pgfpathcurveto{\pgfqpoint{4.499747in}{3.002282in}}{\pgfqpoint{4.505869in}{3.017062in}}{\pgfqpoint{4.505869in}{3.032470in}}%
\pgfpathcurveto{\pgfqpoint{4.505869in}{3.047879in}}{\pgfqpoint{4.499747in}{3.062659in}}{\pgfqpoint{4.488852in}{3.073554in}}%
\pgfpathcurveto{\pgfqpoint{4.477956in}{3.084450in}}{\pgfqpoint{4.463177in}{3.090572in}}{\pgfqpoint{4.447768in}{3.090572in}}%
\pgfpathcurveto{\pgfqpoint{4.432359in}{3.090572in}}{\pgfqpoint{4.417580in}{3.084450in}}{\pgfqpoint{4.406684in}{3.073554in}}%
\pgfpathcurveto{\pgfqpoint{4.395789in}{3.062659in}}{\pgfqpoint{4.389667in}{3.047879in}}{\pgfqpoint{4.389667in}{3.032470in}}%
\pgfpathcurveto{\pgfqpoint{4.389667in}{3.017062in}}{\pgfqpoint{4.395789in}{3.002282in}}{\pgfqpoint{4.406684in}{2.991387in}}%
\pgfpathcurveto{\pgfqpoint{4.417580in}{2.980491in}}{\pgfqpoint{4.432359in}{2.974369in}}{\pgfqpoint{4.447768in}{2.974369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384386in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.399795in}{1.643074in}}{\pgfqpoint{4.414575in}{1.649196in}}{\pgfqpoint{4.425470in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.436366in}{1.670987in}}{\pgfqpoint{4.442488in}{1.685767in}}{\pgfqpoint{4.442488in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.442488in}{1.716584in}}{\pgfqpoint{4.436366in}{1.731364in}}{\pgfqpoint{4.425470in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.414575in}{1.753155in}}{\pgfqpoint{4.399795in}{1.759277in}}{\pgfqpoint{4.384386in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.368978in}{1.759277in}}{\pgfqpoint{4.354198in}{1.753155in}}{\pgfqpoint{4.343303in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.332407in}{1.731364in}}{\pgfqpoint{4.326285in}{1.716584in}}{\pgfqpoint{4.326285in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.326285in}{1.685767in}}{\pgfqpoint{4.332407in}{1.670987in}}{\pgfqpoint{4.343303in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.354198in}{1.649196in}}{\pgfqpoint{4.368978in}{1.643074in}}{\pgfqpoint{4.384386in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{1.643074in}}{\pgfqpoint{2.527831in}{1.649196in}}{\pgfqpoint{2.538727in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{1.670987in}}{\pgfqpoint{2.555744in}{1.685767in}}{\pgfqpoint{2.555744in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{1.716584in}}{\pgfqpoint{2.549622in}{1.731364in}}{\pgfqpoint{2.538727in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{1.753155in}}{\pgfqpoint{2.513052in}{1.759277in}}{\pgfqpoint{2.497643in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{1.759277in}}{\pgfqpoint{2.467455in}{1.753155in}}{\pgfqpoint{2.456559in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{1.731364in}}{\pgfqpoint{2.439542in}{1.716584in}}{\pgfqpoint{2.439542in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.685767in}}{\pgfqpoint{2.445663in}{1.670987in}}{\pgfqpoint{2.456559in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{1.649196in}}{\pgfqpoint{2.482234in}{1.643074in}}{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.431832in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{8.447241in}{2.518890in}}{\pgfqpoint{8.462020in}{2.525012in}}{\pgfqpoint{8.472916in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{8.483812in}{2.546804in}}{\pgfqpoint{8.489934in}{2.561583in}}{\pgfqpoint{8.489934in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{8.489934in}{2.592400in}}{\pgfqpoint{8.483812in}{2.607180in}}{\pgfqpoint{8.472916in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{8.462020in}{2.628971in}}{\pgfqpoint{8.447241in}{2.635093in}}{\pgfqpoint{8.431832in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{8.416423in}{2.635093in}}{\pgfqpoint{8.401644in}{2.628971in}}{\pgfqpoint{8.390748in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{8.379853in}{2.607180in}}{\pgfqpoint{8.373731in}{2.592400in}}{\pgfqpoint{8.373731in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{8.373731in}{2.561583in}}{\pgfqpoint{8.379853in}{2.546804in}}{\pgfqpoint{8.390748in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{8.401644in}{2.525012in}}{\pgfqpoint{8.416423in}{2.518890in}}{\pgfqpoint{8.431832in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{4.463611in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{4.463611in}}{\pgfqpoint{9.625695in}{4.469733in}}{\pgfqpoint{9.636591in}{4.480629in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{4.491524in}}{\pgfqpoint{9.653608in}{4.506304in}}{\pgfqpoint{9.653608in}{4.521713in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{4.537121in}}{\pgfqpoint{9.647487in}{4.551901in}}{\pgfqpoint{9.636591in}{4.562796in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{4.573692in}}{\pgfqpoint{9.610916in}{4.579814in}}{\pgfqpoint{9.595507in}{4.579814in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{4.579814in}}{\pgfqpoint{9.565319in}{4.573692in}}{\pgfqpoint{9.554423in}{4.562796in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{4.551901in}}{\pgfqpoint{9.537406in}{4.537121in}}{\pgfqpoint{9.537406in}{4.521713in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{4.506304in}}{\pgfqpoint{9.543528in}{4.491524in}}{\pgfqpoint{9.554423in}{4.480629in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{4.469733in}}{\pgfqpoint{9.580098in}{4.463611in}}{\pgfqpoint{9.595507in}{4.463611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809373in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.824782in}{1.643074in}}{\pgfqpoint{3.839561in}{1.649196in}}{\pgfqpoint{3.850457in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.861352in}{1.670987in}}{\pgfqpoint{3.867474in}{1.685767in}}{\pgfqpoint{3.867474in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.867474in}{1.716584in}}{\pgfqpoint{3.861352in}{1.731364in}}{\pgfqpoint{3.850457in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.839561in}{1.753155in}}{\pgfqpoint{3.824782in}{1.759277in}}{\pgfqpoint{3.809373in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.793964in}{1.759277in}}{\pgfqpoint{3.779185in}{1.753155in}}{\pgfqpoint{3.768289in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.757394in}{1.731364in}}{\pgfqpoint{3.751272in}{1.716584in}}{\pgfqpoint{3.751272in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.751272in}{1.685767in}}{\pgfqpoint{3.757394in}{1.670987in}}{\pgfqpoint{3.768289in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.779185in}{1.649196in}}{\pgfqpoint{3.793964in}{1.643074in}}{\pgfqpoint{3.809373in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928938in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.944346in}{2.228507in}}{\pgfqpoint{2.959126in}{2.234629in}}{\pgfqpoint{2.970022in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.980917in}{2.256420in}}{\pgfqpoint{2.987039in}{2.271200in}}{\pgfqpoint{2.987039in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{2.302017in}}{\pgfqpoint{2.980917in}{2.316797in}}{\pgfqpoint{2.970022in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.959126in}{2.338588in}}{\pgfqpoint{2.944346in}{2.344710in}}{\pgfqpoint{2.928938in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.913529in}{2.344710in}}{\pgfqpoint{2.898749in}{2.338588in}}{\pgfqpoint{2.887854in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{2.316797in}}{\pgfqpoint{2.870836in}{2.302017in}}{\pgfqpoint{2.870836in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.870836in}{2.271200in}}{\pgfqpoint{2.876958in}{2.256420in}}{\pgfqpoint{2.887854in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.898749in}{2.234629in}}{\pgfqpoint{2.913529in}{2.228507in}}{\pgfqpoint{2.928938in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.671528in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.671528in}}{\pgfqpoint{9.625695in}{3.677650in}}{\pgfqpoint{9.636591in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.699441in}}{\pgfqpoint{9.653608in}{3.714221in}}{\pgfqpoint{9.653608in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.745038in}}{\pgfqpoint{9.647487in}{3.759818in}}{\pgfqpoint{9.636591in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.781609in}}{\pgfqpoint{9.610916in}{3.787731in}}{\pgfqpoint{9.595507in}{3.787731in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.787731in}}{\pgfqpoint{9.565319in}{3.781609in}}{\pgfqpoint{9.554423in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.759818in}}{\pgfqpoint{9.537406in}{3.745038in}}{\pgfqpoint{9.537406in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.714221in}}{\pgfqpoint{9.543528in}{3.699441in}}{\pgfqpoint{9.554423in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.677650in}}{\pgfqpoint{9.580098in}{3.671528in}}{\pgfqpoint{9.595507in}{3.671528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694359in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{3.709768in}{1.348025in}}{\pgfqpoint{3.724548in}{1.354147in}}{\pgfqpoint{3.735443in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.746339in}{1.375938in}}{\pgfqpoint{3.752461in}{1.390718in}}{\pgfqpoint{3.752461in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.752461in}{1.421535in}}{\pgfqpoint{3.746339in}{1.436315in}}{\pgfqpoint{3.735443in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.724548in}{1.458106in}}{\pgfqpoint{3.709768in}{1.464228in}}{\pgfqpoint{3.694359in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{3.678951in}{1.464228in}}{\pgfqpoint{3.664171in}{1.458106in}}{\pgfqpoint{3.653275in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.642380in}{1.436315in}}{\pgfqpoint{3.636258in}{1.421535in}}{\pgfqpoint{3.636258in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.636258in}{1.390718in}}{\pgfqpoint{3.642380in}{1.375938in}}{\pgfqpoint{3.653275in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.664171in}{1.354147in}}{\pgfqpoint{3.678951in}{1.348025in}}{\pgfqpoint{3.694359in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677853in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{4.693261in}{2.338906in}}{\pgfqpoint{4.708041in}{2.345027in}}{\pgfqpoint{4.718937in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{4.729832in}{2.366819in}}{\pgfqpoint{4.735954in}{2.381598in}}{\pgfqpoint{4.735954in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{4.735954in}{2.412416in}}{\pgfqpoint{4.729832in}{2.427195in}}{\pgfqpoint{4.718937in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.708041in}{2.448986in}}{\pgfqpoint{4.693261in}{2.455108in}}{\pgfqpoint{4.677853in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{4.662444in}{2.455108in}}{\pgfqpoint{4.647665in}{2.448986in}}{\pgfqpoint{4.636769in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.625873in}{2.427195in}}{\pgfqpoint{4.619751in}{2.412416in}}{\pgfqpoint{4.619751in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{4.619751in}{2.381598in}}{\pgfqpoint{4.625873in}{2.366819in}}{\pgfqpoint{4.636769in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{4.647665in}{2.345027in}}{\pgfqpoint{4.662444in}{2.338906in}}{\pgfqpoint{4.677853in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767095in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{5.782504in}{2.835320in}}{\pgfqpoint{5.797284in}{2.841442in}}{\pgfqpoint{5.808179in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{5.819075in}{2.863233in}}{\pgfqpoint{5.825197in}{2.878012in}}{\pgfqpoint{5.825197in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.825197in}{2.908830in}}{\pgfqpoint{5.819075in}{2.923609in}}{\pgfqpoint{5.808179in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{5.797284in}{2.945400in}}{\pgfqpoint{5.782504in}{2.951522in}}{\pgfqpoint{5.767095in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{5.751687in}{2.951522in}}{\pgfqpoint{5.736907in}{2.945400in}}{\pgfqpoint{5.726011in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{5.715116in}{2.923609in}}{\pgfqpoint{5.708994in}{2.908830in}}{\pgfqpoint{5.708994in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.708994in}{2.878012in}}{\pgfqpoint{5.715116in}{2.863233in}}{\pgfqpoint{5.726011in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{5.736907in}{2.841442in}}{\pgfqpoint{5.751687in}{2.835320in}}{\pgfqpoint{5.767095in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411865in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{3.427274in}{3.159020in}}{\pgfqpoint{3.442053in}{3.165142in}}{\pgfqpoint{3.452949in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{3.463844in}{3.186933in}}{\pgfqpoint{3.469966in}{3.201712in}}{\pgfqpoint{3.469966in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{3.469966in}{3.232530in}}{\pgfqpoint{3.463844in}{3.247309in}}{\pgfqpoint{3.452949in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{3.442053in}{3.269100in}}{\pgfqpoint{3.427274in}{3.275222in}}{\pgfqpoint{3.411865in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{3.396456in}{3.275222in}}{\pgfqpoint{3.381677in}{3.269100in}}{\pgfqpoint{3.370781in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{3.359885in}{3.247309in}}{\pgfqpoint{3.353764in}{3.232530in}}{\pgfqpoint{3.353764in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{3.353764in}{3.201712in}}{\pgfqpoint{3.359885in}{3.186933in}}{\pgfqpoint{3.370781in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{3.381677in}{3.165142in}}{\pgfqpoint{3.396456in}{3.159020in}}{\pgfqpoint{3.411865in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.643074in}}{\pgfqpoint{9.625695in}{1.649196in}}{\pgfqpoint{9.636591in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.670987in}}{\pgfqpoint{9.653608in}{1.685767in}}{\pgfqpoint{9.653608in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.716584in}}{\pgfqpoint{9.647487in}{1.731364in}}{\pgfqpoint{9.636591in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.753155in}}{\pgfqpoint{9.610916in}{1.759277in}}{\pgfqpoint{9.595507in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.759277in}}{\pgfqpoint{9.565319in}{1.753155in}}{\pgfqpoint{9.554423in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.731364in}}{\pgfqpoint{9.537406in}{1.716584in}}{\pgfqpoint{9.537406in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.685767in}}{\pgfqpoint{9.543528in}{1.670987in}}{\pgfqpoint{9.554423in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.649196in}}{\pgfqpoint{9.580098in}{1.643074in}}{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668306in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{5.683715in}{2.930951in}}{\pgfqpoint{5.698494in}{2.937073in}}{\pgfqpoint{5.709390in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{5.720285in}{2.958864in}}{\pgfqpoint{5.726407in}{2.973644in}}{\pgfqpoint{5.726407in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{5.726407in}{3.004461in}}{\pgfqpoint{5.720285in}{3.019241in}}{\pgfqpoint{5.709390in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{5.698494in}{3.041032in}}{\pgfqpoint{5.683715in}{3.047154in}}{\pgfqpoint{5.668306in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{5.652897in}{3.047154in}}{\pgfqpoint{5.638118in}{3.041032in}}{\pgfqpoint{5.627222in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{5.616326in}{3.019241in}}{\pgfqpoint{5.610205in}{3.004461in}}{\pgfqpoint{5.610205in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{5.610205in}{2.973644in}}{\pgfqpoint{5.616326in}{2.958864in}}{\pgfqpoint{5.627222in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{5.638118in}{2.937073in}}{\pgfqpoint{5.652897in}{2.930951in}}{\pgfqpoint{5.668306in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.348025in}}{\pgfqpoint{1.850905in}{1.354147in}}{\pgfqpoint{1.861800in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.375938in}}{\pgfqpoint{1.878818in}{1.390718in}}{\pgfqpoint{1.878818in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.421535in}}{\pgfqpoint{1.872696in}{1.436315in}}{\pgfqpoint{1.861800in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.458106in}}{\pgfqpoint{1.836125in}{1.464228in}}{\pgfqpoint{1.820716in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.464228in}}{\pgfqpoint{1.790528in}{1.458106in}}{\pgfqpoint{1.779632in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.436315in}}{\pgfqpoint{1.762615in}{1.421535in}}{\pgfqpoint{1.762615in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.390718in}}{\pgfqpoint{1.768737in}{1.375938in}}{\pgfqpoint{1.779632in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.354147in}}{\pgfqpoint{1.805308in}{1.348025in}}{\pgfqpoint{1.820716in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.340296in}{3.427365in}}%
\pgfpathcurveto{\pgfqpoint{7.355704in}{3.427365in}}{\pgfqpoint{7.370484in}{3.433487in}}{\pgfqpoint{7.381379in}{3.444383in}}%
\pgfpathcurveto{\pgfqpoint{7.392275in}{3.455278in}}{\pgfqpoint{7.398397in}{3.470058in}}{\pgfqpoint{7.398397in}{3.485467in}}%
\pgfpathcurveto{\pgfqpoint{7.398397in}{3.500875in}}{\pgfqpoint{7.392275in}{3.515655in}}{\pgfqpoint{7.381379in}{3.526551in}}%
\pgfpathcurveto{\pgfqpoint{7.370484in}{3.537446in}}{\pgfqpoint{7.355704in}{3.543568in}}{\pgfqpoint{7.340296in}{3.543568in}}%
\pgfpathcurveto{\pgfqpoint{7.324887in}{3.543568in}}{\pgfqpoint{7.310107in}{3.537446in}}{\pgfqpoint{7.299212in}{3.526551in}}%
\pgfpathcurveto{\pgfqpoint{7.288316in}{3.515655in}}{\pgfqpoint{7.282194in}{3.500875in}}{\pgfqpoint{7.282194in}{3.485467in}}%
\pgfpathcurveto{\pgfqpoint{7.282194in}{3.470058in}}{\pgfqpoint{7.288316in}{3.455278in}}{\pgfqpoint{7.299212in}{3.444383in}}%
\pgfpathcurveto{\pgfqpoint{7.310107in}{3.433487in}}{\pgfqpoint{7.324887in}{3.427365in}}{\pgfqpoint{7.340296in}{3.427365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574794in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{4.590203in}{3.190855in}}{\pgfqpoint{4.604983in}{3.196977in}}{\pgfqpoint{4.615878in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{4.626774in}{3.218768in}}{\pgfqpoint{4.632896in}{3.233548in}}{\pgfqpoint{4.632896in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{4.632896in}{3.264365in}}{\pgfqpoint{4.626774in}{3.279145in}}{\pgfqpoint{4.615878in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{4.604983in}{3.300936in}}{\pgfqpoint{4.590203in}{3.307058in}}{\pgfqpoint{4.574794in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{4.559386in}{3.307058in}}{\pgfqpoint{4.544606in}{3.300936in}}{\pgfqpoint{4.533711in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{4.522815in}{3.279145in}}{\pgfqpoint{4.516693in}{3.264365in}}{\pgfqpoint{4.516693in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{4.516693in}{3.233548in}}{\pgfqpoint{4.522815in}{3.218768in}}{\pgfqpoint{4.533711in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{4.544606in}{3.196977in}}{\pgfqpoint{4.559386in}{3.190855in}}{\pgfqpoint{4.574794in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290297in}{3.901042in}}%
\pgfpathcurveto{\pgfqpoint{7.305706in}{3.901042in}}{\pgfqpoint{7.320485in}{3.907164in}}{\pgfqpoint{7.331381in}{3.918059in}}%
\pgfpathcurveto{\pgfqpoint{7.342276in}{3.928955in}}{\pgfqpoint{7.348398in}{3.943735in}}{\pgfqpoint{7.348398in}{3.959143in}}%
\pgfpathcurveto{\pgfqpoint{7.348398in}{3.974552in}}{\pgfqpoint{7.342276in}{3.989331in}}{\pgfqpoint{7.331381in}{4.000227in}}%
\pgfpathcurveto{\pgfqpoint{7.320485in}{4.011123in}}{\pgfqpoint{7.305706in}{4.017245in}}{\pgfqpoint{7.290297in}{4.017245in}}%
\pgfpathcurveto{\pgfqpoint{7.274888in}{4.017245in}}{\pgfqpoint{7.260109in}{4.011123in}}{\pgfqpoint{7.249213in}{4.000227in}}%
\pgfpathcurveto{\pgfqpoint{7.238317in}{3.989331in}}{\pgfqpoint{7.232196in}{3.974552in}}{\pgfqpoint{7.232196in}{3.959143in}}%
\pgfpathcurveto{\pgfqpoint{7.232196in}{3.943735in}}{\pgfqpoint{7.238317in}{3.928955in}}{\pgfqpoint{7.249213in}{3.918059in}}%
\pgfpathcurveto{\pgfqpoint{7.260109in}{3.907164in}}{\pgfqpoint{7.274888in}{3.901042in}}{\pgfqpoint{7.290297in}{3.901042in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{2.835320in}}{\pgfqpoint{2.527831in}{2.841442in}}{\pgfqpoint{2.538727in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{2.863233in}}{\pgfqpoint{2.555744in}{2.878012in}}{\pgfqpoint{2.555744in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{2.908830in}}{\pgfqpoint{2.549622in}{2.923609in}}{\pgfqpoint{2.538727in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{2.945400in}}{\pgfqpoint{2.513052in}{2.951522in}}{\pgfqpoint{2.497643in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{2.951522in}}{\pgfqpoint{2.467455in}{2.945400in}}{\pgfqpoint{2.456559in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{2.923609in}}{\pgfqpoint{2.439542in}{2.908830in}}{\pgfqpoint{2.439542in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{2.878012in}}{\pgfqpoint{2.445663in}{2.863233in}}{\pgfqpoint{2.456559in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{2.841442in}}{\pgfqpoint{2.482234in}{2.835320in}}{\pgfqpoint{2.497643in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089789in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{5.105197in}{3.125703in}}{\pgfqpoint{5.119977in}{3.131825in}}{\pgfqpoint{5.130872in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{5.141768in}{3.153616in}}{\pgfqpoint{5.147890in}{3.168396in}}{\pgfqpoint{5.147890in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{5.147890in}{3.199213in}}{\pgfqpoint{5.141768in}{3.213993in}}{\pgfqpoint{5.130872in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{5.119977in}{3.235784in}}{\pgfqpoint{5.105197in}{3.241906in}}{\pgfqpoint{5.089789in}{3.241906in}}%
\pgfpathcurveto{\pgfqpoint{5.074380in}{3.241906in}}{\pgfqpoint{5.059600in}{3.235784in}}{\pgfqpoint{5.048705in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{5.037809in}{3.213993in}}{\pgfqpoint{5.031687in}{3.199213in}}{\pgfqpoint{5.031687in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{5.031687in}{3.168396in}}{\pgfqpoint{5.037809in}{3.153616in}}{\pgfqpoint{5.048705in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{5.059600in}{3.131825in}}{\pgfqpoint{5.074380in}{3.125703in}}{\pgfqpoint{5.089789in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{9.204603in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{9.204603in}}{\pgfqpoint{9.625695in}{9.210724in}}{\pgfqpoint{9.636591in}{9.221620in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{9.232516in}}{\pgfqpoint{9.653608in}{9.247295in}}{\pgfqpoint{9.653608in}{9.262704in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{9.278113in}}{\pgfqpoint{9.647487in}{9.292892in}}{\pgfqpoint{9.636591in}{9.303788in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{9.314683in}}{\pgfqpoint{9.610916in}{9.320805in}}{\pgfqpoint{9.595507in}{9.320805in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{9.320805in}}{\pgfqpoint{9.565319in}{9.314683in}}{\pgfqpoint{9.554423in}{9.303788in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{9.292892in}}{\pgfqpoint{9.537406in}{9.278113in}}{\pgfqpoint{9.537406in}{9.262704in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{9.247295in}}{\pgfqpoint{9.543528in}{9.232516in}}{\pgfqpoint{9.554423in}{9.221620in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{9.210724in}}{\pgfqpoint{9.580098in}{9.204603in}}{\pgfqpoint{9.595507in}{9.204603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.250571in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.250571in}}{\pgfqpoint{9.625695in}{3.256692in}}{\pgfqpoint{9.636591in}{3.267588in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.278484in}}{\pgfqpoint{9.653608in}{3.293263in}}{\pgfqpoint{9.653608in}{3.308672in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.324081in}}{\pgfqpoint{9.647487in}{3.338860in}}{\pgfqpoint{9.636591in}{3.349756in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.360651in}}{\pgfqpoint{9.610916in}{3.366773in}}{\pgfqpoint{9.595507in}{3.366773in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.366773in}}{\pgfqpoint{9.565319in}{3.360651in}}{\pgfqpoint{9.554423in}{3.349756in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.338860in}}{\pgfqpoint{9.537406in}{3.324081in}}{\pgfqpoint{9.537406in}{3.308672in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.293263in}}{\pgfqpoint{9.543528in}{3.278484in}}{\pgfqpoint{9.554423in}{3.267588in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.256692in}}{\pgfqpoint{9.580098in}{3.250571in}}{\pgfqpoint{9.595507in}{3.250571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.404628in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.404628in}}{\pgfqpoint{9.625695in}{3.410750in}}{\pgfqpoint{9.636591in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.432541in}}{\pgfqpoint{9.653608in}{3.447320in}}{\pgfqpoint{9.653608in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.478138in}}{\pgfqpoint{9.647487in}{3.492917in}}{\pgfqpoint{9.636591in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.514709in}}{\pgfqpoint{9.610916in}{3.520831in}}{\pgfqpoint{9.595507in}{3.520831in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.520831in}}{\pgfqpoint{9.565319in}{3.514709in}}{\pgfqpoint{9.554423in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.492917in}}{\pgfqpoint{9.537406in}{3.478138in}}{\pgfqpoint{9.537406in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.447320in}}{\pgfqpoint{9.543528in}{3.432541in}}{\pgfqpoint{9.554423in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.410750in}}{\pgfqpoint{9.580098in}{3.404628in}}{\pgfqpoint{9.595507in}{3.404628in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177286in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{4.192695in}{1.348025in}}{\pgfqpoint{4.207475in}{1.354147in}}{\pgfqpoint{4.218370in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.229266in}{1.375938in}}{\pgfqpoint{4.235388in}{1.390718in}}{\pgfqpoint{4.235388in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.235388in}{1.421535in}}{\pgfqpoint{4.229266in}{1.436315in}}{\pgfqpoint{4.218370in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.207475in}{1.458106in}}{\pgfqpoint{4.192695in}{1.464228in}}{\pgfqpoint{4.177286in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{4.161878in}{1.464228in}}{\pgfqpoint{4.147098in}{1.458106in}}{\pgfqpoint{4.136202in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.125307in}{1.436315in}}{\pgfqpoint{4.119185in}{1.421535in}}{\pgfqpoint{4.119185in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.119185in}{1.390718in}}{\pgfqpoint{4.125307in}{1.375938in}}{\pgfqpoint{4.136202in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.147098in}{1.354147in}}{\pgfqpoint{4.161878in}{1.348025in}}{\pgfqpoint{4.177286in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.938123in}}{\pgfqpoint{9.625695in}{1.944245in}}{\pgfqpoint{9.636591in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.966036in}}{\pgfqpoint{9.653608in}{1.980816in}}{\pgfqpoint{9.653608in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.011633in}}{\pgfqpoint{9.647487in}{2.026413in}}{\pgfqpoint{9.636591in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.048204in}}{\pgfqpoint{9.610916in}{2.054326in}}{\pgfqpoint{9.595507in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.054326in}}{\pgfqpoint{9.565319in}{2.048204in}}{\pgfqpoint{9.554423in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.026413in}}{\pgfqpoint{9.537406in}{2.011633in}}{\pgfqpoint{9.537406in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.980816in}}{\pgfqpoint{9.543528in}{1.966036in}}{\pgfqpoint{9.554423in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.944245in}}{\pgfqpoint{9.580098in}{1.938123in}}{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194926in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{4.210334in}{2.338906in}}{\pgfqpoint{4.225114in}{2.345027in}}{\pgfqpoint{4.236010in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{4.246905in}{2.366819in}}{\pgfqpoint{4.253027in}{2.381598in}}{\pgfqpoint{4.253027in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{4.253027in}{2.412416in}}{\pgfqpoint{4.246905in}{2.427195in}}{\pgfqpoint{4.236010in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.225114in}{2.448986in}}{\pgfqpoint{4.210334in}{2.455108in}}{\pgfqpoint{4.194926in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{4.179517in}{2.455108in}}{\pgfqpoint{4.164737in}{2.448986in}}{\pgfqpoint{4.153842in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.142946in}{2.427195in}}{\pgfqpoint{4.136824in}{2.412416in}}{\pgfqpoint{4.136824in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{4.136824in}{2.381598in}}{\pgfqpoint{4.142946in}{2.366819in}}{\pgfqpoint{4.153842in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{4.164737in}{2.345027in}}{\pgfqpoint{4.179517in}{2.338906in}}{\pgfqpoint{4.194926in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.655434in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.655434in}}{\pgfqpoint{9.625695in}{3.661556in}}{\pgfqpoint{9.636591in}{3.672451in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.683347in}}{\pgfqpoint{9.653608in}{3.698126in}}{\pgfqpoint{9.653608in}{3.713535in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.728944in}}{\pgfqpoint{9.647487in}{3.743723in}}{\pgfqpoint{9.636591in}{3.754619in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.765515in}}{\pgfqpoint{9.610916in}{3.771636in}}{\pgfqpoint{9.595507in}{3.771636in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.771636in}}{\pgfqpoint{9.565319in}{3.765515in}}{\pgfqpoint{9.554423in}{3.754619in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.743723in}}{\pgfqpoint{9.537406in}{3.728944in}}{\pgfqpoint{9.537406in}{3.713535in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.698126in}}{\pgfqpoint{9.543528in}{3.683347in}}{\pgfqpoint{9.554423in}{3.672451in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.661556in}}{\pgfqpoint{9.580098in}{3.655434in}}{\pgfqpoint{9.595507in}{3.655434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070182in}{3.381145in}}%
\pgfpathcurveto{\pgfqpoint{8.085591in}{3.381145in}}{\pgfqpoint{8.100371in}{3.387266in}}{\pgfqpoint{8.111266in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{8.122162in}{3.409058in}}{\pgfqpoint{8.128284in}{3.423837in}}{\pgfqpoint{8.128284in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{8.128284in}{3.454655in}}{\pgfqpoint{8.122162in}{3.469434in}}{\pgfqpoint{8.111266in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{8.100371in}{3.491225in}}{\pgfqpoint{8.085591in}{3.497347in}}{\pgfqpoint{8.070182in}{3.497347in}}%
\pgfpathcurveto{\pgfqpoint{8.054774in}{3.497347in}}{\pgfqpoint{8.039994in}{3.491225in}}{\pgfqpoint{8.029099in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{8.018203in}{3.469434in}}{\pgfqpoint{8.012081in}{3.454655in}}{\pgfqpoint{8.012081in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{8.012081in}{3.423837in}}{\pgfqpoint{8.018203in}{3.409058in}}{\pgfqpoint{8.029099in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{8.039994in}{3.387266in}}{\pgfqpoint{8.054774in}{3.381145in}}{\pgfqpoint{8.070182in}{3.381145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823671in}{4.547964in}}%
\pgfpathcurveto{\pgfqpoint{6.839080in}{4.547964in}}{\pgfqpoint{6.853859in}{4.554086in}}{\pgfqpoint{6.864755in}{4.564982in}}%
\pgfpathcurveto{\pgfqpoint{6.875650in}{4.575877in}}{\pgfqpoint{6.881772in}{4.590657in}}{\pgfqpoint{6.881772in}{4.606066in}}%
\pgfpathcurveto{\pgfqpoint{6.881772in}{4.621474in}}{\pgfqpoint{6.875650in}{4.636254in}}{\pgfqpoint{6.864755in}{4.647150in}}%
\pgfpathcurveto{\pgfqpoint{6.853859in}{4.658045in}}{\pgfqpoint{6.839080in}{4.664167in}}{\pgfqpoint{6.823671in}{4.664167in}}%
\pgfpathcurveto{\pgfqpoint{6.808262in}{4.664167in}}{\pgfqpoint{6.793483in}{4.658045in}}{\pgfqpoint{6.782587in}{4.647150in}}%
\pgfpathcurveto{\pgfqpoint{6.771692in}{4.636254in}}{\pgfqpoint{6.765570in}{4.621474in}}{\pgfqpoint{6.765570in}{4.606066in}}%
\pgfpathcurveto{\pgfqpoint{6.765570in}{4.590657in}}{\pgfqpoint{6.771692in}{4.575877in}}{\pgfqpoint{6.782587in}{4.564982in}}%
\pgfpathcurveto{\pgfqpoint{6.793483in}{4.554086in}}{\pgfqpoint{6.808262in}{4.547964in}}{\pgfqpoint{6.823671in}{4.547964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921086in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.936495in}{1.643074in}}{\pgfqpoint{3.951275in}{1.649196in}}{\pgfqpoint{3.962170in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.973066in}{1.670987in}}{\pgfqpoint{3.979188in}{1.685767in}}{\pgfqpoint{3.979188in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.979188in}{1.716584in}}{\pgfqpoint{3.973066in}{1.731364in}}{\pgfqpoint{3.962170in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.951275in}{1.753155in}}{\pgfqpoint{3.936495in}{1.759277in}}{\pgfqpoint{3.921086in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.905678in}{1.759277in}}{\pgfqpoint{3.890898in}{1.753155in}}{\pgfqpoint{3.880003in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.869107in}{1.731364in}}{\pgfqpoint{3.862985in}{1.716584in}}{\pgfqpoint{3.862985in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.862985in}{1.685767in}}{\pgfqpoint{3.869107in}{1.670987in}}{\pgfqpoint{3.880003in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.890898in}{1.649196in}}{\pgfqpoint{3.905678in}{1.643074in}}{\pgfqpoint{3.921086in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017338in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{4.032747in}{2.228507in}}{\pgfqpoint{4.047526in}{2.234629in}}{\pgfqpoint{4.058422in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.069317in}{2.256420in}}{\pgfqpoint{4.075439in}{2.271200in}}{\pgfqpoint{4.075439in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.075439in}{2.302017in}}{\pgfqpoint{4.069317in}{2.316797in}}{\pgfqpoint{4.058422in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.047526in}{2.338588in}}{\pgfqpoint{4.032747in}{2.344710in}}{\pgfqpoint{4.017338in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{4.001929in}{2.344710in}}{\pgfqpoint{3.987150in}{2.338588in}}{\pgfqpoint{3.976254in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{3.965359in}{2.316797in}}{\pgfqpoint{3.959237in}{2.302017in}}{\pgfqpoint{3.959237in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{3.959237in}{2.271200in}}{\pgfqpoint{3.965359in}{2.256420in}}{\pgfqpoint{3.976254in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{3.987150in}{2.234629in}}{\pgfqpoint{4.001929in}{2.228507in}}{\pgfqpoint{4.017338in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.643074in}}{\pgfqpoint{9.625695in}{1.649196in}}{\pgfqpoint{9.636591in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.670987in}}{\pgfqpoint{9.653608in}{1.685767in}}{\pgfqpoint{9.653608in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.716584in}}{\pgfqpoint{9.647487in}{1.731364in}}{\pgfqpoint{9.636591in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.753155in}}{\pgfqpoint{9.610916in}{1.759277in}}{\pgfqpoint{9.595507in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.759277in}}{\pgfqpoint{9.565319in}{1.753155in}}{\pgfqpoint{9.554423in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.731364in}}{\pgfqpoint{9.537406in}{1.716584in}}{\pgfqpoint{9.537406in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.685767in}}{\pgfqpoint{9.543528in}{1.670987in}}{\pgfqpoint{9.554423in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.649196in}}{\pgfqpoint{9.580098in}{1.643074in}}{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.643074in}}{\pgfqpoint{9.625695in}{1.649196in}}{\pgfqpoint{9.636591in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.670987in}}{\pgfqpoint{9.653608in}{1.685767in}}{\pgfqpoint{9.653608in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.716584in}}{\pgfqpoint{9.647487in}{1.731364in}}{\pgfqpoint{9.636591in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.753155in}}{\pgfqpoint{9.610916in}{1.759277in}}{\pgfqpoint{9.595507in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.759277in}}{\pgfqpoint{9.565319in}{1.753155in}}{\pgfqpoint{9.554423in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.731364in}}{\pgfqpoint{9.537406in}{1.716584in}}{\pgfqpoint{9.537406in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.685767in}}{\pgfqpoint{9.543528in}{1.670987in}}{\pgfqpoint{9.554423in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.649196in}}{\pgfqpoint{9.580098in}{1.643074in}}{\pgfqpoint{9.595507in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{6.117387in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{6.117387in}}{\pgfqpoint{9.625695in}{6.123509in}}{\pgfqpoint{9.636591in}{6.134404in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{6.145300in}}{\pgfqpoint{9.653608in}{6.160079in}}{\pgfqpoint{9.653608in}{6.175488in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{6.190897in}}{\pgfqpoint{9.647487in}{6.205676in}}{\pgfqpoint{9.636591in}{6.216572in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{6.227468in}}{\pgfqpoint{9.610916in}{6.233589in}}{\pgfqpoint{9.595507in}{6.233589in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{6.233589in}}{\pgfqpoint{9.565319in}{6.227468in}}{\pgfqpoint{9.554423in}{6.216572in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{6.205676in}}{\pgfqpoint{9.537406in}{6.190897in}}{\pgfqpoint{9.537406in}{6.175488in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{6.160079in}}{\pgfqpoint{9.543528in}{6.145300in}}{\pgfqpoint{9.554423in}{6.134404in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{6.123509in}}{\pgfqpoint{9.580098in}{6.117387in}}{\pgfqpoint{9.595507in}{6.117387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657681in}{3.449403in}}%
\pgfpathcurveto{\pgfqpoint{3.673090in}{3.449403in}}{\pgfqpoint{3.687870in}{3.455525in}}{\pgfqpoint{3.698765in}{3.466421in}}%
\pgfpathcurveto{\pgfqpoint{3.709661in}{3.477316in}}{\pgfqpoint{3.715783in}{3.492096in}}{\pgfqpoint{3.715783in}{3.507505in}}%
\pgfpathcurveto{\pgfqpoint{3.715783in}{3.522913in}}{\pgfqpoint{3.709661in}{3.537693in}}{\pgfqpoint{3.698765in}{3.548588in}}%
\pgfpathcurveto{\pgfqpoint{3.687870in}{3.559484in}}{\pgfqpoint{3.673090in}{3.565606in}}{\pgfqpoint{3.657681in}{3.565606in}}%
\pgfpathcurveto{\pgfqpoint{3.642273in}{3.565606in}}{\pgfqpoint{3.627493in}{3.559484in}}{\pgfqpoint{3.616598in}{3.548588in}}%
\pgfpathcurveto{\pgfqpoint{3.605702in}{3.537693in}}{\pgfqpoint{3.599580in}{3.522913in}}{\pgfqpoint{3.599580in}{3.507505in}}%
\pgfpathcurveto{\pgfqpoint{3.599580in}{3.492096in}}{\pgfqpoint{3.605702in}{3.477316in}}{\pgfqpoint{3.616598in}{3.466421in}}%
\pgfpathcurveto{\pgfqpoint{3.627493in}{3.455525in}}{\pgfqpoint{3.642273in}{3.449403in}}{\pgfqpoint{3.657681in}{3.449403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{1.643074in}}{\pgfqpoint{2.527831in}{1.649196in}}{\pgfqpoint{2.538727in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{1.670987in}}{\pgfqpoint{2.555744in}{1.685767in}}{\pgfqpoint{2.555744in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{1.716584in}}{\pgfqpoint{2.549622in}{1.731364in}}{\pgfqpoint{2.538727in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{1.753155in}}{\pgfqpoint{2.513052in}{1.759277in}}{\pgfqpoint{2.497643in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{1.759277in}}{\pgfqpoint{2.467455in}{1.753155in}}{\pgfqpoint{2.456559in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{1.731364in}}{\pgfqpoint{2.439542in}{1.716584in}}{\pgfqpoint{2.439542in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.685767in}}{\pgfqpoint{2.445663in}{1.670987in}}{\pgfqpoint{2.456559in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{1.649196in}}{\pgfqpoint{2.482234in}{1.643074in}}{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959617in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350394in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{4.350394in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350394in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350394in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202991in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{7.202991in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202991in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.202991in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.595507in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.595507in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.595507in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont TO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533683in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390244in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155665in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921086in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686508in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451929in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217351in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982772in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748193in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.513615in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.279036in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299342in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Time CVC4 in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730288in, y=0.716009in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{4.301500in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{4.301500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{4.301500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730288in, y=4.201481in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{7.233763in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{7.233763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.233763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598180in, y=7.133744in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{9.693096in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.693096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{9.693096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=9.593077in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont TO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{1.406126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{2.286608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{3.073406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{3.860203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{4.647001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{5.433799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{6.220596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.007394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.794192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{8.580989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{9.367787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=5.276950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Time \ImplName ($\texttt{poly}$) in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> vsICE-DT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.895335in}{9.893115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.895335in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.895335in}{9.893115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.893115in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{4.739813in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{4.739813in}}{\pgfqpoint{9.625695in}{4.745935in}}{\pgfqpoint{9.636591in}{4.756830in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{4.767726in}}{\pgfqpoint{9.653608in}{4.782505in}}{\pgfqpoint{9.653608in}{4.797914in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{4.813323in}}{\pgfqpoint{9.647487in}{4.828102in}}{\pgfqpoint{9.636591in}{4.838998in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{4.849894in}}{\pgfqpoint{9.610916in}{4.856015in}}{\pgfqpoint{9.595507in}{4.856015in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{4.856015in}}{\pgfqpoint{9.565319in}{4.849894in}}{\pgfqpoint{9.554423in}{4.838998in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{4.828102in}}{\pgfqpoint{9.537406in}{4.813323in}}{\pgfqpoint{9.537406in}{4.797914in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{4.782505in}}{\pgfqpoint{9.543528in}{4.767726in}}{\pgfqpoint{9.554423in}{4.756830in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{4.745935in}}{\pgfqpoint{9.580098in}{4.739813in}}{\pgfqpoint{9.595507in}{4.739813in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946424in}{3.671528in}}%
\pgfpathcurveto{\pgfqpoint{3.961833in}{3.671528in}}{\pgfqpoint{3.976613in}{3.677650in}}{\pgfqpoint{3.987508in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{3.998404in}{3.699441in}}{\pgfqpoint{4.004526in}{3.714221in}}{\pgfqpoint{4.004526in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{4.004526in}{3.745038in}}{\pgfqpoint{3.998404in}{3.759818in}}{\pgfqpoint{3.987508in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{3.976613in}{3.781609in}}{\pgfqpoint{3.961833in}{3.787731in}}{\pgfqpoint{3.946424in}{3.787731in}}%
\pgfpathcurveto{\pgfqpoint{3.931016in}{3.787731in}}{\pgfqpoint{3.916236in}{3.781609in}}{\pgfqpoint{3.905340in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{3.894445in}{3.759818in}}{\pgfqpoint{3.888323in}{3.745038in}}{\pgfqpoint{3.888323in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{3.888323in}{3.714221in}}{\pgfqpoint{3.894445in}{3.699441in}}{\pgfqpoint{3.905340in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{3.916236in}{3.677650in}}{\pgfqpoint{3.931016in}{3.671528in}}{\pgfqpoint{3.946424in}{3.671528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875796in}{6.267823in}}%
\pgfpathcurveto{\pgfqpoint{5.891205in}{6.267823in}}{\pgfqpoint{5.905985in}{6.273945in}}{\pgfqpoint{5.916880in}{6.284841in}}%
\pgfpathcurveto{\pgfqpoint{5.927776in}{6.295737in}}{\pgfqpoint{5.933898in}{6.310516in}}{\pgfqpoint{5.933898in}{6.325925in}}%
\pgfpathcurveto{\pgfqpoint{5.933898in}{6.341333in}}{\pgfqpoint{5.927776in}{6.356113in}}{\pgfqpoint{5.916880in}{6.367009in}}%
\pgfpathcurveto{\pgfqpoint{5.905985in}{6.377904in}}{\pgfqpoint{5.891205in}{6.384026in}}{\pgfqpoint{5.875796in}{6.384026in}}%
\pgfpathcurveto{\pgfqpoint{5.860388in}{6.384026in}}{\pgfqpoint{5.845608in}{6.377904in}}{\pgfqpoint{5.834712in}{6.367009in}}%
\pgfpathcurveto{\pgfqpoint{5.823817in}{6.356113in}}{\pgfqpoint{5.817695in}{6.341333in}}{\pgfqpoint{5.817695in}{6.325925in}}%
\pgfpathcurveto{\pgfqpoint{5.817695in}{6.310516in}}{\pgfqpoint{5.823817in}{6.295737in}}{\pgfqpoint{5.834712in}{6.284841in}}%
\pgfpathcurveto{\pgfqpoint{5.845608in}{6.273945in}}{\pgfqpoint{5.860388in}{6.267823in}}{\pgfqpoint{5.875796in}{6.267823in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152016in}{4.175856in}}%
\pgfpathcurveto{\pgfqpoint{5.167425in}{4.175856in}}{\pgfqpoint{5.182204in}{4.181978in}}{\pgfqpoint{5.193100in}{4.192873in}}%
\pgfpathcurveto{\pgfqpoint{5.203996in}{4.203769in}}{\pgfqpoint{5.210118in}{4.218548in}}{\pgfqpoint{5.210118in}{4.233957in}}%
\pgfpathcurveto{\pgfqpoint{5.210118in}{4.249366in}}{\pgfqpoint{5.203996in}{4.264145in}}{\pgfqpoint{5.193100in}{4.275041in}}%
\pgfpathcurveto{\pgfqpoint{5.182204in}{4.285937in}}{\pgfqpoint{5.167425in}{4.292059in}}{\pgfqpoint{5.152016in}{4.292059in}}%
\pgfpathcurveto{\pgfqpoint{5.136607in}{4.292059in}}{\pgfqpoint{5.121828in}{4.285937in}}{\pgfqpoint{5.110932in}{4.275041in}}%
\pgfpathcurveto{\pgfqpoint{5.100037in}{4.264145in}}{\pgfqpoint{5.093915in}{4.249366in}}{\pgfqpoint{5.093915in}{4.233957in}}%
\pgfpathcurveto{\pgfqpoint{5.093915in}{4.218548in}}{\pgfqpoint{5.100037in}{4.203769in}}{\pgfqpoint{5.110932in}{4.192873in}}%
\pgfpathcurveto{\pgfqpoint{5.121828in}{4.181978in}}{\pgfqpoint{5.136607in}{4.175856in}}{\pgfqpoint{5.152016in}{4.175856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.338906in}}{\pgfqpoint{9.625695in}{2.345027in}}{\pgfqpoint{9.636591in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.366819in}}{\pgfqpoint{9.653608in}{2.381598in}}{\pgfqpoint{9.653608in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.412416in}}{\pgfqpoint{9.647487in}{2.427195in}}{\pgfqpoint{9.636591in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.448986in}}{\pgfqpoint{9.610916in}{2.455108in}}{\pgfqpoint{9.595507in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.455108in}}{\pgfqpoint{9.565319in}{2.448986in}}{\pgfqpoint{9.554423in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.427195in}}{\pgfqpoint{9.537406in}{2.412416in}}{\pgfqpoint{9.537406in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.381598in}}{\pgfqpoint{9.543528in}{2.366819in}}{\pgfqpoint{9.554423in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.345027in}}{\pgfqpoint{9.580098in}{2.338906in}}{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794060in}{3.305688in}}%
\pgfpathcurveto{\pgfqpoint{3.809469in}{3.305688in}}{\pgfqpoint{3.824248in}{3.311810in}}{\pgfqpoint{3.835144in}{3.322706in}}%
\pgfpathcurveto{\pgfqpoint{3.846039in}{3.333601in}}{\pgfqpoint{3.852161in}{3.348381in}}{\pgfqpoint{3.852161in}{3.363789in}}%
\pgfpathcurveto{\pgfqpoint{3.852161in}{3.379198in}}{\pgfqpoint{3.846039in}{3.393978in}}{\pgfqpoint{3.835144in}{3.404873in}}%
\pgfpathcurveto{\pgfqpoint{3.824248in}{3.415769in}}{\pgfqpoint{3.809469in}{3.421891in}}{\pgfqpoint{3.794060in}{3.421891in}}%
\pgfpathcurveto{\pgfqpoint{3.778651in}{3.421891in}}{\pgfqpoint{3.763872in}{3.415769in}}{\pgfqpoint{3.752976in}{3.404873in}}%
\pgfpathcurveto{\pgfqpoint{3.742080in}{3.393978in}}{\pgfqpoint{3.735959in}{3.379198in}}{\pgfqpoint{3.735959in}{3.363789in}}%
\pgfpathcurveto{\pgfqpoint{3.735959in}{3.348381in}}{\pgfqpoint{3.742080in}{3.333601in}}{\pgfqpoint{3.752976in}{3.322706in}}%
\pgfpathcurveto{\pgfqpoint{3.763872in}{3.311810in}}{\pgfqpoint{3.778651in}{3.305688in}}{\pgfqpoint{3.794060in}{3.305688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.410299in}{7.105491in}}%
\pgfpathcurveto{\pgfqpoint{9.425708in}{7.105491in}}{\pgfqpoint{9.440488in}{7.111613in}}{\pgfqpoint{9.451383in}{7.122508in}}%
\pgfpathcurveto{\pgfqpoint{9.462279in}{7.133404in}}{\pgfqpoint{9.468401in}{7.148184in}}{\pgfqpoint{9.468401in}{7.163592in}}%
\pgfpathcurveto{\pgfqpoint{9.468401in}{7.179001in}}{\pgfqpoint{9.462279in}{7.193781in}}{\pgfqpoint{9.451383in}{7.204676in}}%
\pgfpathcurveto{\pgfqpoint{9.440488in}{7.215572in}}{\pgfqpoint{9.425708in}{7.221694in}}{\pgfqpoint{9.410299in}{7.221694in}}%
\pgfpathcurveto{\pgfqpoint{9.394891in}{7.221694in}}{\pgfqpoint{9.380111in}{7.215572in}}{\pgfqpoint{9.369215in}{7.204676in}}%
\pgfpathcurveto{\pgfqpoint{9.358320in}{7.193781in}}{\pgfqpoint{9.352198in}{7.179001in}}{\pgfqpoint{9.352198in}{7.163592in}}%
\pgfpathcurveto{\pgfqpoint{9.352198in}{7.148184in}}{\pgfqpoint{9.358320in}{7.133404in}}{\pgfqpoint{9.369215in}{7.122508in}}%
\pgfpathcurveto{\pgfqpoint{9.380111in}{7.111613in}}{\pgfqpoint{9.394891in}{7.105491in}}{\pgfqpoint{9.410299in}{7.105491in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820739in}{3.511719in}}%
\pgfpathcurveto{\pgfqpoint{7.836148in}{3.511719in}}{\pgfqpoint{7.850927in}{3.517840in}}{\pgfqpoint{7.861823in}{3.528736in}}%
\pgfpathcurveto{\pgfqpoint{7.872719in}{3.539632in}}{\pgfqpoint{7.878841in}{3.554411in}}{\pgfqpoint{7.878841in}{3.569820in}}%
\pgfpathcurveto{\pgfqpoint{7.878841in}{3.585229in}}{\pgfqpoint{7.872719in}{3.600008in}}{\pgfqpoint{7.861823in}{3.610904in}}%
\pgfpathcurveto{\pgfqpoint{7.850927in}{3.621799in}}{\pgfqpoint{7.836148in}{3.627921in}}{\pgfqpoint{7.820739in}{3.627921in}}%
\pgfpathcurveto{\pgfqpoint{7.805330in}{3.627921in}}{\pgfqpoint{7.790551in}{3.621799in}}{\pgfqpoint{7.779655in}{3.610904in}}%
\pgfpathcurveto{\pgfqpoint{7.768760in}{3.600008in}}{\pgfqpoint{7.762638in}{3.585229in}}{\pgfqpoint{7.762638in}{3.569820in}}%
\pgfpathcurveto{\pgfqpoint{7.762638in}{3.554411in}}{\pgfqpoint{7.768760in}{3.539632in}}{\pgfqpoint{7.779655in}{3.528736in}}%
\pgfpathcurveto{\pgfqpoint{7.790551in}{3.517840in}}{\pgfqpoint{7.805330in}{3.511719in}}{\pgfqpoint{7.820739in}{3.511719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.515674in}{7.827480in}}%
\pgfpathcurveto{\pgfqpoint{9.531083in}{7.827480in}}{\pgfqpoint{9.545862in}{7.833602in}}{\pgfqpoint{9.556758in}{7.844497in}}%
\pgfpathcurveto{\pgfqpoint{9.567654in}{7.855393in}}{\pgfqpoint{9.573776in}{7.870172in}}{\pgfqpoint{9.573776in}{7.885581in}}%
\pgfpathcurveto{\pgfqpoint{9.573776in}{7.900990in}}{\pgfqpoint{9.567654in}{7.915769in}}{\pgfqpoint{9.556758in}{7.926665in}}%
\pgfpathcurveto{\pgfqpoint{9.545862in}{7.937560in}}{\pgfqpoint{9.531083in}{7.943682in}}{\pgfqpoint{9.515674in}{7.943682in}}%
\pgfpathcurveto{\pgfqpoint{9.500265in}{7.943682in}}{\pgfqpoint{9.485486in}{7.937560in}}{\pgfqpoint{9.474590in}{7.926665in}}%
\pgfpathcurveto{\pgfqpoint{9.463695in}{7.915769in}}{\pgfqpoint{9.457573in}{7.900990in}}{\pgfqpoint{9.457573in}{7.885581in}}%
\pgfpathcurveto{\pgfqpoint{9.457573in}{7.870172in}}{\pgfqpoint{9.463695in}{7.855393in}}{\pgfqpoint{9.474590in}{7.844497in}}%
\pgfpathcurveto{\pgfqpoint{9.485486in}{7.833602in}}{\pgfqpoint{9.500265in}{7.827480in}}{\pgfqpoint{9.515674in}{7.827480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.643074in}}{\pgfqpoint{2.420432in}{1.649196in}}{\pgfqpoint{2.431327in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.670987in}}{\pgfqpoint{2.448345in}{1.685767in}}{\pgfqpoint{2.448345in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{1.716584in}}{\pgfqpoint{2.442223in}{1.731364in}}{\pgfqpoint{2.431327in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{1.753155in}}{\pgfqpoint{2.405652in}{1.759277in}}{\pgfqpoint{2.390244in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{1.759277in}}{\pgfqpoint{2.360055in}{1.753155in}}{\pgfqpoint{2.349160in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{1.731364in}}{\pgfqpoint{2.332142in}{1.716584in}}{\pgfqpoint{2.332142in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.685767in}}{\pgfqpoint{2.338264in}{1.670987in}}{\pgfqpoint{2.349160in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.649196in}}{\pgfqpoint{2.374835in}{1.643074in}}{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.643074in}}{\pgfqpoint{2.420432in}{1.649196in}}{\pgfqpoint{2.431327in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.670987in}}{\pgfqpoint{2.448345in}{1.685767in}}{\pgfqpoint{2.448345in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{1.716584in}}{\pgfqpoint{2.442223in}{1.731364in}}{\pgfqpoint{2.431327in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{1.753155in}}{\pgfqpoint{2.405652in}{1.759277in}}{\pgfqpoint{2.390244in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{1.759277in}}{\pgfqpoint{2.360055in}{1.753155in}}{\pgfqpoint{2.349160in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{1.731364in}}{\pgfqpoint{2.332142in}{1.716584in}}{\pgfqpoint{2.332142in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.685767in}}{\pgfqpoint{2.338264in}{1.670987in}}{\pgfqpoint{2.349160in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.649196in}}{\pgfqpoint{2.374835in}{1.643074in}}{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{1.643074in}}{\pgfqpoint{2.702926in}{1.649196in}}{\pgfqpoint{2.713822in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{1.670987in}}{\pgfqpoint{2.730839in}{1.685767in}}{\pgfqpoint{2.730839in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{1.716584in}}{\pgfqpoint{2.724717in}{1.731364in}}{\pgfqpoint{2.713822in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{1.753155in}}{\pgfqpoint{2.688147in}{1.759277in}}{\pgfqpoint{2.672738in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{1.759277in}}{\pgfqpoint{2.642550in}{1.753155in}}{\pgfqpoint{2.631654in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{1.731364in}}{\pgfqpoint{2.614636in}{1.716584in}}{\pgfqpoint{2.614636in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{1.685767in}}{\pgfqpoint{2.620758in}{1.670987in}}{\pgfqpoint{2.631654in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{1.649196in}}{\pgfqpoint{2.657329in}{1.643074in}}{\pgfqpoint{2.672738in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.788715in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.788715in}}{\pgfqpoint{9.625695in}{3.794837in}}{\pgfqpoint{9.636591in}{3.805733in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.816628in}}{\pgfqpoint{9.653608in}{3.831408in}}{\pgfqpoint{9.653608in}{3.846817in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.862225in}}{\pgfqpoint{9.647487in}{3.877005in}}{\pgfqpoint{9.636591in}{3.887901in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.898796in}}{\pgfqpoint{9.610916in}{3.904918in}}{\pgfqpoint{9.595507in}{3.904918in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.904918in}}{\pgfqpoint{9.565319in}{3.898796in}}{\pgfqpoint{9.554423in}{3.887901in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.877005in}}{\pgfqpoint{9.537406in}{3.862225in}}{\pgfqpoint{9.537406in}{3.846817in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.831408in}}{\pgfqpoint{9.543528in}{3.816628in}}{\pgfqpoint{9.554423in}{3.805733in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.794837in}}{\pgfqpoint{9.580098in}{3.788715in}}{\pgfqpoint{9.595507in}{3.788715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673618in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{7.689027in}{2.434537in}}{\pgfqpoint{7.703806in}{2.440659in}}{\pgfqpoint{7.714702in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{7.725597in}{2.462450in}}{\pgfqpoint{7.731719in}{2.477230in}}{\pgfqpoint{7.731719in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{7.731719in}{2.508047in}}{\pgfqpoint{7.725597in}{2.522827in}}{\pgfqpoint{7.714702in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{7.703806in}{2.544618in}}{\pgfqpoint{7.689027in}{2.550740in}}{\pgfqpoint{7.673618in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{7.658209in}{2.550740in}}{\pgfqpoint{7.643430in}{2.544618in}}{\pgfqpoint{7.632534in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{7.621638in}{2.522827in}}{\pgfqpoint{7.615517in}{2.508047in}}{\pgfqpoint{7.615517in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{7.615517in}{2.477230in}}{\pgfqpoint{7.621638in}{2.462450in}}{\pgfqpoint{7.632534in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{7.643430in}{2.440659in}}{\pgfqpoint{7.658209in}{2.434537in}}{\pgfqpoint{7.673618in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778403in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{3.793811in}{2.662606in}}{\pgfqpoint{3.808591in}{2.668728in}}{\pgfqpoint{3.819487in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{3.830382in}{2.690519in}}{\pgfqpoint{3.836504in}{2.705298in}}{\pgfqpoint{3.836504in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{3.836504in}{2.736116in}}{\pgfqpoint{3.830382in}{2.750895in}}{\pgfqpoint{3.819487in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{3.808591in}{2.772686in}}{\pgfqpoint{3.793811in}{2.778808in}}{\pgfqpoint{3.778403in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{3.762994in}{2.778808in}}{\pgfqpoint{3.748214in}{2.772686in}}{\pgfqpoint{3.737319in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{3.726423in}{2.750895in}}{\pgfqpoint{3.720301in}{2.736116in}}{\pgfqpoint{3.720301in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{3.720301in}{2.705298in}}{\pgfqpoint{3.726423in}{2.690519in}}{\pgfqpoint{3.737319in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{3.748214in}{2.668728in}}{\pgfqpoint{3.762994in}{2.662606in}}{\pgfqpoint{3.778403in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.467343in}{5.731745in}}%
\pgfpathcurveto{\pgfqpoint{9.482751in}{5.731745in}}{\pgfqpoint{9.497531in}{5.737867in}}{\pgfqpoint{9.508426in}{5.748762in}}%
\pgfpathcurveto{\pgfqpoint{9.519322in}{5.759658in}}{\pgfqpoint{9.525444in}{5.774438in}}{\pgfqpoint{9.525444in}{5.789846in}}%
\pgfpathcurveto{\pgfqpoint{9.525444in}{5.805255in}}{\pgfqpoint{9.519322in}{5.820035in}}{\pgfqpoint{9.508426in}{5.830930in}}%
\pgfpathcurveto{\pgfqpoint{9.497531in}{5.841826in}}{\pgfqpoint{9.482751in}{5.847948in}}{\pgfqpoint{9.467343in}{5.847948in}}%
\pgfpathcurveto{\pgfqpoint{9.451934in}{5.847948in}}{\pgfqpoint{9.437154in}{5.841826in}}{\pgfqpoint{9.426259in}{5.830930in}}%
\pgfpathcurveto{\pgfqpoint{9.415363in}{5.820035in}}{\pgfqpoint{9.409241in}{5.805255in}}{\pgfqpoint{9.409241in}{5.789846in}}%
\pgfpathcurveto{\pgfqpoint{9.409241in}{5.774438in}}{\pgfqpoint{9.415363in}{5.759658in}}{\pgfqpoint{9.426259in}{5.748762in}}%
\pgfpathcurveto{\pgfqpoint{9.437154in}{5.737867in}}{\pgfqpoint{9.451934in}{5.731745in}}{\pgfqpoint{9.467343in}{5.731745in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812548in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{2.827957in}{2.434537in}}{\pgfqpoint{2.842737in}{2.440659in}}{\pgfqpoint{2.853632in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.864528in}{2.462450in}}{\pgfqpoint{2.870650in}{2.477230in}}{\pgfqpoint{2.870650in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.870650in}{2.508047in}}{\pgfqpoint{2.864528in}{2.522827in}}{\pgfqpoint{2.853632in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.842737in}{2.544618in}}{\pgfqpoint{2.827957in}{2.550740in}}{\pgfqpoint{2.812548in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{2.797140in}{2.550740in}}{\pgfqpoint{2.782360in}{2.544618in}}{\pgfqpoint{2.771465in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.760569in}{2.522827in}}{\pgfqpoint{2.754447in}{2.508047in}}{\pgfqpoint{2.754447in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.754447in}{2.477230in}}{\pgfqpoint{2.760569in}{2.462450in}}{\pgfqpoint{2.771465in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.782360in}{2.440659in}}{\pgfqpoint{2.797140in}{2.434537in}}{\pgfqpoint{2.812548in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812548in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{2.827957in}{2.594347in}}{\pgfqpoint{2.842737in}{2.600469in}}{\pgfqpoint{2.853632in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.864528in}{2.622260in}}{\pgfqpoint{2.870650in}{2.637040in}}{\pgfqpoint{2.870650in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.870650in}{2.667857in}}{\pgfqpoint{2.864528in}{2.682637in}}{\pgfqpoint{2.853632in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.842737in}{2.704428in}}{\pgfqpoint{2.827957in}{2.710550in}}{\pgfqpoint{2.812548in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{2.797140in}{2.710550in}}{\pgfqpoint{2.782360in}{2.704428in}}{\pgfqpoint{2.771465in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.760569in}{2.682637in}}{\pgfqpoint{2.754447in}{2.667857in}}{\pgfqpoint{2.754447in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.754447in}{2.637040in}}{\pgfqpoint{2.760569in}{2.622260in}}{\pgfqpoint{2.771465in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.782360in}{2.600469in}}{\pgfqpoint{2.797140in}{2.594347in}}{\pgfqpoint{2.812548in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778403in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{3.793811in}{2.884730in}}{\pgfqpoint{3.808591in}{2.890852in}}{\pgfqpoint{3.819487in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{3.830382in}{2.912644in}}{\pgfqpoint{3.836504in}{2.927423in}}{\pgfqpoint{3.836504in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{3.836504in}{2.958241in}}{\pgfqpoint{3.830382in}{2.973020in}}{\pgfqpoint{3.819487in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{3.808591in}{2.994811in}}{\pgfqpoint{3.793811in}{3.000933in}}{\pgfqpoint{3.778403in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{3.762994in}{3.000933in}}{\pgfqpoint{3.748214in}{2.994811in}}{\pgfqpoint{3.737319in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{3.726423in}{2.973020in}}{\pgfqpoint{3.720301in}{2.958241in}}{\pgfqpoint{3.720301in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{3.720301in}{2.927423in}}{\pgfqpoint{3.726423in}{2.912644in}}{\pgfqpoint{3.737319in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{3.748214in}{2.890852in}}{\pgfqpoint{3.762994in}{2.884730in}}{\pgfqpoint{3.778403in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.348025in}}{\pgfqpoint{2.137938in}{1.354147in}}{\pgfqpoint{2.148833in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.375938in}}{\pgfqpoint{2.165851in}{1.390718in}}{\pgfqpoint{2.165851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.421535in}}{\pgfqpoint{2.159729in}{1.436315in}}{\pgfqpoint{2.148833in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.458106in}}{\pgfqpoint{2.123158in}{1.464228in}}{\pgfqpoint{2.107749in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.464228in}}{\pgfqpoint{2.077561in}{1.458106in}}{\pgfqpoint{2.066665in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.436315in}}{\pgfqpoint{2.049648in}{1.421535in}}{\pgfqpoint{2.049648in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.390718in}}{\pgfqpoint{2.055770in}{1.375938in}}{\pgfqpoint{2.066665in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.354147in}}{\pgfqpoint{2.092341in}{1.348025in}}{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193335in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{3.208743in}{2.594347in}}{\pgfqpoint{3.223523in}{2.600469in}}{\pgfqpoint{3.234418in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{3.245314in}{2.622260in}}{\pgfqpoint{3.251436in}{2.637040in}}{\pgfqpoint{3.251436in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{3.251436in}{2.667857in}}{\pgfqpoint{3.245314in}{2.682637in}}{\pgfqpoint{3.234418in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{3.223523in}{2.704428in}}{\pgfqpoint{3.208743in}{2.710550in}}{\pgfqpoint{3.193335in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{3.177926in}{2.710550in}}{\pgfqpoint{3.163146in}{2.704428in}}{\pgfqpoint{3.152251in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{3.141355in}{2.682637in}}{\pgfqpoint{3.135233in}{2.667857in}}{\pgfqpoint{3.135233in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{3.135233in}{2.637040in}}{\pgfqpoint{3.141355in}{2.622260in}}{\pgfqpoint{3.152251in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{3.163146in}{2.600469in}}{\pgfqpoint{3.177926in}{2.594347in}}{\pgfqpoint{3.193335in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{5.397467in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{5.397467in}}{\pgfqpoint{9.625695in}{5.403589in}}{\pgfqpoint{9.636591in}{5.414485in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{5.425380in}}{\pgfqpoint{9.653608in}{5.440160in}}{\pgfqpoint{9.653608in}{5.455569in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{5.470977in}}{\pgfqpoint{9.647487in}{5.485757in}}{\pgfqpoint{9.636591in}{5.496653in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{5.507548in}}{\pgfqpoint{9.610916in}{5.513670in}}{\pgfqpoint{9.595507in}{5.513670in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{5.513670in}}{\pgfqpoint{9.565319in}{5.507548in}}{\pgfqpoint{9.554423in}{5.496653in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{5.485757in}}{\pgfqpoint{9.537406in}{5.470977in}}{\pgfqpoint{9.537406in}{5.455569in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{5.440160in}}{\pgfqpoint{9.543528in}{5.425380in}}{\pgfqpoint{9.554423in}{5.414485in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{5.403589in}}{\pgfqpoint{9.580098in}{5.397467in}}{\pgfqpoint{9.595507in}{5.397467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657681in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{3.673090in}{2.884730in}}{\pgfqpoint{3.687870in}{2.890852in}}{\pgfqpoint{3.698765in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{3.709661in}{2.912644in}}{\pgfqpoint{3.715783in}{2.927423in}}{\pgfqpoint{3.715783in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{3.715783in}{2.958241in}}{\pgfqpoint{3.709661in}{2.973020in}}{\pgfqpoint{3.698765in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{3.687870in}{2.994811in}}{\pgfqpoint{3.673090in}{3.000933in}}{\pgfqpoint{3.657681in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{3.642273in}{3.000933in}}{\pgfqpoint{3.627493in}{2.994811in}}{\pgfqpoint{3.616598in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{3.605702in}{2.973020in}}{\pgfqpoint{3.599580in}{2.958241in}}{\pgfqpoint{3.599580in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{3.599580in}{2.927423in}}{\pgfqpoint{3.605702in}{2.912644in}}{\pgfqpoint{3.616598in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{3.627493in}{2.890852in}}{\pgfqpoint{3.642273in}{2.884730in}}{\pgfqpoint{3.657681in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890159in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{4.905567in}{2.518890in}}{\pgfqpoint{4.920347in}{2.525012in}}{\pgfqpoint{4.931243in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{4.942138in}{2.546804in}}{\pgfqpoint{4.948260in}{2.561583in}}{\pgfqpoint{4.948260in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{4.948260in}{2.592400in}}{\pgfqpoint{4.942138in}{2.607180in}}{\pgfqpoint{4.931243in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{4.920347in}{2.628971in}}{\pgfqpoint{4.905567in}{2.635093in}}{\pgfqpoint{4.890159in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{4.874750in}{2.635093in}}{\pgfqpoint{4.859970in}{2.628971in}}{\pgfqpoint{4.849075in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{4.838179in}{2.607180in}}{\pgfqpoint{4.832057in}{2.592400in}}{\pgfqpoint{4.832057in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{4.832057in}{2.561583in}}{\pgfqpoint{4.838179in}{2.546804in}}{\pgfqpoint{4.849075in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{4.859970in}{2.525012in}}{\pgfqpoint{4.874750in}{2.518890in}}{\pgfqpoint{4.890159in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638592in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{3.654001in}{2.662606in}}{\pgfqpoint{3.668780in}{2.668728in}}{\pgfqpoint{3.679676in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{3.690572in}{2.690519in}}{\pgfqpoint{3.696694in}{2.705298in}}{\pgfqpoint{3.696694in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{3.696694in}{2.736116in}}{\pgfqpoint{3.690572in}{2.750895in}}{\pgfqpoint{3.679676in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{3.668780in}{2.772686in}}{\pgfqpoint{3.654001in}{2.778808in}}{\pgfqpoint{3.638592in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{3.623183in}{2.778808in}}{\pgfqpoint{3.608404in}{2.772686in}}{\pgfqpoint{3.597508in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{3.586613in}{2.750895in}}{\pgfqpoint{3.580491in}{2.736116in}}{\pgfqpoint{3.580491in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{3.580491in}{2.705298in}}{\pgfqpoint{3.586613in}{2.690519in}}{\pgfqpoint{3.597508in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{3.608404in}{2.668728in}}{\pgfqpoint{3.623183in}{2.662606in}}{\pgfqpoint{3.638592in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873171in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{2.888579in}{2.434537in}}{\pgfqpoint{2.903359in}{2.440659in}}{\pgfqpoint{2.914255in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.925150in}{2.462450in}}{\pgfqpoint{2.931272in}{2.477230in}}{\pgfqpoint{2.931272in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.931272in}{2.508047in}}{\pgfqpoint{2.925150in}{2.522827in}}{\pgfqpoint{2.914255in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.903359in}{2.544618in}}{\pgfqpoint{2.888579in}{2.550740in}}{\pgfqpoint{2.873171in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{2.857762in}{2.550740in}}{\pgfqpoint{2.842982in}{2.544618in}}{\pgfqpoint{2.832087in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.821191in}{2.522827in}}{\pgfqpoint{2.815069in}{2.508047in}}{\pgfqpoint{2.815069in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.815069in}{2.477230in}}{\pgfqpoint{2.821191in}{2.462450in}}{\pgfqpoint{2.832087in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.842982in}{2.440659in}}{\pgfqpoint{2.857762in}{2.434537in}}{\pgfqpoint{2.873171in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{2.338906in}}{\pgfqpoint{2.702926in}{2.345027in}}{\pgfqpoint{2.713822in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{2.366819in}}{\pgfqpoint{2.730839in}{2.381598in}}{\pgfqpoint{2.730839in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{2.412416in}}{\pgfqpoint{2.724717in}{2.427195in}}{\pgfqpoint{2.713822in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{2.448986in}}{\pgfqpoint{2.688147in}{2.455108in}}{\pgfqpoint{2.672738in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{2.455108in}}{\pgfqpoint{2.642550in}{2.448986in}}{\pgfqpoint{2.631654in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{2.427195in}}{\pgfqpoint{2.614636in}{2.412416in}}{\pgfqpoint{2.614636in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{2.381598in}}{\pgfqpoint{2.620758in}{2.366819in}}{\pgfqpoint{2.631654in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{2.345027in}}{\pgfqpoint{2.657329in}{2.338906in}}{\pgfqpoint{2.672738in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039823in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{5.055232in}{9.634995in}}{\pgfqpoint{5.070012in}{9.641117in}}{\pgfqpoint{5.080907in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{5.091803in}{9.662908in}}{\pgfqpoint{5.097925in}{9.677687in}}{\pgfqpoint{5.097925in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{5.097925in}{9.708505in}}{\pgfqpoint{5.091803in}{9.723284in}}{\pgfqpoint{5.080907in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{5.070012in}{9.745075in}}{\pgfqpoint{5.055232in}{9.751197in}}{\pgfqpoint{5.039823in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{5.024415in}{9.751197in}}{\pgfqpoint{5.009635in}{9.745075in}}{\pgfqpoint{4.998739in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{4.987844in}{9.723284in}}{\pgfqpoint{4.981722in}{9.708505in}}{\pgfqpoint{4.981722in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{4.981722in}{9.677687in}}{\pgfqpoint{4.987844in}{9.662908in}}{\pgfqpoint{4.998739in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{5.009635in}{9.641117in}}{\pgfqpoint{5.024415in}{9.634995in}}{\pgfqpoint{5.039823in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357326in}{2.097933in}}%
\pgfpathcurveto{\pgfqpoint{4.372735in}{2.097933in}}{\pgfqpoint{4.387514in}{2.104055in}}{\pgfqpoint{4.398410in}{2.114950in}}%
\pgfpathcurveto{\pgfqpoint{4.409306in}{2.125846in}}{\pgfqpoint{4.415427in}{2.140626in}}{\pgfqpoint{4.415427in}{2.156034in}}%
\pgfpathcurveto{\pgfqpoint{4.415427in}{2.171443in}}{\pgfqpoint{4.409306in}{2.186223in}}{\pgfqpoint{4.398410in}{2.197118in}}%
\pgfpathcurveto{\pgfqpoint{4.387514in}{2.208014in}}{\pgfqpoint{4.372735in}{2.214136in}}{\pgfqpoint{4.357326in}{2.214136in}}%
\pgfpathcurveto{\pgfqpoint{4.341917in}{2.214136in}}{\pgfqpoint{4.327138in}{2.208014in}}{\pgfqpoint{4.316242in}{2.197118in}}%
\pgfpathcurveto{\pgfqpoint{4.305347in}{2.186223in}}{\pgfqpoint{4.299225in}{2.171443in}}{\pgfqpoint{4.299225in}{2.156034in}}%
\pgfpathcurveto{\pgfqpoint{4.299225in}{2.140626in}}{\pgfqpoint{4.305347in}{2.125846in}}{\pgfqpoint{4.316242in}{2.114950in}}%
\pgfpathcurveto{\pgfqpoint{4.327138in}{2.104055in}}{\pgfqpoint{4.341917in}{2.097933in}}{\pgfqpoint{4.357326in}{2.097933in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.348025in}}{\pgfqpoint{2.137938in}{1.354147in}}{\pgfqpoint{2.148833in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.375938in}}{\pgfqpoint{2.165851in}{1.390718in}}{\pgfqpoint{2.165851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.421535in}}{\pgfqpoint{2.159729in}{1.436315in}}{\pgfqpoint{2.148833in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.458106in}}{\pgfqpoint{2.123158in}{1.464228in}}{\pgfqpoint{2.107749in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.464228in}}{\pgfqpoint{2.077561in}{1.458106in}}{\pgfqpoint{2.066665in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.436315in}}{\pgfqpoint{2.049648in}{1.421535in}}{\pgfqpoint{2.049648in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.390718in}}{\pgfqpoint{2.055770in}{1.375938in}}{\pgfqpoint{2.066665in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.354147in}}{\pgfqpoint{2.092341in}{1.348025in}}{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{2.594347in}}{\pgfqpoint{2.702926in}{2.600469in}}{\pgfqpoint{2.713822in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{2.622260in}}{\pgfqpoint{2.730839in}{2.637040in}}{\pgfqpoint{2.730839in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{2.667857in}}{\pgfqpoint{2.724717in}{2.682637in}}{\pgfqpoint{2.713822in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{2.704428in}}{\pgfqpoint{2.688147in}{2.710550in}}{\pgfqpoint{2.672738in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{2.710550in}}{\pgfqpoint{2.642550in}{2.704428in}}{\pgfqpoint{2.631654in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{2.682637in}}{\pgfqpoint{2.614636in}{2.667857in}}{\pgfqpoint{2.614636in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{2.637040in}}{\pgfqpoint{2.620758in}{2.622260in}}{\pgfqpoint{2.631654in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{2.600469in}}{\pgfqpoint{2.657329in}{2.594347in}}{\pgfqpoint{2.672738in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487946in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{3.503355in}{9.634995in}}{\pgfqpoint{3.518134in}{9.641117in}}{\pgfqpoint{3.529030in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.539925in}{9.662908in}}{\pgfqpoint{3.546047in}{9.677687in}}{\pgfqpoint{3.546047in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.546047in}{9.708505in}}{\pgfqpoint{3.539925in}{9.723284in}}{\pgfqpoint{3.529030in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.518134in}{9.745075in}}{\pgfqpoint{3.503355in}{9.751197in}}{\pgfqpoint{3.487946in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{3.472537in}{9.751197in}}{\pgfqpoint{3.457758in}{9.745075in}}{\pgfqpoint{3.446862in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.435966in}{9.723284in}}{\pgfqpoint{3.429845in}{9.708505in}}{\pgfqpoint{3.429845in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.429845in}{9.677687in}}{\pgfqpoint{3.435966in}{9.662908in}}{\pgfqpoint{3.446862in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.457758in}{9.641117in}}{\pgfqpoint{3.472537in}{9.634995in}}{\pgfqpoint{3.487946in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.938123in}}{\pgfqpoint{2.293405in}{1.944245in}}{\pgfqpoint{2.304301in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.966036in}}{\pgfqpoint{2.321319in}{1.980816in}}{\pgfqpoint{2.321319in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.011633in}}{\pgfqpoint{2.315197in}{2.026413in}}{\pgfqpoint{2.304301in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.048204in}}{\pgfqpoint{2.278626in}{2.054326in}}{\pgfqpoint{2.263217in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.054326in}}{\pgfqpoint{2.233029in}{2.048204in}}{\pgfqpoint{2.222133in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.026413in}}{\pgfqpoint{2.205116in}{2.011633in}}{\pgfqpoint{2.205116in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.980816in}}{\pgfqpoint{2.211238in}{1.966036in}}{\pgfqpoint{2.222133in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.944245in}}{\pgfqpoint{2.247808in}{1.938123in}}{\pgfqpoint{2.263217in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{2.518890in}}{\pgfqpoint{3.010758in}{2.525012in}}{\pgfqpoint{3.021654in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{2.546804in}}{\pgfqpoint{3.038671in}{2.561583in}}{\pgfqpoint{3.038671in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{2.592400in}}{\pgfqpoint{3.032550in}{2.607180in}}{\pgfqpoint{3.021654in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{2.628971in}}{\pgfqpoint{2.995979in}{2.635093in}}{\pgfqpoint{2.980570in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{2.635093in}}{\pgfqpoint{2.950382in}{2.628971in}}{\pgfqpoint{2.939486in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{2.607180in}}{\pgfqpoint{2.922469in}{2.592400in}}{\pgfqpoint{2.922469in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{2.561583in}}{\pgfqpoint{2.928591in}{2.546804in}}{\pgfqpoint{2.939486in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{2.525012in}}{\pgfqpoint{2.965161in}{2.518890in}}{\pgfqpoint{2.980570in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.938123in}}{\pgfqpoint{9.625695in}{1.944245in}}{\pgfqpoint{9.636591in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.966036in}}{\pgfqpoint{9.653608in}{1.980816in}}{\pgfqpoint{9.653608in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.011633in}}{\pgfqpoint{9.647487in}{2.026413in}}{\pgfqpoint{9.636591in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.048204in}}{\pgfqpoint{9.610916in}{2.054326in}}{\pgfqpoint{9.595507in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.054326in}}{\pgfqpoint{9.565319in}{2.048204in}}{\pgfqpoint{9.554423in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.026413in}}{\pgfqpoint{9.537406in}{2.011633in}}{\pgfqpoint{9.537406in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.980816in}}{\pgfqpoint{9.543528in}{1.966036in}}{\pgfqpoint{9.554423in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.944245in}}{\pgfqpoint{9.580098in}{1.938123in}}{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463497in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{3.478906in}{3.190855in}}{\pgfqpoint{3.493686in}{3.196977in}}{\pgfqpoint{3.504581in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{3.515477in}{3.218768in}}{\pgfqpoint{3.521599in}{3.233548in}}{\pgfqpoint{3.521599in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{3.521599in}{3.264365in}}{\pgfqpoint{3.515477in}{3.279145in}}{\pgfqpoint{3.504581in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{3.493686in}{3.300936in}}{\pgfqpoint{3.478906in}{3.307058in}}{\pgfqpoint{3.463497in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{3.448089in}{3.307058in}}{\pgfqpoint{3.433309in}{3.300936in}}{\pgfqpoint{3.422413in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{3.411518in}{3.279145in}}{\pgfqpoint{3.405396in}{3.264365in}}{\pgfqpoint{3.405396in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{3.405396in}{3.233548in}}{\pgfqpoint{3.411518in}{3.218768in}}{\pgfqpoint{3.422413in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{3.433309in}{3.196977in}}{\pgfqpoint{3.448089in}{3.190855in}}{\pgfqpoint{3.463497in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091867in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{4.107276in}{3.090761in}}{\pgfqpoint{4.122056in}{3.096883in}}{\pgfqpoint{4.132951in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{4.143847in}{3.118674in}}{\pgfqpoint{4.149969in}{3.133454in}}{\pgfqpoint{4.149969in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{4.149969in}{3.164271in}}{\pgfqpoint{4.143847in}{3.179051in}}{\pgfqpoint{4.132951in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{4.122056in}{3.200842in}}{\pgfqpoint{4.107276in}{3.206964in}}{\pgfqpoint{4.091867in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{4.076459in}{3.206964in}}{\pgfqpoint{4.061679in}{3.200842in}}{\pgfqpoint{4.050783in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{4.039888in}{3.179051in}}{\pgfqpoint{4.033766in}{3.164271in}}{\pgfqpoint{4.033766in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{4.033766in}{3.133454in}}{\pgfqpoint{4.039888in}{3.118674in}}{\pgfqpoint{4.050783in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{4.061679in}{3.096883in}}{\pgfqpoint{4.076459in}{3.090761in}}{\pgfqpoint{4.091867in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155665in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{3.171074in}{2.228507in}}{\pgfqpoint{3.185853in}{2.234629in}}{\pgfqpoint{3.196749in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{3.207644in}{2.256420in}}{\pgfqpoint{3.213766in}{2.271200in}}{\pgfqpoint{3.213766in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{3.213766in}{2.302017in}}{\pgfqpoint{3.207644in}{2.316797in}}{\pgfqpoint{3.196749in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{3.185853in}{2.338588in}}{\pgfqpoint{3.171074in}{2.344710in}}{\pgfqpoint{3.155665in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{3.140256in}{2.344710in}}{\pgfqpoint{3.125477in}{2.338588in}}{\pgfqpoint{3.114581in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{3.103686in}{2.316797in}}{\pgfqpoint{3.097564in}{2.302017in}}{\pgfqpoint{3.097564in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{3.097564in}{2.271200in}}{\pgfqpoint{3.103686in}{2.256420in}}{\pgfqpoint{3.114581in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{3.125477in}{2.234629in}}{\pgfqpoint{3.140256in}{2.228507in}}{\pgfqpoint{3.155665in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{2.434537in}}{\pgfqpoint{2.702926in}{2.440659in}}{\pgfqpoint{2.713822in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{2.462450in}}{\pgfqpoint{2.730839in}{2.477230in}}{\pgfqpoint{2.730839in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{2.508047in}}{\pgfqpoint{2.724717in}{2.522827in}}{\pgfqpoint{2.713822in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{2.544618in}}{\pgfqpoint{2.688147in}{2.550740in}}{\pgfqpoint{2.672738in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{2.550740in}}{\pgfqpoint{2.642550in}{2.544618in}}{\pgfqpoint{2.631654in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{2.522827in}}{\pgfqpoint{2.614636in}{2.508047in}}{\pgfqpoint{2.614636in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{2.477230in}}{\pgfqpoint{2.620758in}{2.462450in}}{\pgfqpoint{2.631654in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{2.440659in}}{\pgfqpoint{2.657329in}{2.434537in}}{\pgfqpoint{2.672738in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{5.655192in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{5.655192in}}{\pgfqpoint{9.625695in}{5.661314in}}{\pgfqpoint{9.636591in}{5.672210in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{5.683105in}}{\pgfqpoint{9.653608in}{5.697885in}}{\pgfqpoint{9.653608in}{5.713294in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{5.728702in}}{\pgfqpoint{9.647487in}{5.743482in}}{\pgfqpoint{9.636591in}{5.754377in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{5.765273in}}{\pgfqpoint{9.610916in}{5.771395in}}{\pgfqpoint{9.595507in}{5.771395in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{5.771395in}}{\pgfqpoint{9.565319in}{5.765273in}}{\pgfqpoint{9.554423in}{5.754377in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{5.743482in}}{\pgfqpoint{9.537406in}{5.728702in}}{\pgfqpoint{9.537406in}{5.713294in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{5.697885in}}{\pgfqpoint{9.543528in}{5.683105in}}{\pgfqpoint{9.554423in}{5.672210in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{5.661314in}}{\pgfqpoint{9.580098in}{5.655192in}}{\pgfqpoint{9.595507in}{5.655192in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.930951in}}{\pgfqpoint{9.625695in}{2.937073in}}{\pgfqpoint{9.636591in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.958864in}}{\pgfqpoint{9.653608in}{2.973644in}}{\pgfqpoint{9.653608in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.004461in}}{\pgfqpoint{9.647487in}{3.019241in}}{\pgfqpoint{9.636591in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.041032in}}{\pgfqpoint{9.610916in}{3.047154in}}{\pgfqpoint{9.595507in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.047154in}}{\pgfqpoint{9.565319in}{3.041032in}}{\pgfqpoint{9.554423in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.019241in}}{\pgfqpoint{9.537406in}{3.004461in}}{\pgfqpoint{9.537406in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.973644in}}{\pgfqpoint{9.543528in}{2.958864in}}{\pgfqpoint{9.554423in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.937073in}}{\pgfqpoint{9.580098in}{2.930951in}}{\pgfqpoint{9.595507in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873171in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{2.888579in}{2.338906in}}{\pgfqpoint{2.903359in}{2.345027in}}{\pgfqpoint{2.914255in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.925150in}{2.366819in}}{\pgfqpoint{2.931272in}{2.381598in}}{\pgfqpoint{2.931272in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.931272in}{2.412416in}}{\pgfqpoint{2.925150in}{2.427195in}}{\pgfqpoint{2.914255in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.903359in}{2.448986in}}{\pgfqpoint{2.888579in}{2.455108in}}{\pgfqpoint{2.873171in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{2.857762in}{2.455108in}}{\pgfqpoint{2.842982in}{2.448986in}}{\pgfqpoint{2.832087in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.821191in}{2.427195in}}{\pgfqpoint{2.815069in}{2.412416in}}{\pgfqpoint{2.815069in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.815069in}{2.381598in}}{\pgfqpoint{2.821191in}{2.366819in}}{\pgfqpoint{2.832087in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.842982in}{2.345027in}}{\pgfqpoint{2.857762in}{2.338906in}}{\pgfqpoint{2.873171in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.930951in}}{\pgfqpoint{9.625695in}{2.937073in}}{\pgfqpoint{9.636591in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.958864in}}{\pgfqpoint{9.653608in}{2.973644in}}{\pgfqpoint{9.653608in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.004461in}}{\pgfqpoint{9.647487in}{3.019241in}}{\pgfqpoint{9.636591in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.041032in}}{\pgfqpoint{9.610916in}{3.047154in}}{\pgfqpoint{9.595507in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.047154in}}{\pgfqpoint{9.565319in}{3.041032in}}{\pgfqpoint{9.554423in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.019241in}}{\pgfqpoint{9.537406in}{3.004461in}}{\pgfqpoint{9.537406in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.973644in}}{\pgfqpoint{9.543528in}{2.958864in}}{\pgfqpoint{9.554423in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.937073in}}{\pgfqpoint{9.580098in}{2.930951in}}{\pgfqpoint{9.595507in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008028in}{2.724921in}}%
\pgfpathcurveto{\pgfqpoint{5.023437in}{2.724921in}}{\pgfqpoint{5.038217in}{2.731043in}}{\pgfqpoint{5.049112in}{2.741938in}}%
\pgfpathcurveto{\pgfqpoint{5.060008in}{2.752834in}}{\pgfqpoint{5.066130in}{2.767614in}}{\pgfqpoint{5.066130in}{2.783022in}}%
\pgfpathcurveto{\pgfqpoint{5.066130in}{2.798431in}}{\pgfqpoint{5.060008in}{2.813211in}}{\pgfqpoint{5.049112in}{2.824106in}}%
\pgfpathcurveto{\pgfqpoint{5.038217in}{2.835002in}}{\pgfqpoint{5.023437in}{2.841124in}}{\pgfqpoint{5.008028in}{2.841124in}}%
\pgfpathcurveto{\pgfqpoint{4.992620in}{2.841124in}}{\pgfqpoint{4.977840in}{2.835002in}}{\pgfqpoint{4.966945in}{2.824106in}}%
\pgfpathcurveto{\pgfqpoint{4.956049in}{2.813211in}}{\pgfqpoint{4.949927in}{2.798431in}}{\pgfqpoint{4.949927in}{2.783022in}}%
\pgfpathcurveto{\pgfqpoint{4.949927in}{2.767614in}}{\pgfqpoint{4.956049in}{2.752834in}}{\pgfqpoint{4.966945in}{2.741938in}}%
\pgfpathcurveto{\pgfqpoint{4.977840in}{2.731043in}}{\pgfqpoint{4.992620in}{2.724921in}}{\pgfqpoint{5.008028in}{2.724921in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321952in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{4.337361in}{2.518890in}}{\pgfqpoint{4.352140in}{2.525012in}}{\pgfqpoint{4.363036in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{4.373932in}{2.546804in}}{\pgfqpoint{4.380054in}{2.561583in}}{\pgfqpoint{4.380054in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{4.380054in}{2.592400in}}{\pgfqpoint{4.373932in}{2.607180in}}{\pgfqpoint{4.363036in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{4.352140in}{2.628971in}}{\pgfqpoint{4.337361in}{2.635093in}}{\pgfqpoint{4.321952in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{4.306543in}{2.635093in}}{\pgfqpoint{4.291764in}{2.628971in}}{\pgfqpoint{4.280868in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{4.269973in}{2.607180in}}{\pgfqpoint{4.263851in}{2.592400in}}{\pgfqpoint{4.263851in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{4.263851in}{2.561583in}}{\pgfqpoint{4.269973in}{2.546804in}}{\pgfqpoint{4.280868in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{4.291764in}{2.525012in}}{\pgfqpoint{4.306543in}{2.518890in}}{\pgfqpoint{4.321952in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331081in}{3.511719in}}%
\pgfpathcurveto{\pgfqpoint{7.346490in}{3.511719in}}{\pgfqpoint{7.361270in}{3.517840in}}{\pgfqpoint{7.372165in}{3.528736in}}%
\pgfpathcurveto{\pgfqpoint{7.383061in}{3.539632in}}{\pgfqpoint{7.389183in}{3.554411in}}{\pgfqpoint{7.389183in}{3.569820in}}%
\pgfpathcurveto{\pgfqpoint{7.389183in}{3.585229in}}{\pgfqpoint{7.383061in}{3.600008in}}{\pgfqpoint{7.372165in}{3.610904in}}%
\pgfpathcurveto{\pgfqpoint{7.361270in}{3.621799in}}{\pgfqpoint{7.346490in}{3.627921in}}{\pgfqpoint{7.331081in}{3.627921in}}%
\pgfpathcurveto{\pgfqpoint{7.315673in}{3.627921in}}{\pgfqpoint{7.300893in}{3.621799in}}{\pgfqpoint{7.289997in}{3.610904in}}%
\pgfpathcurveto{\pgfqpoint{7.279102in}{3.600008in}}{\pgfqpoint{7.272980in}{3.585229in}}{\pgfqpoint{7.272980in}{3.569820in}}%
\pgfpathcurveto{\pgfqpoint{7.272980in}{3.554411in}}{\pgfqpoint{7.279102in}{3.539632in}}{\pgfqpoint{7.289997in}{3.528736in}}%
\pgfpathcurveto{\pgfqpoint{7.300893in}{3.517840in}}{\pgfqpoint{7.315673in}{3.511719in}}{\pgfqpoint{7.331081in}{3.511719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438159in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{3.453568in}{3.159020in}}{\pgfqpoint{3.468348in}{3.165142in}}{\pgfqpoint{3.479243in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{3.490139in}{3.186933in}}{\pgfqpoint{3.496261in}{3.201712in}}{\pgfqpoint{3.496261in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{3.496261in}{3.232530in}}{\pgfqpoint{3.490139in}{3.247309in}}{\pgfqpoint{3.479243in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{3.468348in}{3.269100in}}{\pgfqpoint{3.453568in}{3.275222in}}{\pgfqpoint{3.438159in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{3.422751in}{3.275222in}}{\pgfqpoint{3.407971in}{3.269100in}}{\pgfqpoint{3.397075in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{3.386180in}{3.247309in}}{\pgfqpoint{3.380058in}{3.232530in}}{\pgfqpoint{3.380058in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{3.380058in}{3.201712in}}{\pgfqpoint{3.386180in}{3.186933in}}{\pgfqpoint{3.397075in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{3.407971in}{3.165142in}}{\pgfqpoint{3.422751in}{3.159020in}}{\pgfqpoint{3.438159in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399856in}{3.221335in}}%
\pgfpathcurveto{\pgfqpoint{5.415264in}{3.221335in}}{\pgfqpoint{5.430044in}{3.227457in}}{\pgfqpoint{5.440940in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{5.451835in}{3.249248in}}{\pgfqpoint{5.457957in}{3.264028in}}{\pgfqpoint{5.457957in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{5.457957in}{3.294845in}}{\pgfqpoint{5.451835in}{3.309625in}}{\pgfqpoint{5.440940in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{5.430044in}{3.331416in}}{\pgfqpoint{5.415264in}{3.337538in}}{\pgfqpoint{5.399856in}{3.337538in}}%
\pgfpathcurveto{\pgfqpoint{5.384447in}{3.337538in}}{\pgfqpoint{5.369667in}{3.331416in}}{\pgfqpoint{5.358772in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{5.347876in}{3.309625in}}{\pgfqpoint{5.341754in}{3.294845in}}{\pgfqpoint{5.341754in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{5.341754in}{3.264028in}}{\pgfqpoint{5.347876in}{3.249248in}}{\pgfqpoint{5.358772in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{5.369667in}{3.227457in}}{\pgfqpoint{5.384447in}{3.221335in}}{\pgfqpoint{5.399856in}{3.221335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{2.594347in}}{\pgfqpoint{3.058827in}{2.600469in}}{\pgfqpoint{3.069722in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{2.622260in}}{\pgfqpoint{3.086740in}{2.637040in}}{\pgfqpoint{3.086740in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{2.667857in}}{\pgfqpoint{3.080618in}{2.682637in}}{\pgfqpoint{3.069722in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{2.704428in}}{\pgfqpoint{3.044047in}{2.710550in}}{\pgfqpoint{3.028639in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{2.710550in}}{\pgfqpoint{2.998450in}{2.704428in}}{\pgfqpoint{2.987555in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{2.682637in}}{\pgfqpoint{2.970537in}{2.667857in}}{\pgfqpoint{2.970537in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{2.637040in}}{\pgfqpoint{2.976659in}{2.622260in}}{\pgfqpoint{2.987555in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{2.600469in}}{\pgfqpoint{3.013230in}{2.594347in}}{\pgfqpoint{3.028639in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.348025in}}{\pgfqpoint{1.850905in}{1.354147in}}{\pgfqpoint{1.861800in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.375938in}}{\pgfqpoint{1.878818in}{1.390718in}}{\pgfqpoint{1.878818in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.421535in}}{\pgfqpoint{1.872696in}{1.436315in}}{\pgfqpoint{1.861800in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.458106in}}{\pgfqpoint{1.836125in}{1.464228in}}{\pgfqpoint{1.820716in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.464228in}}{\pgfqpoint{1.790528in}{1.458106in}}{\pgfqpoint{1.779632in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.436315in}}{\pgfqpoint{1.762615in}{1.421535in}}{\pgfqpoint{1.762615in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.390718in}}{\pgfqpoint{1.768737in}{1.375938in}}{\pgfqpoint{1.779632in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.354147in}}{\pgfqpoint{1.805308in}{1.348025in}}{\pgfqpoint{1.820716in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{2.228507in}}{\pgfqpoint{2.702926in}{2.234629in}}{\pgfqpoint{2.713822in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{2.256420in}}{\pgfqpoint{2.730839in}{2.271200in}}{\pgfqpoint{2.730839in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{2.302017in}}{\pgfqpoint{2.724717in}{2.316797in}}{\pgfqpoint{2.713822in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{2.338588in}}{\pgfqpoint{2.688147in}{2.344710in}}{\pgfqpoint{2.672738in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{2.344710in}}{\pgfqpoint{2.642550in}{2.338588in}}{\pgfqpoint{2.631654in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{2.316797in}}{\pgfqpoint{2.614636in}{2.302017in}}{\pgfqpoint{2.614636in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{2.271200in}}{\pgfqpoint{2.620758in}{2.256420in}}{\pgfqpoint{2.631654in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{2.234629in}}{\pgfqpoint{2.657329in}{2.228507in}}{\pgfqpoint{2.672738in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295476in}{2.782245in}}%
\pgfpathcurveto{\pgfqpoint{3.310884in}{2.782245in}}{\pgfqpoint{3.325664in}{2.788367in}}{\pgfqpoint{3.336559in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{3.347455in}{2.810158in}}{\pgfqpoint{3.353577in}{2.824938in}}{\pgfqpoint{3.353577in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{3.353577in}{2.855755in}}{\pgfqpoint{3.347455in}{2.870535in}}{\pgfqpoint{3.336559in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{3.325664in}{2.892326in}}{\pgfqpoint{3.310884in}{2.898448in}}{\pgfqpoint{3.295476in}{2.898448in}}%
\pgfpathcurveto{\pgfqpoint{3.280067in}{2.898448in}}{\pgfqpoint{3.265287in}{2.892326in}}{\pgfqpoint{3.254392in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{3.243496in}{2.870535in}}{\pgfqpoint{3.237374in}{2.855755in}}{\pgfqpoint{3.237374in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{3.237374in}{2.824938in}}{\pgfqpoint{3.243496in}{2.810158in}}{\pgfqpoint{3.254392in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{3.265287in}{2.788367in}}{\pgfqpoint{3.280067in}{2.782245in}}{\pgfqpoint{3.295476in}{2.782245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617078in}{3.449403in}}%
\pgfpathcurveto{\pgfqpoint{5.632486in}{3.449403in}}{\pgfqpoint{5.647266in}{3.455525in}}{\pgfqpoint{5.658162in}{3.466421in}}%
\pgfpathcurveto{\pgfqpoint{5.669057in}{3.477316in}}{\pgfqpoint{5.675179in}{3.492096in}}{\pgfqpoint{5.675179in}{3.507505in}}%
\pgfpathcurveto{\pgfqpoint{5.675179in}{3.522913in}}{\pgfqpoint{5.669057in}{3.537693in}}{\pgfqpoint{5.658162in}{3.548588in}}%
\pgfpathcurveto{\pgfqpoint{5.647266in}{3.559484in}}{\pgfqpoint{5.632486in}{3.565606in}}{\pgfqpoint{5.617078in}{3.565606in}}%
\pgfpathcurveto{\pgfqpoint{5.601669in}{3.565606in}}{\pgfqpoint{5.586889in}{3.559484in}}{\pgfqpoint{5.575994in}{3.548588in}}%
\pgfpathcurveto{\pgfqpoint{5.565098in}{3.537693in}}{\pgfqpoint{5.558976in}{3.522913in}}{\pgfqpoint{5.558976in}{3.507505in}}%
\pgfpathcurveto{\pgfqpoint{5.558976in}{3.492096in}}{\pgfqpoint{5.565098in}{3.477316in}}{\pgfqpoint{5.575994in}{3.466421in}}%
\pgfpathcurveto{\pgfqpoint{5.586889in}{3.455525in}}{\pgfqpoint{5.601669in}{3.449403in}}{\pgfqpoint{5.617078in}{3.449403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569727in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{4.585136in}{1.938123in}}{\pgfqpoint{4.599916in}{1.944245in}}{\pgfqpoint{4.610811in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{4.621707in}{1.966036in}}{\pgfqpoint{4.627829in}{1.980816in}}{\pgfqpoint{4.627829in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{4.627829in}{2.011633in}}{\pgfqpoint{4.621707in}{2.026413in}}{\pgfqpoint{4.610811in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{4.599916in}{2.048204in}}{\pgfqpoint{4.585136in}{2.054326in}}{\pgfqpoint{4.569727in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{4.554319in}{2.054326in}}{\pgfqpoint{4.539539in}{2.048204in}}{\pgfqpoint{4.528643in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{4.517748in}{2.026413in}}{\pgfqpoint{4.511626in}{2.011633in}}{\pgfqpoint{4.511626in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{4.511626in}{1.980816in}}{\pgfqpoint{4.517748in}{1.966036in}}{\pgfqpoint{4.528643in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{4.539539in}{1.944245in}}{\pgfqpoint{4.554319in}{1.938123in}}{\pgfqpoint{4.569727in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384539in}{3.054026in}}%
\pgfpathcurveto{\pgfqpoint{3.399948in}{3.054026in}}{\pgfqpoint{3.414728in}{3.060148in}}{\pgfqpoint{3.425623in}{3.071044in}}%
\pgfpathcurveto{\pgfqpoint{3.436519in}{3.081939in}}{\pgfqpoint{3.442641in}{3.096719in}}{\pgfqpoint{3.442641in}{3.112127in}}%
\pgfpathcurveto{\pgfqpoint{3.442641in}{3.127536in}}{\pgfqpoint{3.436519in}{3.142316in}}{\pgfqpoint{3.425623in}{3.153211in}}%
\pgfpathcurveto{\pgfqpoint{3.414728in}{3.164107in}}{\pgfqpoint{3.399948in}{3.170229in}}{\pgfqpoint{3.384539in}{3.170229in}}%
\pgfpathcurveto{\pgfqpoint{3.369131in}{3.170229in}}{\pgfqpoint{3.354351in}{3.164107in}}{\pgfqpoint{3.343455in}{3.153211in}}%
\pgfpathcurveto{\pgfqpoint{3.332560in}{3.142316in}}{\pgfqpoint{3.326438in}{3.127536in}}{\pgfqpoint{3.326438in}{3.112127in}}%
\pgfpathcurveto{\pgfqpoint{3.326438in}{3.096719in}}{\pgfqpoint{3.332560in}{3.081939in}}{\pgfqpoint{3.343455in}{3.071044in}}%
\pgfpathcurveto{\pgfqpoint{3.354351in}{3.060148in}}{\pgfqpoint{3.369131in}{3.054026in}}{\pgfqpoint{3.384539in}{3.054026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070884in}{3.923779in}}%
\pgfpathcurveto{\pgfqpoint{8.086293in}{3.923779in}}{\pgfqpoint{8.101073in}{3.929901in}}{\pgfqpoint{8.111968in}{3.940797in}}%
\pgfpathcurveto{\pgfqpoint{8.122864in}{3.951692in}}{\pgfqpoint{8.128986in}{3.966472in}}{\pgfqpoint{8.128986in}{3.981881in}}%
\pgfpathcurveto{\pgfqpoint{8.128986in}{3.997289in}}{\pgfqpoint{8.122864in}{4.012069in}}{\pgfqpoint{8.111968in}{4.022965in}}%
\pgfpathcurveto{\pgfqpoint{8.101073in}{4.033860in}}{\pgfqpoint{8.086293in}{4.039982in}}{\pgfqpoint{8.070884in}{4.039982in}}%
\pgfpathcurveto{\pgfqpoint{8.055476in}{4.039982in}}{\pgfqpoint{8.040696in}{4.033860in}}{\pgfqpoint{8.029801in}{4.022965in}}%
\pgfpathcurveto{\pgfqpoint{8.018905in}{4.012069in}}{\pgfqpoint{8.012783in}{3.997289in}}{\pgfqpoint{8.012783in}{3.981881in}}%
\pgfpathcurveto{\pgfqpoint{8.012783in}{3.966472in}}{\pgfqpoint{8.018905in}{3.951692in}}{\pgfqpoint{8.029801in}{3.940797in}}%
\pgfpathcurveto{\pgfqpoint{8.040696in}{3.929901in}}{\pgfqpoint{8.055476in}{3.923779in}}{\pgfqpoint{8.070884in}{3.923779in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.491543in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.491543in}}{\pgfqpoint{9.625695in}{3.497665in}}{\pgfqpoint{9.636591in}{3.508561in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.519456in}}{\pgfqpoint{9.653608in}{3.534236in}}{\pgfqpoint{9.653608in}{3.549645in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.565053in}}{\pgfqpoint{9.647487in}{3.579833in}}{\pgfqpoint{9.636591in}{3.590729in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.601624in}}{\pgfqpoint{9.610916in}{3.607746in}}{\pgfqpoint{9.595507in}{3.607746in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.607746in}}{\pgfqpoint{9.565319in}{3.601624in}}{\pgfqpoint{9.554423in}{3.590729in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.579833in}}{\pgfqpoint{9.537406in}{3.565053in}}{\pgfqpoint{9.537406in}{3.549645in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.534236in}}{\pgfqpoint{9.543528in}{3.519456in}}{\pgfqpoint{9.554423in}{3.508561in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.497665in}}{\pgfqpoint{9.580098in}{3.491543in}}{\pgfqpoint{9.595507in}{3.491543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598769in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.614178in}{1.643074in}}{\pgfqpoint{3.628957in}{1.649196in}}{\pgfqpoint{3.639853in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.650748in}{1.670987in}}{\pgfqpoint{3.656870in}{1.685767in}}{\pgfqpoint{3.656870in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.656870in}{1.716584in}}{\pgfqpoint{3.650748in}{1.731364in}}{\pgfqpoint{3.639853in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.628957in}{1.753155in}}{\pgfqpoint{3.614178in}{1.759277in}}{\pgfqpoint{3.598769in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.583360in}{1.759277in}}{\pgfqpoint{3.568581in}{1.753155in}}{\pgfqpoint{3.557685in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.546789in}{1.731364in}}{\pgfqpoint{3.540668in}{1.716584in}}{\pgfqpoint{3.540668in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.540668in}{1.685767in}}{\pgfqpoint{3.546789in}{1.670987in}}{\pgfqpoint{3.557685in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.568581in}{1.649196in}}{\pgfqpoint{3.583360in}{1.643074in}}{\pgfqpoint{3.598769in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921086in}{3.331734in}}%
\pgfpathcurveto{\pgfqpoint{3.936495in}{3.331734in}}{\pgfqpoint{3.951275in}{3.337856in}}{\pgfqpoint{3.962170in}{3.348751in}}%
\pgfpathcurveto{\pgfqpoint{3.973066in}{3.359647in}}{\pgfqpoint{3.979188in}{3.374426in}}{\pgfqpoint{3.979188in}{3.389835in}}%
\pgfpathcurveto{\pgfqpoint{3.979188in}{3.405244in}}{\pgfqpoint{3.973066in}{3.420023in}}{\pgfqpoint{3.962170in}{3.430919in}}%
\pgfpathcurveto{\pgfqpoint{3.951275in}{3.441814in}}{\pgfqpoint{3.936495in}{3.447936in}}{\pgfqpoint{3.921086in}{3.447936in}}%
\pgfpathcurveto{\pgfqpoint{3.905678in}{3.447936in}}{\pgfqpoint{3.890898in}{3.441814in}}{\pgfqpoint{3.880003in}{3.430919in}}%
\pgfpathcurveto{\pgfqpoint{3.869107in}{3.420023in}}{\pgfqpoint{3.862985in}{3.405244in}}{\pgfqpoint{3.862985in}{3.389835in}}%
\pgfpathcurveto{\pgfqpoint{3.862985in}{3.374426in}}{\pgfqpoint{3.869107in}{3.359647in}}{\pgfqpoint{3.880003in}{3.348751in}}%
\pgfpathcurveto{\pgfqpoint{3.890898in}{3.337856in}}{\pgfqpoint{3.905678in}{3.331734in}}{\pgfqpoint{3.921086in}{3.331734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805245in}{3.531341in}}%
\pgfpathcurveto{\pgfqpoint{5.820653in}{3.531341in}}{\pgfqpoint{5.835433in}{3.537463in}}{\pgfqpoint{5.846329in}{3.548358in}}%
\pgfpathcurveto{\pgfqpoint{5.857224in}{3.559254in}}{\pgfqpoint{5.863346in}{3.574034in}}{\pgfqpoint{5.863346in}{3.589442in}}%
\pgfpathcurveto{\pgfqpoint{5.863346in}{3.604851in}}{\pgfqpoint{5.857224in}{3.619631in}}{\pgfqpoint{5.846329in}{3.630526in}}%
\pgfpathcurveto{\pgfqpoint{5.835433in}{3.641422in}}{\pgfqpoint{5.820653in}{3.647544in}}{\pgfqpoint{5.805245in}{3.647544in}}%
\pgfpathcurveto{\pgfqpoint{5.789836in}{3.647544in}}{\pgfqpoint{5.775056in}{3.641422in}}{\pgfqpoint{5.764161in}{3.630526in}}%
\pgfpathcurveto{\pgfqpoint{5.753265in}{3.619631in}}{\pgfqpoint{5.747143in}{3.604851in}}{\pgfqpoint{5.747143in}{3.589442in}}%
\pgfpathcurveto{\pgfqpoint{5.747143in}{3.574034in}}{\pgfqpoint{5.753265in}{3.559254in}}{\pgfqpoint{5.764161in}{3.548358in}}%
\pgfpathcurveto{\pgfqpoint{5.775056in}{3.537463in}}{\pgfqpoint{5.789836in}{3.531341in}}{\pgfqpoint{5.805245in}{3.531341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.278659in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.278659in}}{\pgfqpoint{9.625695in}{3.284781in}}{\pgfqpoint{9.636591in}{3.295677in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.306572in}}{\pgfqpoint{9.653608in}{3.321352in}}{\pgfqpoint{9.653608in}{3.336761in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.352169in}}{\pgfqpoint{9.647487in}{3.366949in}}{\pgfqpoint{9.636591in}{3.377845in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.388740in}}{\pgfqpoint{9.610916in}{3.394862in}}{\pgfqpoint{9.595507in}{3.394862in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.394862in}}{\pgfqpoint{9.565319in}{3.388740in}}{\pgfqpoint{9.554423in}{3.377845in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.366949in}}{\pgfqpoint{9.537406in}{3.352169in}}{\pgfqpoint{9.537406in}{3.336761in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.321352in}}{\pgfqpoint{9.543528in}{3.306572in}}{\pgfqpoint{9.554423in}{3.295677in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.284781in}}{\pgfqpoint{9.580098in}{3.278659in}}{\pgfqpoint{9.595507in}{3.278659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078177in}{3.470783in}}%
\pgfpathcurveto{\pgfqpoint{6.093586in}{3.470783in}}{\pgfqpoint{6.108365in}{3.476905in}}{\pgfqpoint{6.119261in}{3.487801in}}%
\pgfpathcurveto{\pgfqpoint{6.130156in}{3.498696in}}{\pgfqpoint{6.136278in}{3.513476in}}{\pgfqpoint{6.136278in}{3.528885in}}%
\pgfpathcurveto{\pgfqpoint{6.136278in}{3.544293in}}{\pgfqpoint{6.130156in}{3.559073in}}{\pgfqpoint{6.119261in}{3.569968in}}%
\pgfpathcurveto{\pgfqpoint{6.108365in}{3.580864in}}{\pgfqpoint{6.093586in}{3.586986in}}{\pgfqpoint{6.078177in}{3.586986in}}%
\pgfpathcurveto{\pgfqpoint{6.062768in}{3.586986in}}{\pgfqpoint{6.047989in}{3.580864in}}{\pgfqpoint{6.037093in}{3.569968in}}%
\pgfpathcurveto{\pgfqpoint{6.026197in}{3.559073in}}{\pgfqpoint{6.020075in}{3.544293in}}{\pgfqpoint{6.020075in}{3.528885in}}%
\pgfpathcurveto{\pgfqpoint{6.020075in}{3.513476in}}{\pgfqpoint{6.026197in}{3.498696in}}{\pgfqpoint{6.037093in}{3.487801in}}%
\pgfpathcurveto{\pgfqpoint{6.047989in}{3.476905in}}{\pgfqpoint{6.062768in}{3.470783in}}{\pgfqpoint{6.078177in}{3.470783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646685in}{3.775073in}}%
\pgfpathcurveto{\pgfqpoint{4.662093in}{3.775073in}}{\pgfqpoint{4.676873in}{3.781195in}}{\pgfqpoint{4.687768in}{3.792091in}}%
\pgfpathcurveto{\pgfqpoint{4.698664in}{3.802987in}}{\pgfqpoint{4.704786in}{3.817766in}}{\pgfqpoint{4.704786in}{3.833175in}}%
\pgfpathcurveto{\pgfqpoint{4.704786in}{3.848584in}}{\pgfqpoint{4.698664in}{3.863363in}}{\pgfqpoint{4.687768in}{3.874259in}}%
\pgfpathcurveto{\pgfqpoint{4.676873in}{3.885154in}}{\pgfqpoint{4.662093in}{3.891276in}}{\pgfqpoint{4.646685in}{3.891276in}}%
\pgfpathcurveto{\pgfqpoint{4.631276in}{3.891276in}}{\pgfqpoint{4.616496in}{3.885154in}}{\pgfqpoint{4.605601in}{3.874259in}}%
\pgfpathcurveto{\pgfqpoint{4.594705in}{3.863363in}}{\pgfqpoint{4.588583in}{3.848584in}}{\pgfqpoint{4.588583in}{3.833175in}}%
\pgfpathcurveto{\pgfqpoint{4.588583in}{3.817766in}}{\pgfqpoint{4.594705in}{3.802987in}}{\pgfqpoint{4.605601in}{3.792091in}}%
\pgfpathcurveto{\pgfqpoint{4.616496in}{3.781195in}}{\pgfqpoint{4.631276in}{3.775073in}}{\pgfqpoint{4.646685in}{3.775073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848251in}{4.391657in}}%
\pgfpathcurveto{\pgfqpoint{6.863659in}{4.391657in}}{\pgfqpoint{6.878439in}{4.397779in}}{\pgfqpoint{6.889335in}{4.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.900230in}{4.419570in}}{\pgfqpoint{6.906352in}{4.434350in}}{\pgfqpoint{6.906352in}{4.449758in}}%
\pgfpathcurveto{\pgfqpoint{6.906352in}{4.465167in}}{\pgfqpoint{6.900230in}{4.479947in}}{\pgfqpoint{6.889335in}{4.490842in}}%
\pgfpathcurveto{\pgfqpoint{6.878439in}{4.501738in}}{\pgfqpoint{6.863659in}{4.507860in}}{\pgfqpoint{6.848251in}{4.507860in}}%
\pgfpathcurveto{\pgfqpoint{6.832842in}{4.507860in}}{\pgfqpoint{6.818062in}{4.501738in}}{\pgfqpoint{6.807167in}{4.490842in}}%
\pgfpathcurveto{\pgfqpoint{6.796271in}{4.479947in}}{\pgfqpoint{6.790149in}{4.465167in}}{\pgfqpoint{6.790149in}{4.449758in}}%
\pgfpathcurveto{\pgfqpoint{6.790149in}{4.434350in}}{\pgfqpoint{6.796271in}{4.419570in}}{\pgfqpoint{6.807167in}{4.408674in}}%
\pgfpathcurveto{\pgfqpoint{6.818062in}{4.397779in}}{\pgfqpoint{6.832842in}{4.391657in}}{\pgfqpoint{6.848251in}{4.391657in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745991in}{3.717749in}}%
\pgfpathcurveto{\pgfqpoint{3.761400in}{3.717749in}}{\pgfqpoint{3.776180in}{3.723871in}}{\pgfqpoint{3.787075in}{3.734766in}}%
\pgfpathcurveto{\pgfqpoint{3.797971in}{3.745662in}}{\pgfqpoint{3.804093in}{3.760442in}}{\pgfqpoint{3.804093in}{3.775850in}}%
\pgfpathcurveto{\pgfqpoint{3.804093in}{3.791259in}}{\pgfqpoint{3.797971in}{3.806039in}}{\pgfqpoint{3.787075in}{3.816934in}}%
\pgfpathcurveto{\pgfqpoint{3.776180in}{3.827830in}}{\pgfqpoint{3.761400in}{3.833952in}}{\pgfqpoint{3.745991in}{3.833952in}}%
\pgfpathcurveto{\pgfqpoint{3.730583in}{3.833952in}}{\pgfqpoint{3.715803in}{3.827830in}}{\pgfqpoint{3.704908in}{3.816934in}}%
\pgfpathcurveto{\pgfqpoint{3.694012in}{3.806039in}}{\pgfqpoint{3.687890in}{3.791259in}}{\pgfqpoint{3.687890in}{3.775850in}}%
\pgfpathcurveto{\pgfqpoint{3.687890in}{3.760442in}}{\pgfqpoint{3.694012in}{3.745662in}}{\pgfqpoint{3.704908in}{3.734766in}}%
\pgfpathcurveto{\pgfqpoint{3.715803in}{3.723871in}}{\pgfqpoint{3.730583in}{3.717749in}}{\pgfqpoint{3.745991in}{3.717749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970873in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{3.986282in}{2.662606in}}{\pgfqpoint{4.001061in}{2.668728in}}{\pgfqpoint{4.011957in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{4.022853in}{2.690519in}}{\pgfqpoint{4.028974in}{2.705298in}}{\pgfqpoint{4.028974in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{4.028974in}{2.736116in}}{\pgfqpoint{4.022853in}{2.750895in}}{\pgfqpoint{4.011957in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{4.001061in}{2.772686in}}{\pgfqpoint{3.986282in}{2.778808in}}{\pgfqpoint{3.970873in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{3.955464in}{2.778808in}}{\pgfqpoint{3.940685in}{2.772686in}}{\pgfqpoint{3.929789in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{3.918894in}{2.750895in}}{\pgfqpoint{3.912772in}{2.736116in}}{\pgfqpoint{3.912772in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{3.912772in}{2.705298in}}{\pgfqpoint{3.918894in}{2.690519in}}{\pgfqpoint{3.929789in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{3.940685in}{2.668728in}}{\pgfqpoint{3.955464in}{2.662606in}}{\pgfqpoint{3.970873in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.897327in}{7.868690in}}%
\pgfpathcurveto{\pgfqpoint{8.912736in}{7.868690in}}{\pgfqpoint{8.927515in}{7.874812in}}{\pgfqpoint{8.938411in}{7.885707in}}%
\pgfpathcurveto{\pgfqpoint{8.949307in}{7.896603in}}{\pgfqpoint{8.955428in}{7.911383in}}{\pgfqpoint{8.955428in}{7.926791in}}%
\pgfpathcurveto{\pgfqpoint{8.955428in}{7.942200in}}{\pgfqpoint{8.949307in}{7.956980in}}{\pgfqpoint{8.938411in}{7.967875in}}%
\pgfpathcurveto{\pgfqpoint{8.927515in}{7.978771in}}{\pgfqpoint{8.912736in}{7.984893in}}{\pgfqpoint{8.897327in}{7.984893in}}%
\pgfpathcurveto{\pgfqpoint{8.881918in}{7.984893in}}{\pgfqpoint{8.867139in}{7.978771in}}{\pgfqpoint{8.856243in}{7.967875in}}%
\pgfpathcurveto{\pgfqpoint{8.845348in}{7.956980in}}{\pgfqpoint{8.839226in}{7.942200in}}{\pgfqpoint{8.839226in}{7.926791in}}%
\pgfpathcurveto{\pgfqpoint{8.839226in}{7.911383in}}{\pgfqpoint{8.845348in}{7.896603in}}{\pgfqpoint{8.856243in}{7.885707in}}%
\pgfpathcurveto{\pgfqpoint{8.867139in}{7.874812in}}{\pgfqpoint{8.881918in}{7.868690in}}{\pgfqpoint{8.897327in}{7.868690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{1.643074in}}{\pgfqpoint{3.010758in}{1.649196in}}{\pgfqpoint{3.021654in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{1.670987in}}{\pgfqpoint{3.038671in}{1.685767in}}{\pgfqpoint{3.038671in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{1.716584in}}{\pgfqpoint{3.032550in}{1.731364in}}{\pgfqpoint{3.021654in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{1.753155in}}{\pgfqpoint{2.995979in}{1.759277in}}{\pgfqpoint{2.980570in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{1.759277in}}{\pgfqpoint{2.950382in}{1.753155in}}{\pgfqpoint{2.939486in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{1.731364in}}{\pgfqpoint{2.922469in}{1.716584in}}{\pgfqpoint{2.922469in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{1.685767in}}{\pgfqpoint{2.928591in}{1.670987in}}{\pgfqpoint{2.939486in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{1.649196in}}{\pgfqpoint{2.965161in}{1.643074in}}{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946424in}{3.404628in}}%
\pgfpathcurveto{\pgfqpoint{3.961833in}{3.404628in}}{\pgfqpoint{3.976613in}{3.410750in}}{\pgfqpoint{3.987508in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{3.998404in}{3.432541in}}{\pgfqpoint{4.004526in}{3.447320in}}{\pgfqpoint{4.004526in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{4.004526in}{3.478138in}}{\pgfqpoint{3.998404in}{3.492917in}}{\pgfqpoint{3.987508in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{3.976613in}{3.514709in}}{\pgfqpoint{3.961833in}{3.520831in}}{\pgfqpoint{3.946424in}{3.520831in}}%
\pgfpathcurveto{\pgfqpoint{3.931016in}{3.520831in}}{\pgfqpoint{3.916236in}{3.514709in}}{\pgfqpoint{3.905340in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{3.894445in}{3.492917in}}{\pgfqpoint{3.888323in}{3.478138in}}{\pgfqpoint{3.888323in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{3.888323in}{3.447320in}}{\pgfqpoint{3.894445in}{3.432541in}}{\pgfqpoint{3.905340in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{3.916236in}{3.410750in}}{\pgfqpoint{3.931016in}{3.404628in}}{\pgfqpoint{3.946424in}{3.404628in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746144in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{2.761553in}{2.594347in}}{\pgfqpoint{2.776333in}{2.600469in}}{\pgfqpoint{2.787228in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.798124in}{2.622260in}}{\pgfqpoint{2.804246in}{2.637040in}}{\pgfqpoint{2.804246in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.804246in}{2.667857in}}{\pgfqpoint{2.798124in}{2.682637in}}{\pgfqpoint{2.787228in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.776333in}{2.704428in}}{\pgfqpoint{2.761553in}{2.710550in}}{\pgfqpoint{2.746144in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{2.730736in}{2.710550in}}{\pgfqpoint{2.715956in}{2.704428in}}{\pgfqpoint{2.705060in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.694165in}{2.682637in}}{\pgfqpoint{2.688043in}{2.667857in}}{\pgfqpoint{2.688043in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.688043in}{2.637040in}}{\pgfqpoint{2.694165in}{2.622260in}}{\pgfqpoint{2.705060in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.715956in}{2.600469in}}{\pgfqpoint{2.730736in}{2.594347in}}{\pgfqpoint{2.746144in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812548in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{2.827957in}{2.338906in}}{\pgfqpoint{2.842737in}{2.345027in}}{\pgfqpoint{2.853632in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.864528in}{2.366819in}}{\pgfqpoint{2.870650in}{2.381598in}}{\pgfqpoint{2.870650in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.870650in}{2.412416in}}{\pgfqpoint{2.864528in}{2.427195in}}{\pgfqpoint{2.853632in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.842737in}{2.448986in}}{\pgfqpoint{2.827957in}{2.455108in}}{\pgfqpoint{2.812548in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{2.797140in}{2.455108in}}{\pgfqpoint{2.782360in}{2.448986in}}{\pgfqpoint{2.771465in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.760569in}{2.427195in}}{\pgfqpoint{2.754447in}{2.412416in}}{\pgfqpoint{2.754447in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.754447in}{2.381598in}}{\pgfqpoint{2.760569in}{2.366819in}}{\pgfqpoint{2.771465in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.782360in}{2.345027in}}{\pgfqpoint{2.797140in}{2.338906in}}{\pgfqpoint{2.812548in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908063in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{3.923472in}{1.938123in}}{\pgfqpoint{3.938252in}{1.944245in}}{\pgfqpoint{3.949147in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{3.960043in}{1.966036in}}{\pgfqpoint{3.966165in}{1.980816in}}{\pgfqpoint{3.966165in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{3.966165in}{2.011633in}}{\pgfqpoint{3.960043in}{2.026413in}}{\pgfqpoint{3.949147in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{3.938252in}{2.048204in}}{\pgfqpoint{3.923472in}{2.054326in}}{\pgfqpoint{3.908063in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{3.892655in}{2.054326in}}{\pgfqpoint{3.877875in}{2.048204in}}{\pgfqpoint{3.866979in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{3.856084in}{2.026413in}}{\pgfqpoint{3.849962in}{2.011633in}}{\pgfqpoint{3.849962in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{3.849962in}{1.980816in}}{\pgfqpoint{3.856084in}{1.966036in}}{\pgfqpoint{3.866979in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{3.877875in}{1.944245in}}{\pgfqpoint{3.892655in}{1.938123in}}{\pgfqpoint{3.908063in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.513827in}{4.127007in}}%
\pgfpathcurveto{\pgfqpoint{8.529236in}{4.127007in}}{\pgfqpoint{8.544015in}{4.133129in}}{\pgfqpoint{8.554911in}{4.144024in}}%
\pgfpathcurveto{\pgfqpoint{8.565807in}{4.154920in}}{\pgfqpoint{8.571929in}{4.169700in}}{\pgfqpoint{8.571929in}{4.185108in}}%
\pgfpathcurveto{\pgfqpoint{8.571929in}{4.200517in}}{\pgfqpoint{8.565807in}{4.215296in}}{\pgfqpoint{8.554911in}{4.226192in}}%
\pgfpathcurveto{\pgfqpoint{8.544015in}{4.237088in}}{\pgfqpoint{8.529236in}{4.243210in}}{\pgfqpoint{8.513827in}{4.243210in}}%
\pgfpathcurveto{\pgfqpoint{8.498418in}{4.243210in}}{\pgfqpoint{8.483639in}{4.237088in}}{\pgfqpoint{8.472743in}{4.226192in}}%
\pgfpathcurveto{\pgfqpoint{8.461848in}{4.215296in}}{\pgfqpoint{8.455726in}{4.200517in}}{\pgfqpoint{8.455726in}{4.185108in}}%
\pgfpathcurveto{\pgfqpoint{8.455726in}{4.169700in}}{\pgfqpoint{8.461848in}{4.154920in}}{\pgfqpoint{8.472743in}{4.144024in}}%
\pgfpathcurveto{\pgfqpoint{8.483639in}{4.133129in}}{\pgfqpoint{8.498418in}{4.127007in}}{\pgfqpoint{8.513827in}{4.127007in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060897in}{3.221335in}}%
\pgfpathcurveto{\pgfqpoint{4.076306in}{3.221335in}}{\pgfqpoint{4.091085in}{3.227457in}}{\pgfqpoint{4.101981in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{4.112876in}{3.249248in}}{\pgfqpoint{4.118998in}{3.264028in}}{\pgfqpoint{4.118998in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{4.118998in}{3.294845in}}{\pgfqpoint{4.112876in}{3.309625in}}{\pgfqpoint{4.101981in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{4.091085in}{3.331416in}}{\pgfqpoint{4.076306in}{3.337538in}}{\pgfqpoint{4.060897in}{3.337538in}}%
\pgfpathcurveto{\pgfqpoint{4.045488in}{3.337538in}}{\pgfqpoint{4.030709in}{3.331416in}}{\pgfqpoint{4.019813in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{4.008918in}{3.309625in}}{\pgfqpoint{4.002796in}{3.294845in}}{\pgfqpoint{4.002796in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{4.002796in}{3.264028in}}{\pgfqpoint{4.008918in}{3.249248in}}{\pgfqpoint{4.019813in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{4.030709in}{3.227457in}}{\pgfqpoint{4.045488in}{3.221335in}}{\pgfqpoint{4.060897in}{3.221335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873171in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.888579in}{1.348025in}}{\pgfqpoint{2.903359in}{1.354147in}}{\pgfqpoint{2.914255in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.925150in}{1.375938in}}{\pgfqpoint{2.931272in}{1.390718in}}{\pgfqpoint{2.931272in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.931272in}{1.421535in}}{\pgfqpoint{2.925150in}{1.436315in}}{\pgfqpoint{2.914255in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.903359in}{1.458106in}}{\pgfqpoint{2.888579in}{1.464228in}}{\pgfqpoint{2.873171in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.857762in}{1.464228in}}{\pgfqpoint{2.842982in}{1.458106in}}{\pgfqpoint{2.832087in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.821191in}{1.436315in}}{\pgfqpoint{2.815069in}{1.421535in}}{\pgfqpoint{2.815069in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.815069in}{1.390718in}}{\pgfqpoint{2.821191in}{1.375938in}}{\pgfqpoint{2.832087in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.842982in}{1.354147in}}{\pgfqpoint{2.857762in}{1.348025in}}{\pgfqpoint{2.873171in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.518890in}}{\pgfqpoint{9.625695in}{2.525012in}}{\pgfqpoint{9.636591in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.546804in}}{\pgfqpoint{9.653608in}{2.561583in}}{\pgfqpoint{9.653608in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.592400in}}{\pgfqpoint{9.647487in}{2.607180in}}{\pgfqpoint{9.636591in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.628971in}}{\pgfqpoint{9.610916in}{2.635093in}}{\pgfqpoint{9.595507in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.635093in}}{\pgfqpoint{9.565319in}{2.628971in}}{\pgfqpoint{9.554423in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.607180in}}{\pgfqpoint{9.537406in}{2.592400in}}{\pgfqpoint{9.537406in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.561583in}}{\pgfqpoint{9.543528in}{2.546804in}}{\pgfqpoint{9.554423in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.525012in}}{\pgfqpoint{9.580098in}{2.518890in}}{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{9.320931in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{9.320931in}}{\pgfqpoint{9.625695in}{9.327053in}}{\pgfqpoint{9.636591in}{9.337948in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{9.348844in}}{\pgfqpoint{9.653608in}{9.363624in}}{\pgfqpoint{9.653608in}{9.379032in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{9.394441in}}{\pgfqpoint{9.647487in}{9.409221in}}{\pgfqpoint{9.636591in}{9.420116in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{9.431012in}}{\pgfqpoint{9.610916in}{9.437134in}}{\pgfqpoint{9.595507in}{9.437134in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{9.437134in}}{\pgfqpoint{9.565319in}{9.431012in}}{\pgfqpoint{9.554423in}{9.420116in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{9.409221in}}{\pgfqpoint{9.537406in}{9.394441in}}{\pgfqpoint{9.537406in}{9.379032in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{9.363624in}}{\pgfqpoint{9.543528in}{9.348844in}}{\pgfqpoint{9.554423in}{9.337948in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{9.327053in}}{\pgfqpoint{9.580098in}{9.320931in}}{\pgfqpoint{9.595507in}{9.320931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{2.097933in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{2.097933in}}{\pgfqpoint{2.620865in}{2.104055in}}{\pgfqpoint{2.631760in}{2.114950in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{2.125846in}}{\pgfqpoint{2.648778in}{2.140626in}}{\pgfqpoint{2.648778in}{2.156034in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{2.171443in}}{\pgfqpoint{2.642656in}{2.186223in}}{\pgfqpoint{2.631760in}{2.197118in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{2.208014in}}{\pgfqpoint{2.606085in}{2.214136in}}{\pgfqpoint{2.590676in}{2.214136in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{2.214136in}}{\pgfqpoint{2.560488in}{2.208014in}}{\pgfqpoint{2.549593in}{2.197118in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{2.186223in}}{\pgfqpoint{2.532575in}{2.171443in}}{\pgfqpoint{2.532575in}{2.156034in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{2.140626in}}{\pgfqpoint{2.538697in}{2.125846in}}{\pgfqpoint{2.549593in}{2.114950in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{2.104055in}}{\pgfqpoint{2.575268in}{2.097933in}}{\pgfqpoint{2.590676in}{2.097933in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.338906in}}{\pgfqpoint{9.625695in}{2.345027in}}{\pgfqpoint{9.636591in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.366819in}}{\pgfqpoint{9.653608in}{2.381598in}}{\pgfqpoint{9.653608in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.412416in}}{\pgfqpoint{9.647487in}{2.427195in}}{\pgfqpoint{9.636591in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.448986in}}{\pgfqpoint{9.610916in}{2.455108in}}{\pgfqpoint{9.595507in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.455108in}}{\pgfqpoint{9.565319in}{2.448986in}}{\pgfqpoint{9.554423in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.427195in}}{\pgfqpoint{9.537406in}{2.412416in}}{\pgfqpoint{9.537406in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.381598in}}{\pgfqpoint{9.543528in}{2.366819in}}{\pgfqpoint{9.554423in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.345027in}}{\pgfqpoint{9.580098in}{2.338906in}}{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193335in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{3.208743in}{2.662606in}}{\pgfqpoint{3.223523in}{2.668728in}}{\pgfqpoint{3.234418in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{3.245314in}{2.690519in}}{\pgfqpoint{3.251436in}{2.705298in}}{\pgfqpoint{3.251436in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{3.251436in}{2.736116in}}{\pgfqpoint{3.245314in}{2.750895in}}{\pgfqpoint{3.234418in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{3.223523in}{2.772686in}}{\pgfqpoint{3.208743in}{2.778808in}}{\pgfqpoint{3.193335in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{3.177926in}{2.778808in}}{\pgfqpoint{3.163146in}{2.772686in}}{\pgfqpoint{3.152251in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{3.141355in}{2.750895in}}{\pgfqpoint{3.135233in}{2.736116in}}{\pgfqpoint{3.135233in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{3.135233in}{2.705298in}}{\pgfqpoint{3.141355in}{2.690519in}}{\pgfqpoint{3.152251in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{3.163146in}{2.668728in}}{\pgfqpoint{3.177926in}{2.662606in}}{\pgfqpoint{3.193335in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614056in}{3.331734in}}%
\pgfpathcurveto{\pgfqpoint{4.629465in}{3.331734in}}{\pgfqpoint{4.644245in}{3.337856in}}{\pgfqpoint{4.655140in}{3.348751in}}%
\pgfpathcurveto{\pgfqpoint{4.666036in}{3.359647in}}{\pgfqpoint{4.672158in}{3.374426in}}{\pgfqpoint{4.672158in}{3.389835in}}%
\pgfpathcurveto{\pgfqpoint{4.672158in}{3.405244in}}{\pgfqpoint{4.666036in}{3.420023in}}{\pgfqpoint{4.655140in}{3.430919in}}%
\pgfpathcurveto{\pgfqpoint{4.644245in}{3.441814in}}{\pgfqpoint{4.629465in}{3.447936in}}{\pgfqpoint{4.614056in}{3.447936in}}%
\pgfpathcurveto{\pgfqpoint{4.598648in}{3.447936in}}{\pgfqpoint{4.583868in}{3.441814in}}{\pgfqpoint{4.572973in}{3.430919in}}%
\pgfpathcurveto{\pgfqpoint{4.562077in}{3.420023in}}{\pgfqpoint{4.555955in}{3.405244in}}{\pgfqpoint{4.555955in}{3.389835in}}%
\pgfpathcurveto{\pgfqpoint{4.555955in}{3.374426in}}{\pgfqpoint{4.562077in}{3.359647in}}{\pgfqpoint{4.572973in}{3.348751in}}%
\pgfpathcurveto{\pgfqpoint{4.583868in}{3.337856in}}{\pgfqpoint{4.598648in}{3.331734in}}{\pgfqpoint{4.614056in}{3.331734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720091in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.735500in}{1.643074in}}{\pgfqpoint{4.750279in}{1.649196in}}{\pgfqpoint{4.761175in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.772070in}{1.670987in}}{\pgfqpoint{4.778192in}{1.685767in}}{\pgfqpoint{4.778192in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.778192in}{1.716584in}}{\pgfqpoint{4.772070in}{1.731364in}}{\pgfqpoint{4.761175in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.750279in}{1.753155in}}{\pgfqpoint{4.735500in}{1.759277in}}{\pgfqpoint{4.720091in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.704682in}{1.759277in}}{\pgfqpoint{4.689903in}{1.753155in}}{\pgfqpoint{4.679007in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.668112in}{1.731364in}}{\pgfqpoint{4.661990in}{1.716584in}}{\pgfqpoint{4.661990in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.661990in}{1.685767in}}{\pgfqpoint{4.668112in}{1.670987in}}{\pgfqpoint{4.679007in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.689903in}{1.649196in}}{\pgfqpoint{4.704682in}{1.643074in}}{\pgfqpoint{4.720091in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{1.643074in}}{\pgfqpoint{3.058827in}{1.649196in}}{\pgfqpoint{3.069722in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{1.670987in}}{\pgfqpoint{3.086740in}{1.685767in}}{\pgfqpoint{3.086740in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{1.716584in}}{\pgfqpoint{3.080618in}{1.731364in}}{\pgfqpoint{3.069722in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{1.753155in}}{\pgfqpoint{3.044047in}{1.759277in}}{\pgfqpoint{3.028639in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{1.759277in}}{\pgfqpoint{2.998450in}{1.753155in}}{\pgfqpoint{2.987555in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{1.731364in}}{\pgfqpoint{2.970537in}{1.716584in}}{\pgfqpoint{2.970537in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{1.685767in}}{\pgfqpoint{2.976659in}{1.670987in}}{\pgfqpoint{2.987555in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{1.649196in}}{\pgfqpoint{3.013230in}{1.643074in}}{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{1.348025in}}{\pgfqpoint{2.620865in}{1.354147in}}{\pgfqpoint{2.631760in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{1.375938in}}{\pgfqpoint{2.648778in}{1.390718in}}{\pgfqpoint{2.648778in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{1.421535in}}{\pgfqpoint{2.642656in}{1.436315in}}{\pgfqpoint{2.631760in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{1.458106in}}{\pgfqpoint{2.606085in}{1.464228in}}{\pgfqpoint{2.590676in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{1.464228in}}{\pgfqpoint{2.560488in}{1.458106in}}{\pgfqpoint{2.549593in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{1.436315in}}{\pgfqpoint{2.532575in}{1.421535in}}{\pgfqpoint{2.532575in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{1.390718in}}{\pgfqpoint{2.538697in}{1.375938in}}{\pgfqpoint{2.549593in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{1.354147in}}{\pgfqpoint{2.575268in}{1.348025in}}{\pgfqpoint{2.590676in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.348025in}}{\pgfqpoint{2.137938in}{1.354147in}}{\pgfqpoint{2.148833in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.375938in}}{\pgfqpoint{2.165851in}{1.390718in}}{\pgfqpoint{2.165851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.421535in}}{\pgfqpoint{2.159729in}{1.436315in}}{\pgfqpoint{2.148833in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.458106in}}{\pgfqpoint{2.123158in}{1.464228in}}{\pgfqpoint{2.107749in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.464228in}}{\pgfqpoint{2.077561in}{1.458106in}}{\pgfqpoint{2.066665in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.436315in}}{\pgfqpoint{2.049648in}{1.421535in}}{\pgfqpoint{2.049648in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.390718in}}{\pgfqpoint{2.055770in}{1.375938in}}{\pgfqpoint{2.066665in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.354147in}}{\pgfqpoint{2.092341in}{1.348025in}}{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{1.643074in}}{\pgfqpoint{3.010758in}{1.649196in}}{\pgfqpoint{3.021654in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{1.670987in}}{\pgfqpoint{3.038671in}{1.685767in}}{\pgfqpoint{3.038671in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{1.716584in}}{\pgfqpoint{3.032550in}{1.731364in}}{\pgfqpoint{3.021654in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{1.753155in}}{\pgfqpoint{2.995979in}{1.759277in}}{\pgfqpoint{2.980570in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{1.759277in}}{\pgfqpoint{2.950382in}{1.753155in}}{\pgfqpoint{2.939486in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{1.731364in}}{\pgfqpoint{2.922469in}{1.716584in}}{\pgfqpoint{2.922469in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{1.685767in}}{\pgfqpoint{2.928591in}{1.670987in}}{\pgfqpoint{2.939486in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{1.649196in}}{\pgfqpoint{2.965161in}{1.643074in}}{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.348025in}}{\pgfqpoint{2.420432in}{1.354147in}}{\pgfqpoint{2.431327in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.375938in}}{\pgfqpoint{2.448345in}{1.390718in}}{\pgfqpoint{2.448345in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{1.421535in}}{\pgfqpoint{2.442223in}{1.436315in}}{\pgfqpoint{2.431327in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{1.458106in}}{\pgfqpoint{2.405652in}{1.464228in}}{\pgfqpoint{2.390244in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{1.464228in}}{\pgfqpoint{2.360055in}{1.458106in}}{\pgfqpoint{2.349160in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{1.436315in}}{\pgfqpoint{2.332142in}{1.421535in}}{\pgfqpoint{2.332142in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.390718in}}{\pgfqpoint{2.338264in}{1.375938in}}{\pgfqpoint{2.349160in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.354147in}}{\pgfqpoint{2.374835in}{1.348025in}}{\pgfqpoint{2.390244in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357326in}{3.671528in}}%
\pgfpathcurveto{\pgfqpoint{4.372735in}{3.671528in}}{\pgfqpoint{4.387514in}{3.677650in}}{\pgfqpoint{4.398410in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{4.409306in}{3.699441in}}{\pgfqpoint{4.415427in}{3.714221in}}{\pgfqpoint{4.415427in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{4.415427in}{3.745038in}}{\pgfqpoint{4.409306in}{3.759818in}}{\pgfqpoint{4.398410in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{4.387514in}{3.781609in}}{\pgfqpoint{4.372735in}{3.787731in}}{\pgfqpoint{4.357326in}{3.787731in}}%
\pgfpathcurveto{\pgfqpoint{4.341917in}{3.787731in}}{\pgfqpoint{4.327138in}{3.781609in}}{\pgfqpoint{4.316242in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{4.305347in}{3.759818in}}{\pgfqpoint{4.299225in}{3.745038in}}{\pgfqpoint{4.299225in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{4.299225in}{3.714221in}}{\pgfqpoint{4.305347in}{3.699441in}}{\pgfqpoint{4.316242in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{4.327138in}{3.677650in}}{\pgfqpoint{4.341917in}{3.671528in}}{\pgfqpoint{4.357326in}{3.671528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213364in}{3.702671in}}%
\pgfpathcurveto{\pgfqpoint{7.228773in}{3.702671in}}{\pgfqpoint{7.243553in}{3.708793in}}{\pgfqpoint{7.254448in}{3.719689in}}%
\pgfpathcurveto{\pgfqpoint{7.265344in}{3.730584in}}{\pgfqpoint{7.271466in}{3.745364in}}{\pgfqpoint{7.271466in}{3.760772in}}%
\pgfpathcurveto{\pgfqpoint{7.271466in}{3.776181in}}{\pgfqpoint{7.265344in}{3.790961in}}{\pgfqpoint{7.254448in}{3.801856in}}%
\pgfpathcurveto{\pgfqpoint{7.243553in}{3.812752in}}{\pgfqpoint{7.228773in}{3.818874in}}{\pgfqpoint{7.213364in}{3.818874in}}%
\pgfpathcurveto{\pgfqpoint{7.197956in}{3.818874in}}{\pgfqpoint{7.183176in}{3.812752in}}{\pgfqpoint{7.172281in}{3.801856in}}%
\pgfpathcurveto{\pgfqpoint{7.161385in}{3.790961in}}{\pgfqpoint{7.155263in}{3.776181in}}{\pgfqpoint{7.155263in}{3.760772in}}%
\pgfpathcurveto{\pgfqpoint{7.155263in}{3.745364in}}{\pgfqpoint{7.161385in}{3.730584in}}{\pgfqpoint{7.172281in}{3.719689in}}%
\pgfpathcurveto{\pgfqpoint{7.183176in}{3.708793in}}{\pgfqpoint{7.197956in}{3.702671in}}{\pgfqpoint{7.213364in}{3.702671in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{1.643074in}}{\pgfqpoint{2.620865in}{1.649196in}}{\pgfqpoint{2.631760in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{1.670987in}}{\pgfqpoint{2.648778in}{1.685767in}}{\pgfqpoint{2.648778in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{1.716584in}}{\pgfqpoint{2.642656in}{1.731364in}}{\pgfqpoint{2.631760in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{1.753155in}}{\pgfqpoint{2.606085in}{1.759277in}}{\pgfqpoint{2.590676in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{1.759277in}}{\pgfqpoint{2.560488in}{1.753155in}}{\pgfqpoint{2.549593in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{1.731364in}}{\pgfqpoint{2.532575in}{1.716584in}}{\pgfqpoint{2.532575in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{1.685767in}}{\pgfqpoint{2.538697in}{1.670987in}}{\pgfqpoint{2.549593in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{1.649196in}}{\pgfqpoint{2.575268in}{1.643074in}}{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059468in}{4.159940in}}%
\pgfpathcurveto{\pgfqpoint{7.074877in}{4.159940in}}{\pgfqpoint{7.089656in}{4.166062in}}{\pgfqpoint{7.100552in}{4.176958in}}%
\pgfpathcurveto{\pgfqpoint{7.111447in}{4.187853in}}{\pgfqpoint{7.117569in}{4.202633in}}{\pgfqpoint{7.117569in}{4.218042in}}%
\pgfpathcurveto{\pgfqpoint{7.117569in}{4.233450in}}{\pgfqpoint{7.111447in}{4.248230in}}{\pgfqpoint{7.100552in}{4.259125in}}%
\pgfpathcurveto{\pgfqpoint{7.089656in}{4.270021in}}{\pgfqpoint{7.074877in}{4.276143in}}{\pgfqpoint{7.059468in}{4.276143in}}%
\pgfpathcurveto{\pgfqpoint{7.044059in}{4.276143in}}{\pgfqpoint{7.029280in}{4.270021in}}{\pgfqpoint{7.018384in}{4.259125in}}%
\pgfpathcurveto{\pgfqpoint{7.007488in}{4.248230in}}{\pgfqpoint{7.001366in}{4.233450in}}{\pgfqpoint{7.001366in}{4.218042in}}%
\pgfpathcurveto{\pgfqpoint{7.001366in}{4.202633in}}{\pgfqpoint{7.007488in}{4.187853in}}{\pgfqpoint{7.018384in}{4.176958in}}%
\pgfpathcurveto{\pgfqpoint{7.029280in}{4.166062in}}{\pgfqpoint{7.044059in}{4.159940in}}{\pgfqpoint{7.059468in}{4.159940in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570954in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{6.586362in}{1.643074in}}{\pgfqpoint{6.601142in}{1.649196in}}{\pgfqpoint{6.612038in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{6.622933in}{1.670987in}}{\pgfqpoint{6.629055in}{1.685767in}}{\pgfqpoint{6.629055in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{6.629055in}{1.716584in}}{\pgfqpoint{6.622933in}{1.731364in}}{\pgfqpoint{6.612038in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{6.601142in}{1.753155in}}{\pgfqpoint{6.586362in}{1.759277in}}{\pgfqpoint{6.570954in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{6.555545in}{1.759277in}}{\pgfqpoint{6.540765in}{1.753155in}}{\pgfqpoint{6.529870in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{6.518974in}{1.731364in}}{\pgfqpoint{6.512852in}{1.716584in}}{\pgfqpoint{6.512852in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{6.512852in}{1.685767in}}{\pgfqpoint{6.518974in}{1.670987in}}{\pgfqpoint{6.529870in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{6.540765in}{1.649196in}}{\pgfqpoint{6.555545in}{1.643074in}}{\pgfqpoint{6.570954in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.938123in}}{\pgfqpoint{9.625695in}{1.944245in}}{\pgfqpoint{9.636591in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.966036in}}{\pgfqpoint{9.653608in}{1.980816in}}{\pgfqpoint{9.653608in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.011633in}}{\pgfqpoint{9.647487in}{2.026413in}}{\pgfqpoint{9.636591in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.048204in}}{\pgfqpoint{9.610916in}{2.054326in}}{\pgfqpoint{9.595507in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.054326in}}{\pgfqpoint{9.565319in}{2.048204in}}{\pgfqpoint{9.554423in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.026413in}}{\pgfqpoint{9.537406in}{2.011633in}}{\pgfqpoint{9.537406in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.980816in}}{\pgfqpoint{9.543528in}{1.966036in}}{\pgfqpoint{9.554423in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.944245in}}{\pgfqpoint{9.580098in}{1.938123in}}{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.338906in}}{\pgfqpoint{9.625695in}{2.345027in}}{\pgfqpoint{9.636591in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.366819in}}{\pgfqpoint{9.653608in}{2.381598in}}{\pgfqpoint{9.653608in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.412416in}}{\pgfqpoint{9.647487in}{2.427195in}}{\pgfqpoint{9.636591in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.448986in}}{\pgfqpoint{9.610916in}{2.455108in}}{\pgfqpoint{9.595507in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.455108in}}{\pgfqpoint{9.565319in}{2.448986in}}{\pgfqpoint{9.554423in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.427195in}}{\pgfqpoint{9.537406in}{2.412416in}}{\pgfqpoint{9.537406in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.381598in}}{\pgfqpoint{9.543528in}{2.366819in}}{\pgfqpoint{9.554423in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.345027in}}{\pgfqpoint{9.580098in}{2.338906in}}{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252451in}{4.990944in}}%
\pgfpathcurveto{\pgfqpoint{5.267860in}{4.990944in}}{\pgfqpoint{5.282640in}{4.997066in}}{\pgfqpoint{5.293535in}{5.007962in}}%
\pgfpathcurveto{\pgfqpoint{5.304431in}{5.018857in}}{\pgfqpoint{5.310553in}{5.033637in}}{\pgfqpoint{5.310553in}{5.049045in}}%
\pgfpathcurveto{\pgfqpoint{5.310553in}{5.064454in}}{\pgfqpoint{5.304431in}{5.079234in}}{\pgfqpoint{5.293535in}{5.090129in}}%
\pgfpathcurveto{\pgfqpoint{5.282640in}{5.101025in}}{\pgfqpoint{5.267860in}{5.107147in}}{\pgfqpoint{5.252451in}{5.107147in}}%
\pgfpathcurveto{\pgfqpoint{5.237043in}{5.107147in}}{\pgfqpoint{5.222263in}{5.101025in}}{\pgfqpoint{5.211368in}{5.090129in}}%
\pgfpathcurveto{\pgfqpoint{5.200472in}{5.079234in}}{\pgfqpoint{5.194350in}{5.064454in}}{\pgfqpoint{5.194350in}{5.049045in}}%
\pgfpathcurveto{\pgfqpoint{5.194350in}{5.033637in}}{\pgfqpoint{5.200472in}{5.018857in}}{\pgfqpoint{5.211368in}{5.007962in}}%
\pgfpathcurveto{\pgfqpoint{5.222263in}{4.997066in}}{\pgfqpoint{5.237043in}{4.990944in}}{\pgfqpoint{5.252451in}{4.990944in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{1.643074in}}{\pgfqpoint{2.620865in}{1.649196in}}{\pgfqpoint{2.631760in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{1.670987in}}{\pgfqpoint{2.648778in}{1.685767in}}{\pgfqpoint{2.648778in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{1.716584in}}{\pgfqpoint{2.642656in}{1.731364in}}{\pgfqpoint{2.631760in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{1.753155in}}{\pgfqpoint{2.606085in}{1.759277in}}{\pgfqpoint{2.590676in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{1.759277in}}{\pgfqpoint{2.560488in}{1.753155in}}{\pgfqpoint{2.549593in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{1.731364in}}{\pgfqpoint{2.532575in}{1.716584in}}{\pgfqpoint{2.532575in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{1.685767in}}{\pgfqpoint{2.538697in}{1.670987in}}{\pgfqpoint{2.549593in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{1.649196in}}{\pgfqpoint{2.575268in}{1.643074in}}{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{2.228507in}}{\pgfqpoint{2.527831in}{2.234629in}}{\pgfqpoint{2.538727in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{2.256420in}}{\pgfqpoint{2.555744in}{2.271200in}}{\pgfqpoint{2.555744in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{2.302017in}}{\pgfqpoint{2.549622in}{2.316797in}}{\pgfqpoint{2.538727in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{2.338588in}}{\pgfqpoint{2.513052in}{2.344710in}}{\pgfqpoint{2.497643in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{2.344710in}}{\pgfqpoint{2.467455in}{2.338588in}}{\pgfqpoint{2.456559in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{2.316797in}}{\pgfqpoint{2.439542in}{2.302017in}}{\pgfqpoint{2.439542in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{2.271200in}}{\pgfqpoint{2.445663in}{2.256420in}}{\pgfqpoint{2.456559in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{2.234629in}}{\pgfqpoint{2.482234in}{2.228507in}}{\pgfqpoint{2.497643in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.348025in}}{\pgfqpoint{1.850905in}{1.354147in}}{\pgfqpoint{1.861800in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.375938in}}{\pgfqpoint{1.878818in}{1.390718in}}{\pgfqpoint{1.878818in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.421535in}}{\pgfqpoint{1.872696in}{1.436315in}}{\pgfqpoint{1.861800in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.458106in}}{\pgfqpoint{1.836125in}{1.464228in}}{\pgfqpoint{1.820716in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.464228in}}{\pgfqpoint{1.790528in}{1.458106in}}{\pgfqpoint{1.779632in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.436315in}}{\pgfqpoint{1.762615in}{1.421535in}}{\pgfqpoint{1.762615in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.390718in}}{\pgfqpoint{1.768737in}{1.375938in}}{\pgfqpoint{1.779632in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.354147in}}{\pgfqpoint{1.805308in}{1.348025in}}{\pgfqpoint{1.820716in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.159020in}}{\pgfqpoint{9.625695in}{3.165142in}}{\pgfqpoint{9.636591in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.186933in}}{\pgfqpoint{9.653608in}{3.201712in}}{\pgfqpoint{9.653608in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.232530in}}{\pgfqpoint{9.647487in}{3.247309in}}{\pgfqpoint{9.636591in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.269100in}}{\pgfqpoint{9.610916in}{3.275222in}}{\pgfqpoint{9.595507in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.275222in}}{\pgfqpoint{9.565319in}{3.269100in}}{\pgfqpoint{9.554423in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.247309in}}{\pgfqpoint{9.537406in}{3.232530in}}{\pgfqpoint{9.537406in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.201712in}}{\pgfqpoint{9.543528in}{3.186933in}}{\pgfqpoint{9.554423in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.165142in}}{\pgfqpoint{9.580098in}{3.159020in}}{\pgfqpoint{9.595507in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959617in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350394in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{4.350394in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350394in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350394in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202991in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{7.202991in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202991in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.202991in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.595507in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.595507in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.595507in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont TO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533683in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390244in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155665in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921086in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686508in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451929in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217351in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982772in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748193in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.513615in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.279036in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299342in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Time ICE-DT in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730288in, y=0.716009in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{4.301500in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{4.301500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{4.301500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730288in, y=4.201481in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{7.233763in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{7.233763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.233763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598180in, y=7.133744in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{9.693096in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.693096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{9.693096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=9.593077in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont TO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{1.406126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{2.286608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{3.073406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{3.860203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{4.647001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{5.433799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{6.220596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.007394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.794192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{8.580989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{9.367787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=5.276950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Time \ImplName ($\texttt{oct}$) in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> vsLoopInvGen.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.895335in}{9.893115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.895335in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.895335in}{9.893115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.893115in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.828148in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.828148in}}{\pgfqpoint{9.625695in}{3.834270in}}{\pgfqpoint{9.636591in}{3.845165in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.856061in}}{\pgfqpoint{9.653608in}{3.870840in}}{\pgfqpoint{9.653608in}{3.886249in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.901658in}}{\pgfqpoint{9.647487in}{3.916437in}}{\pgfqpoint{9.636591in}{3.927333in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.938229in}}{\pgfqpoint{9.610916in}{3.944350in}}{\pgfqpoint{9.595507in}{3.944350in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.944350in}}{\pgfqpoint{9.565319in}{3.938229in}}{\pgfqpoint{9.554423in}{3.927333in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.916437in}}{\pgfqpoint{9.537406in}{3.901658in}}{\pgfqpoint{9.537406in}{3.886249in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.870840in}}{\pgfqpoint{9.543528in}{3.856061in}}{\pgfqpoint{9.554423in}{3.845165in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.834270in}}{\pgfqpoint{9.580098in}{3.828148in}}{\pgfqpoint{9.595507in}{3.828148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086875in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{6.102284in}{2.930951in}}{\pgfqpoint{6.117063in}{2.937073in}}{\pgfqpoint{6.127959in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{6.138855in}{2.958864in}}{\pgfqpoint{6.144976in}{2.973644in}}{\pgfqpoint{6.144976in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{6.144976in}{3.004461in}}{\pgfqpoint{6.138855in}{3.019241in}}{\pgfqpoint{6.127959in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{6.117063in}{3.041032in}}{\pgfqpoint{6.102284in}{3.047154in}}{\pgfqpoint{6.086875in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{6.071466in}{3.047154in}}{\pgfqpoint{6.056687in}{3.041032in}}{\pgfqpoint{6.045791in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{6.034896in}{3.019241in}}{\pgfqpoint{6.028774in}{3.004461in}}{\pgfqpoint{6.028774in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{6.028774in}{2.973644in}}{\pgfqpoint{6.034896in}{2.958864in}}{\pgfqpoint{6.045791in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{6.056687in}{2.937073in}}{\pgfqpoint{6.071466in}{2.930951in}}{\pgfqpoint{6.086875in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.089012in}{1.643074in}}{\pgfqpoint{3.103792in}{1.649196in}}{\pgfqpoint{3.114687in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{1.670987in}}{\pgfqpoint{3.131705in}{1.685767in}}{\pgfqpoint{3.131705in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.131705in}{1.716584in}}{\pgfqpoint{3.125583in}{1.731364in}}{\pgfqpoint{3.114687in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.103792in}{1.753155in}}{\pgfqpoint{3.089012in}{1.759277in}}{\pgfqpoint{3.073604in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.058195in}{1.759277in}}{\pgfqpoint{3.043415in}{1.753155in}}{\pgfqpoint{3.032520in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{1.731364in}}{\pgfqpoint{3.015502in}{1.716584in}}{\pgfqpoint{3.015502in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.015502in}{1.685767in}}{\pgfqpoint{3.021624in}{1.670987in}}{\pgfqpoint{3.032520in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.043415in}{1.649196in}}{\pgfqpoint{3.058195in}{1.643074in}}{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228919in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{4.244327in}{3.090761in}}{\pgfqpoint{4.259107in}{3.096883in}}{\pgfqpoint{4.270002in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{4.280898in}{3.118674in}}{\pgfqpoint{4.287020in}{3.133454in}}{\pgfqpoint{4.287020in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{4.287020in}{3.164271in}}{\pgfqpoint{4.280898in}{3.179051in}}{\pgfqpoint{4.270002in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{4.259107in}{3.200842in}}{\pgfqpoint{4.244327in}{3.206964in}}{\pgfqpoint{4.228919in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{4.213510in}{3.206964in}}{\pgfqpoint{4.198730in}{3.200842in}}{\pgfqpoint{4.187835in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{4.176939in}{3.179051in}}{\pgfqpoint{4.170817in}{3.164271in}}{\pgfqpoint{4.170817in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{4.170817in}{3.133454in}}{\pgfqpoint{4.176939in}{3.118674in}}{\pgfqpoint{4.187835in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{4.198730in}{3.096883in}}{\pgfqpoint{4.213510in}{3.090761in}}{\pgfqpoint{4.228919in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219222in}{3.356865in}}%
\pgfpathcurveto{\pgfqpoint{5.234630in}{3.356865in}}{\pgfqpoint{5.249410in}{3.362987in}}{\pgfqpoint{5.260305in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{5.271201in}{3.384778in}}{\pgfqpoint{5.277323in}{3.399558in}}{\pgfqpoint{5.277323in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{5.277323in}{3.430375in}}{\pgfqpoint{5.271201in}{3.445155in}}{\pgfqpoint{5.260305in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{5.249410in}{3.466946in}}{\pgfqpoint{5.234630in}{3.473068in}}{\pgfqpoint{5.219222in}{3.473068in}}%
\pgfpathcurveto{\pgfqpoint{5.203813in}{3.473068in}}{\pgfqpoint{5.189033in}{3.466946in}}{\pgfqpoint{5.178138in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{5.167242in}{3.445155in}}{\pgfqpoint{5.161120in}{3.430375in}}{\pgfqpoint{5.161120in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{5.161120in}{3.399558in}}{\pgfqpoint{5.167242in}{3.384778in}}{\pgfqpoint{5.178138in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{5.189033in}{3.362987in}}{\pgfqpoint{5.203813in}{3.356865in}}{\pgfqpoint{5.219222in}{3.356865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.003332in}{3.054026in}}%
\pgfpathcurveto{\pgfqpoint{7.018741in}{3.054026in}}{\pgfqpoint{7.033520in}{3.060148in}}{\pgfqpoint{7.044416in}{3.071044in}}%
\pgfpathcurveto{\pgfqpoint{7.055312in}{3.081939in}}{\pgfqpoint{7.061433in}{3.096719in}}{\pgfqpoint{7.061433in}{3.112127in}}%
\pgfpathcurveto{\pgfqpoint{7.061433in}{3.127536in}}{\pgfqpoint{7.055312in}{3.142316in}}{\pgfqpoint{7.044416in}{3.153211in}}%
\pgfpathcurveto{\pgfqpoint{7.033520in}{3.164107in}}{\pgfqpoint{7.018741in}{3.170229in}}{\pgfqpoint{7.003332in}{3.170229in}}%
\pgfpathcurveto{\pgfqpoint{6.987923in}{3.170229in}}{\pgfqpoint{6.973144in}{3.164107in}}{\pgfqpoint{6.962248in}{3.153211in}}%
\pgfpathcurveto{\pgfqpoint{6.951353in}{3.142316in}}{\pgfqpoint{6.945231in}{3.127536in}}{\pgfqpoint{6.945231in}{3.112127in}}%
\pgfpathcurveto{\pgfqpoint{6.945231in}{3.096719in}}{\pgfqpoint{6.951353in}{3.081939in}}{\pgfqpoint{6.962248in}{3.071044in}}%
\pgfpathcurveto{\pgfqpoint{6.973144in}{3.060148in}}{\pgfqpoint{6.987923in}{3.054026in}}{\pgfqpoint{7.003332in}{3.054026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928464in}{3.221335in}}%
\pgfpathcurveto{\pgfqpoint{6.943872in}{3.221335in}}{\pgfqpoint{6.958652in}{3.227457in}}{\pgfqpoint{6.969547in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{6.980443in}{3.249248in}}{\pgfqpoint{6.986565in}{3.264028in}}{\pgfqpoint{6.986565in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{6.986565in}{3.294845in}}{\pgfqpoint{6.980443in}{3.309625in}}{\pgfqpoint{6.969547in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{6.958652in}{3.331416in}}{\pgfqpoint{6.943872in}{3.337538in}}{\pgfqpoint{6.928464in}{3.337538in}}%
\pgfpathcurveto{\pgfqpoint{6.913055in}{3.337538in}}{\pgfqpoint{6.898275in}{3.331416in}}{\pgfqpoint{6.887380in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{6.876484in}{3.309625in}}{\pgfqpoint{6.870362in}{3.294845in}}{\pgfqpoint{6.870362in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{6.870362in}{3.264028in}}{\pgfqpoint{6.876484in}{3.249248in}}{\pgfqpoint{6.887380in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{6.898275in}{3.227457in}}{\pgfqpoint{6.913055in}{3.221335in}}{\pgfqpoint{6.928464in}{3.221335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{7.495052in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{7.495052in}}{\pgfqpoint{9.625695in}{7.501174in}}{\pgfqpoint{9.636591in}{7.512070in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{7.522965in}}{\pgfqpoint{9.653608in}{7.537745in}}{\pgfqpoint{9.653608in}{7.553153in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{7.568562in}}{\pgfqpoint{9.647487in}{7.583342in}}{\pgfqpoint{9.636591in}{7.594237in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{7.605133in}}{\pgfqpoint{9.610916in}{7.611255in}}{\pgfqpoint{9.595507in}{7.611255in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{7.611255in}}{\pgfqpoint{9.565319in}{7.605133in}}{\pgfqpoint{9.554423in}{7.594237in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{7.583342in}}{\pgfqpoint{9.537406in}{7.568562in}}{\pgfqpoint{9.537406in}{7.553153in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{7.537745in}}{\pgfqpoint{9.543528in}{7.522965in}}{\pgfqpoint{9.554423in}{7.512070in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{7.501174in}}{\pgfqpoint{9.580098in}{7.495052in}}{\pgfqpoint{9.595507in}{7.495052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299832in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{4.315241in}{2.228507in}}{\pgfqpoint{4.330021in}{2.234629in}}{\pgfqpoint{4.340916in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.351812in}{2.256420in}}{\pgfqpoint{4.357934in}{2.271200in}}{\pgfqpoint{4.357934in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.357934in}{2.302017in}}{\pgfqpoint{4.351812in}{2.316797in}}{\pgfqpoint{4.340916in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.330021in}{2.338588in}}{\pgfqpoint{4.315241in}{2.344710in}}{\pgfqpoint{4.299832in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{4.284424in}{2.344710in}}{\pgfqpoint{4.269644in}{2.338588in}}{\pgfqpoint{4.258748in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.247853in}{2.316797in}}{\pgfqpoint{4.241731in}{2.302017in}}{\pgfqpoint{4.241731in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.241731in}{2.271200in}}{\pgfqpoint{4.247853in}{2.256420in}}{\pgfqpoint{4.258748in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.269644in}{2.234629in}}{\pgfqpoint{4.284424in}{2.228507in}}{\pgfqpoint{4.299832in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533187in}{3.604859in}}%
\pgfpathcurveto{\pgfqpoint{4.548596in}{3.604859in}}{\pgfqpoint{4.563375in}{3.610981in}}{\pgfqpoint{4.574271in}{3.621877in}}%
\pgfpathcurveto{\pgfqpoint{4.585166in}{3.632772in}}{\pgfqpoint{4.591288in}{3.647552in}}{\pgfqpoint{4.591288in}{3.662961in}}%
\pgfpathcurveto{\pgfqpoint{4.591288in}{3.678369in}}{\pgfqpoint{4.585166in}{3.693149in}}{\pgfqpoint{4.574271in}{3.704044in}}%
\pgfpathcurveto{\pgfqpoint{4.563375in}{3.714940in}}{\pgfqpoint{4.548596in}{3.721062in}}{\pgfqpoint{4.533187in}{3.721062in}}%
\pgfpathcurveto{\pgfqpoint{4.517778in}{3.721062in}}{\pgfqpoint{4.502999in}{3.714940in}}{\pgfqpoint{4.492103in}{3.704044in}}%
\pgfpathcurveto{\pgfqpoint{4.481208in}{3.693149in}}{\pgfqpoint{4.475086in}{3.678369in}}{\pgfqpoint{4.475086in}{3.662961in}}%
\pgfpathcurveto{\pgfqpoint{4.475086in}{3.647552in}}{\pgfqpoint{4.481208in}{3.632772in}}{\pgfqpoint{4.492103in}{3.621877in}}%
\pgfpathcurveto{\pgfqpoint{4.502999in}{3.610981in}}{\pgfqpoint{4.517778in}{3.604859in}}{\pgfqpoint{4.533187in}{3.604859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549082in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{4.564491in}{9.634995in}}{\pgfqpoint{4.579271in}{9.641117in}}{\pgfqpoint{4.590166in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{4.601062in}{9.662908in}}{\pgfqpoint{4.607184in}{9.677687in}}{\pgfqpoint{4.607184in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{4.607184in}{9.708505in}}{\pgfqpoint{4.601062in}{9.723284in}}{\pgfqpoint{4.590166in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{4.579271in}{9.745075in}}{\pgfqpoint{4.564491in}{9.751197in}}{\pgfqpoint{4.549082in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{4.533674in}{9.751197in}}{\pgfqpoint{4.518894in}{9.745075in}}{\pgfqpoint{4.507999in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{4.497103in}{9.723284in}}{\pgfqpoint{4.490981in}{9.708505in}}{\pgfqpoint{4.490981in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{4.490981in}{9.677687in}}{\pgfqpoint{4.497103in}{9.662908in}}{\pgfqpoint{4.507999in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{4.518894in}{9.641117in}}{\pgfqpoint{4.533674in}{9.634995in}}{\pgfqpoint{4.549082in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237164in}{3.853279in}}%
\pgfpathcurveto{\pgfqpoint{4.252573in}{3.853279in}}{\pgfqpoint{4.267352in}{3.859401in}}{\pgfqpoint{4.278248in}{3.870297in}}%
\pgfpathcurveto{\pgfqpoint{4.289143in}{3.881192in}}{\pgfqpoint{4.295265in}{3.895972in}}{\pgfqpoint{4.295265in}{3.911381in}}%
\pgfpathcurveto{\pgfqpoint{4.295265in}{3.926789in}}{\pgfqpoint{4.289143in}{3.941569in}}{\pgfqpoint{4.278248in}{3.952464in}}%
\pgfpathcurveto{\pgfqpoint{4.267352in}{3.963360in}}{\pgfqpoint{4.252573in}{3.969482in}}{\pgfqpoint{4.237164in}{3.969482in}}%
\pgfpathcurveto{\pgfqpoint{4.221755in}{3.969482in}}{\pgfqpoint{4.206976in}{3.963360in}}{\pgfqpoint{4.196080in}{3.952464in}}%
\pgfpathcurveto{\pgfqpoint{4.185184in}{3.941569in}}{\pgfqpoint{4.179062in}{3.926789in}}{\pgfqpoint{4.179062in}{3.911381in}}%
\pgfpathcurveto{\pgfqpoint{4.179062in}{3.895972in}}{\pgfqpoint{4.185184in}{3.881192in}}{\pgfqpoint{4.196080in}{3.870297in}}%
\pgfpathcurveto{\pgfqpoint{4.206976in}{3.859401in}}{\pgfqpoint{4.221755in}{3.853279in}}{\pgfqpoint{4.237164in}{3.853279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329146in}{4.167942in}}%
\pgfpathcurveto{\pgfqpoint{7.344555in}{4.167942in}}{\pgfqpoint{7.359335in}{4.174064in}}{\pgfqpoint{7.370230in}{4.184960in}}%
\pgfpathcurveto{\pgfqpoint{7.381126in}{4.195855in}}{\pgfqpoint{7.387248in}{4.210635in}}{\pgfqpoint{7.387248in}{4.226044in}}%
\pgfpathcurveto{\pgfqpoint{7.387248in}{4.241452in}}{\pgfqpoint{7.381126in}{4.256232in}}{\pgfqpoint{7.370230in}{4.267127in}}%
\pgfpathcurveto{\pgfqpoint{7.359335in}{4.278023in}}{\pgfqpoint{7.344555in}{4.284145in}}{\pgfqpoint{7.329146in}{4.284145in}}%
\pgfpathcurveto{\pgfqpoint{7.313738in}{4.284145in}}{\pgfqpoint{7.298958in}{4.278023in}}{\pgfqpoint{7.288062in}{4.267127in}}%
\pgfpathcurveto{\pgfqpoint{7.277167in}{4.256232in}}{\pgfqpoint{7.271045in}{4.241452in}}{\pgfqpoint{7.271045in}{4.226044in}}%
\pgfpathcurveto{\pgfqpoint{7.271045in}{4.210635in}}{\pgfqpoint{7.277167in}{4.195855in}}{\pgfqpoint{7.288062in}{4.184960in}}%
\pgfpathcurveto{\pgfqpoint{7.298958in}{4.174064in}}{\pgfqpoint{7.313738in}{4.167942in}}{\pgfqpoint{7.329146in}{4.167942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329172in}{5.297945in}}%
\pgfpathcurveto{\pgfqpoint{4.344581in}{5.297945in}}{\pgfqpoint{4.359360in}{5.304067in}}{\pgfqpoint{4.370256in}{5.314962in}}%
\pgfpathcurveto{\pgfqpoint{4.381152in}{5.325858in}}{\pgfqpoint{4.387273in}{5.340638in}}{\pgfqpoint{4.387273in}{5.356046in}}%
\pgfpathcurveto{\pgfqpoint{4.387273in}{5.371455in}}{\pgfqpoint{4.381152in}{5.386235in}}{\pgfqpoint{4.370256in}{5.397130in}}%
\pgfpathcurveto{\pgfqpoint{4.359360in}{5.408026in}}{\pgfqpoint{4.344581in}{5.414148in}}{\pgfqpoint{4.329172in}{5.414148in}}%
\pgfpathcurveto{\pgfqpoint{4.313763in}{5.414148in}}{\pgfqpoint{4.298984in}{5.408026in}}{\pgfqpoint{4.288088in}{5.397130in}}%
\pgfpathcurveto{\pgfqpoint{4.277193in}{5.386235in}}{\pgfqpoint{4.271071in}{5.371455in}}{\pgfqpoint{4.271071in}{5.356046in}}%
\pgfpathcurveto{\pgfqpoint{4.271071in}{5.340638in}}{\pgfqpoint{4.277193in}{5.325858in}}{\pgfqpoint{4.288088in}{5.314962in}}%
\pgfpathcurveto{\pgfqpoint{4.298984in}{5.304067in}}{\pgfqpoint{4.313763in}{5.297945in}}{\pgfqpoint{4.329172in}{5.297945in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423103in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{4.438512in}{2.594347in}}{\pgfqpoint{4.453291in}{2.600469in}}{\pgfqpoint{4.464187in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{4.475082in}{2.622260in}}{\pgfqpoint{4.481204in}{2.637040in}}{\pgfqpoint{4.481204in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{4.481204in}{2.667857in}}{\pgfqpoint{4.475082in}{2.682637in}}{\pgfqpoint{4.464187in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{4.453291in}{2.704428in}}{\pgfqpoint{4.438512in}{2.710550in}}{\pgfqpoint{4.423103in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{4.407694in}{2.710550in}}{\pgfqpoint{4.392915in}{2.704428in}}{\pgfqpoint{4.382019in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{4.371123in}{2.682637in}}{\pgfqpoint{4.365001in}{2.667857in}}{\pgfqpoint{4.365001in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{4.365001in}{2.637040in}}{\pgfqpoint{4.371123in}{2.622260in}}{\pgfqpoint{4.382019in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{4.392915in}{2.600469in}}{\pgfqpoint{4.407694in}{2.594347in}}{\pgfqpoint{4.423103in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533187in}{7.965160in}}%
\pgfpathcurveto{\pgfqpoint{4.548596in}{7.965160in}}{\pgfqpoint{4.563375in}{7.971282in}}{\pgfqpoint{4.574271in}{7.982178in}}%
\pgfpathcurveto{\pgfqpoint{4.585166in}{7.993073in}}{\pgfqpoint{4.591288in}{8.007853in}}{\pgfqpoint{4.591288in}{8.023261in}}%
\pgfpathcurveto{\pgfqpoint{4.591288in}{8.038670in}}{\pgfqpoint{4.585166in}{8.053450in}}{\pgfqpoint{4.574271in}{8.064345in}}%
\pgfpathcurveto{\pgfqpoint{4.563375in}{8.075241in}}{\pgfqpoint{4.548596in}{8.081363in}}{\pgfqpoint{4.533187in}{8.081363in}}%
\pgfpathcurveto{\pgfqpoint{4.517778in}{8.081363in}}{\pgfqpoint{4.502999in}{8.075241in}}{\pgfqpoint{4.492103in}{8.064345in}}%
\pgfpathcurveto{\pgfqpoint{4.481208in}{8.053450in}}{\pgfqpoint{4.475086in}{8.038670in}}{\pgfqpoint{4.475086in}{8.023261in}}%
\pgfpathcurveto{\pgfqpoint{4.475086in}{8.007853in}}{\pgfqpoint{4.481208in}{7.993073in}}{\pgfqpoint{4.492103in}{7.982178in}}%
\pgfpathcurveto{\pgfqpoint{4.502999in}{7.971282in}}{\pgfqpoint{4.517778in}{7.965160in}}{\pgfqpoint{4.533187in}{7.965160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{1.938123in}}{\pgfqpoint{3.010758in}{1.944245in}}{\pgfqpoint{3.021654in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{1.966036in}}{\pgfqpoint{3.038671in}{1.980816in}}{\pgfqpoint{3.038671in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{2.011633in}}{\pgfqpoint{3.032550in}{2.026413in}}{\pgfqpoint{3.021654in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{2.048204in}}{\pgfqpoint{2.995979in}{2.054326in}}{\pgfqpoint{2.980570in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{2.054326in}}{\pgfqpoint{2.950382in}{2.048204in}}{\pgfqpoint{2.939486in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{2.026413in}}{\pgfqpoint{2.922469in}{2.011633in}}{\pgfqpoint{2.922469in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{1.980816in}}{\pgfqpoint{2.928591in}{1.966036in}}{\pgfqpoint{2.939486in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{1.944245in}}{\pgfqpoint{2.965161in}{1.938123in}}{\pgfqpoint{2.980570in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.944346in}{1.643074in}}{\pgfqpoint{2.959126in}{1.649196in}}{\pgfqpoint{2.970022in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.980917in}{1.670987in}}{\pgfqpoint{2.987039in}{1.685767in}}{\pgfqpoint{2.987039in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{1.716584in}}{\pgfqpoint{2.980917in}{1.731364in}}{\pgfqpoint{2.970022in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.959126in}{1.753155in}}{\pgfqpoint{2.944346in}{1.759277in}}{\pgfqpoint{2.928938in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.913529in}{1.759277in}}{\pgfqpoint{2.898749in}{1.753155in}}{\pgfqpoint{2.887854in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{1.731364in}}{\pgfqpoint{2.870836in}{1.716584in}}{\pgfqpoint{2.870836in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.870836in}{1.685767in}}{\pgfqpoint{2.876958in}{1.670987in}}{\pgfqpoint{2.887854in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.898749in}{1.649196in}}{\pgfqpoint{2.913529in}{1.643074in}}{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.944346in}{1.643074in}}{\pgfqpoint{2.959126in}{1.649196in}}{\pgfqpoint{2.970022in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.980917in}{1.670987in}}{\pgfqpoint{2.987039in}{1.685767in}}{\pgfqpoint{2.987039in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{1.716584in}}{\pgfqpoint{2.980917in}{1.731364in}}{\pgfqpoint{2.970022in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.959126in}{1.753155in}}{\pgfqpoint{2.944346in}{1.759277in}}{\pgfqpoint{2.928938in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.913529in}{1.759277in}}{\pgfqpoint{2.898749in}{1.753155in}}{\pgfqpoint{2.887854in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{1.731364in}}{\pgfqpoint{2.870836in}{1.716584in}}{\pgfqpoint{2.870836in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.870836in}{1.685767in}}{\pgfqpoint{2.876958in}{1.670987in}}{\pgfqpoint{2.887854in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.898749in}{1.649196in}}{\pgfqpoint{2.913529in}{1.643074in}}{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{1.938123in}}{\pgfqpoint{3.010758in}{1.944245in}}{\pgfqpoint{3.021654in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{1.966036in}}{\pgfqpoint{3.038671in}{1.980816in}}{\pgfqpoint{3.038671in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{2.011633in}}{\pgfqpoint{3.032550in}{2.026413in}}{\pgfqpoint{3.021654in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{2.048204in}}{\pgfqpoint{2.995979in}{2.054326in}}{\pgfqpoint{2.980570in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{2.054326in}}{\pgfqpoint{2.950382in}{2.048204in}}{\pgfqpoint{2.939486in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{2.026413in}}{\pgfqpoint{2.922469in}{2.011633in}}{\pgfqpoint{2.922469in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{1.980816in}}{\pgfqpoint{2.928591in}{1.966036in}}{\pgfqpoint{2.939486in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{1.944245in}}{\pgfqpoint{2.965161in}{1.938123in}}{\pgfqpoint{2.980570in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494624in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{4.510032in}{9.634995in}}{\pgfqpoint{4.524812in}{9.641117in}}{\pgfqpoint{4.535708in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{4.546603in}{9.662908in}}{\pgfqpoint{4.552725in}{9.677687in}}{\pgfqpoint{4.552725in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{4.552725in}{9.708505in}}{\pgfqpoint{4.546603in}{9.723284in}}{\pgfqpoint{4.535708in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{4.524812in}{9.745075in}}{\pgfqpoint{4.510032in}{9.751197in}}{\pgfqpoint{4.494624in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{4.479215in}{9.751197in}}{\pgfqpoint{4.464435in}{9.745075in}}{\pgfqpoint{4.453540in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{4.442644in}{9.723284in}}{\pgfqpoint{4.436522in}{9.708505in}}{\pgfqpoint{4.436522in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{4.436522in}{9.677687in}}{\pgfqpoint{4.442644in}{9.662908in}}{\pgfqpoint{4.453540in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{4.464435in}{9.641117in}}{\pgfqpoint{4.479215in}{9.634995in}}{\pgfqpoint{4.494624in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028486in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.043894in}{1.643074in}}{\pgfqpoint{4.058674in}{1.649196in}}{\pgfqpoint{4.069570in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.080465in}{1.670987in}}{\pgfqpoint{4.086587in}{1.685767in}}{\pgfqpoint{4.086587in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.086587in}{1.716584in}}{\pgfqpoint{4.080465in}{1.731364in}}{\pgfqpoint{4.069570in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.058674in}{1.753155in}}{\pgfqpoint{4.043894in}{1.759277in}}{\pgfqpoint{4.028486in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.013077in}{1.759277in}}{\pgfqpoint{3.998297in}{1.753155in}}{\pgfqpoint{3.987402in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.976506in}{1.731364in}}{\pgfqpoint{3.970384in}{1.716584in}}{\pgfqpoint{3.970384in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.970384in}{1.685767in}}{\pgfqpoint{3.976506in}{1.670987in}}{\pgfqpoint{3.987402in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.998297in}{1.649196in}}{\pgfqpoint{4.013077in}{1.643074in}}{\pgfqpoint{4.028486in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.338906in}}{\pgfqpoint{9.625695in}{2.345027in}}{\pgfqpoint{9.636591in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.366819in}}{\pgfqpoint{9.653608in}{2.381598in}}{\pgfqpoint{9.653608in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.412416in}}{\pgfqpoint{9.647487in}{2.427195in}}{\pgfqpoint{9.636591in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.448986in}}{\pgfqpoint{9.610916in}{2.455108in}}{\pgfqpoint{9.595507in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.455108in}}{\pgfqpoint{9.565319in}{2.448986in}}{\pgfqpoint{9.554423in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.427195in}}{\pgfqpoint{9.537406in}{2.412416in}}{\pgfqpoint{9.537406in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.381598in}}{\pgfqpoint{9.543528in}{2.366819in}}{\pgfqpoint{9.554423in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.345027in}}{\pgfqpoint{9.580098in}{2.338906in}}{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.782245in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.782245in}}{\pgfqpoint{9.625695in}{2.788367in}}{\pgfqpoint{9.636591in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.810158in}}{\pgfqpoint{9.653608in}{2.824938in}}{\pgfqpoint{9.653608in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.855755in}}{\pgfqpoint{9.647487in}{2.870535in}}{\pgfqpoint{9.636591in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.892326in}}{\pgfqpoint{9.610916in}{2.898448in}}{\pgfqpoint{9.595507in}{2.898448in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.898448in}}{\pgfqpoint{9.565319in}{2.892326in}}{\pgfqpoint{9.554423in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.870535in}}{\pgfqpoint{9.537406in}{2.855755in}}{\pgfqpoint{9.537406in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.824938in}}{\pgfqpoint{9.543528in}{2.810158in}}{\pgfqpoint{9.554423in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.788367in}}{\pgfqpoint{9.580098in}{2.782245in}}{\pgfqpoint{9.595507in}{2.782245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888935in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{5.904344in}{2.835320in}}{\pgfqpoint{5.919123in}{2.841442in}}{\pgfqpoint{5.930019in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{5.940914in}{2.863233in}}{\pgfqpoint{5.947036in}{2.878012in}}{\pgfqpoint{5.947036in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.947036in}{2.908830in}}{\pgfqpoint{5.940914in}{2.923609in}}{\pgfqpoint{5.930019in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{5.919123in}{2.945400in}}{\pgfqpoint{5.904344in}{2.951522in}}{\pgfqpoint{5.888935in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{5.873526in}{2.951522in}}{\pgfqpoint{5.858747in}{2.945400in}}{\pgfqpoint{5.847851in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{5.836955in}{2.923609in}}{\pgfqpoint{5.830834in}{2.908830in}}{\pgfqpoint{5.830834in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{5.830834in}{2.878012in}}{\pgfqpoint{5.836955in}{2.863233in}}{\pgfqpoint{5.847851in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{5.858747in}{2.841442in}}{\pgfqpoint{5.873526in}{2.835320in}}{\pgfqpoint{5.888935in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.934883in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.934883in}}{\pgfqpoint{9.625695in}{3.941005in}}{\pgfqpoint{9.636591in}{3.951901in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.962796in}}{\pgfqpoint{9.653608in}{3.977576in}}{\pgfqpoint{9.653608in}{3.992984in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{4.008393in}}{\pgfqpoint{9.647487in}{4.023173in}}{\pgfqpoint{9.636591in}{4.034068in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{4.044964in}}{\pgfqpoint{9.610916in}{4.051086in}}{\pgfqpoint{9.595507in}{4.051086in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{4.051086in}}{\pgfqpoint{9.565319in}{4.044964in}}{\pgfqpoint{9.554423in}{4.034068in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{4.023173in}}{\pgfqpoint{9.537406in}{4.008393in}}{\pgfqpoint{9.537406in}{3.992984in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.977576in}}{\pgfqpoint{9.543528in}{3.962796in}}{\pgfqpoint{9.554423in}{3.951901in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.941005in}}{\pgfqpoint{9.580098in}{3.934883in}}{\pgfqpoint{9.595507in}{3.934883in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584819in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{4.600228in}{2.338906in}}{\pgfqpoint{4.615008in}{2.345027in}}{\pgfqpoint{4.625903in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{4.636799in}{2.366819in}}{\pgfqpoint{4.642921in}{2.381598in}}{\pgfqpoint{4.642921in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{4.642921in}{2.412416in}}{\pgfqpoint{4.636799in}{2.427195in}}{\pgfqpoint{4.625903in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.615008in}{2.448986in}}{\pgfqpoint{4.600228in}{2.455108in}}{\pgfqpoint{4.584819in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{4.569411in}{2.455108in}}{\pgfqpoint{4.554631in}{2.448986in}}{\pgfqpoint{4.543735in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.532840in}{2.427195in}}{\pgfqpoint{4.526718in}{2.412416in}}{\pgfqpoint{4.526718in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{4.526718in}{2.381598in}}{\pgfqpoint{4.532840in}{2.366819in}}{\pgfqpoint{4.543735in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{4.554631in}{2.345027in}}{\pgfqpoint{4.569411in}{2.338906in}}{\pgfqpoint{4.584819in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228919in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{4.244327in}{2.518890in}}{\pgfqpoint{4.259107in}{2.525012in}}{\pgfqpoint{4.270002in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{4.280898in}{2.546804in}}{\pgfqpoint{4.287020in}{2.561583in}}{\pgfqpoint{4.287020in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{4.287020in}{2.592400in}}{\pgfqpoint{4.280898in}{2.607180in}}{\pgfqpoint{4.270002in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{4.259107in}{2.628971in}}{\pgfqpoint{4.244327in}{2.635093in}}{\pgfqpoint{4.228919in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{4.213510in}{2.635093in}}{\pgfqpoint{4.198730in}{2.628971in}}{\pgfqpoint{4.187835in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{4.176939in}{2.607180in}}{\pgfqpoint{4.170817in}{2.592400in}}{\pgfqpoint{4.170817in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{4.170817in}{2.561583in}}{\pgfqpoint{4.176939in}{2.546804in}}{\pgfqpoint{4.187835in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{4.198730in}{2.525012in}}{\pgfqpoint{4.213510in}{2.518890in}}{\pgfqpoint{4.228919in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{1.643074in}}{\pgfqpoint{3.010758in}{1.649196in}}{\pgfqpoint{3.021654in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{1.670987in}}{\pgfqpoint{3.038671in}{1.685767in}}{\pgfqpoint{3.038671in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{1.716584in}}{\pgfqpoint{3.032550in}{1.731364in}}{\pgfqpoint{3.021654in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{1.753155in}}{\pgfqpoint{2.995979in}{1.759277in}}{\pgfqpoint{2.980570in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{1.759277in}}{\pgfqpoint{2.950382in}{1.753155in}}{\pgfqpoint{2.939486in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{1.731364in}}{\pgfqpoint{2.922469in}{1.716584in}}{\pgfqpoint{2.922469in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{1.685767in}}{\pgfqpoint{2.928591in}{1.670987in}}{\pgfqpoint{2.939486in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{1.649196in}}{\pgfqpoint{2.965161in}{1.643074in}}{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193335in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.208743in}{1.643074in}}{\pgfqpoint{3.223523in}{1.649196in}}{\pgfqpoint{3.234418in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.245314in}{1.670987in}}{\pgfqpoint{3.251436in}{1.685767in}}{\pgfqpoint{3.251436in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.251436in}{1.716584in}}{\pgfqpoint{3.245314in}{1.731364in}}{\pgfqpoint{3.234418in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.223523in}{1.753155in}}{\pgfqpoint{3.208743in}{1.759277in}}{\pgfqpoint{3.193335in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.177926in}{1.759277in}}{\pgfqpoint{3.163146in}{1.753155in}}{\pgfqpoint{3.152251in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.141355in}{1.731364in}}{\pgfqpoint{3.135233in}{1.716584in}}{\pgfqpoint{3.135233in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.135233in}{1.685767in}}{\pgfqpoint{3.141355in}{1.670987in}}{\pgfqpoint{3.152251in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.163146in}{1.649196in}}{\pgfqpoint{3.177926in}{1.643074in}}{\pgfqpoint{3.193335in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343391in}{3.761167in}}%
\pgfpathcurveto{\pgfqpoint{4.358800in}{3.761167in}}{\pgfqpoint{4.373580in}{3.767289in}}{\pgfqpoint{4.384475in}{3.778184in}}%
\pgfpathcurveto{\pgfqpoint{4.395371in}{3.789080in}}{\pgfqpoint{4.401493in}{3.803859in}}{\pgfqpoint{4.401493in}{3.819268in}}%
\pgfpathcurveto{\pgfqpoint{4.401493in}{3.834677in}}{\pgfqpoint{4.395371in}{3.849456in}}{\pgfqpoint{4.384475in}{3.860352in}}%
\pgfpathcurveto{\pgfqpoint{4.373580in}{3.871248in}}{\pgfqpoint{4.358800in}{3.877370in}}{\pgfqpoint{4.343391in}{3.877370in}}%
\pgfpathcurveto{\pgfqpoint{4.327983in}{3.877370in}}{\pgfqpoint{4.313203in}{3.871248in}}{\pgfqpoint{4.302307in}{3.860352in}}%
\pgfpathcurveto{\pgfqpoint{4.291412in}{3.849456in}}{\pgfqpoint{4.285290in}{3.834677in}}{\pgfqpoint{4.285290in}{3.819268in}}%
\pgfpathcurveto{\pgfqpoint{4.285290in}{3.803859in}}{\pgfqpoint{4.291412in}{3.789080in}}{\pgfqpoint{4.302307in}{3.778184in}}%
\pgfpathcurveto{\pgfqpoint{4.313203in}{3.767289in}}{\pgfqpoint{4.327983in}{3.761167in}}{\pgfqpoint{4.343391in}{3.761167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140609in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.156017in}{1.643074in}}{\pgfqpoint{4.170797in}{1.649196in}}{\pgfqpoint{4.181692in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.192588in}{1.670987in}}{\pgfqpoint{4.198710in}{1.685767in}}{\pgfqpoint{4.198710in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.198710in}{1.716584in}}{\pgfqpoint{4.192588in}{1.731364in}}{\pgfqpoint{4.181692in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.170797in}{1.753155in}}{\pgfqpoint{4.156017in}{1.759277in}}{\pgfqpoint{4.140609in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.125200in}{1.759277in}}{\pgfqpoint{4.110420in}{1.753155in}}{\pgfqpoint{4.099525in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.088629in}{1.731364in}}{\pgfqpoint{4.082507in}{1.716584in}}{\pgfqpoint{4.082507in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.082507in}{1.685767in}}{\pgfqpoint{4.088629in}{1.670987in}}{\pgfqpoint{4.099525in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.110420in}{1.649196in}}{\pgfqpoint{4.125200in}{1.643074in}}{\pgfqpoint{4.140609in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{1.348025in}}{\pgfqpoint{3.010758in}{1.354147in}}{\pgfqpoint{3.021654in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{1.375938in}}{\pgfqpoint{3.038671in}{1.390718in}}{\pgfqpoint{3.038671in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{1.421535in}}{\pgfqpoint{3.032550in}{1.436315in}}{\pgfqpoint{3.021654in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{1.458106in}}{\pgfqpoint{2.995979in}{1.464228in}}{\pgfqpoint{2.980570in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{1.464228in}}{\pgfqpoint{2.950382in}{1.458106in}}{\pgfqpoint{2.939486in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{1.436315in}}{\pgfqpoint{2.922469in}{1.421535in}}{\pgfqpoint{2.922469in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{1.390718in}}{\pgfqpoint{2.928591in}{1.375938in}}{\pgfqpoint{2.939486in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{1.354147in}}{\pgfqpoint{2.965161in}{1.348025in}}{\pgfqpoint{2.980570in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{1.348025in}}{\pgfqpoint{3.058827in}{1.354147in}}{\pgfqpoint{3.069722in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{1.375938in}}{\pgfqpoint{3.086740in}{1.390718in}}{\pgfqpoint{3.086740in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{1.421535in}}{\pgfqpoint{3.080618in}{1.436315in}}{\pgfqpoint{3.069722in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{1.458106in}}{\pgfqpoint{3.044047in}{1.464228in}}{\pgfqpoint{3.028639in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{1.464228in}}{\pgfqpoint{2.998450in}{1.458106in}}{\pgfqpoint{2.987555in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{1.436315in}}{\pgfqpoint{2.970537in}{1.421535in}}{\pgfqpoint{2.970537in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{1.390718in}}{\pgfqpoint{2.976659in}{1.375938in}}{\pgfqpoint{2.987555in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{1.354147in}}{\pgfqpoint{3.013230in}{1.348025in}}{\pgfqpoint{3.028639in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637517in}{2.782245in}}%
\pgfpathcurveto{\pgfqpoint{4.652926in}{2.782245in}}{\pgfqpoint{4.667705in}{2.788367in}}{\pgfqpoint{4.678601in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{4.689497in}{2.810158in}}{\pgfqpoint{4.695619in}{2.824938in}}{\pgfqpoint{4.695619in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{4.695619in}{2.855755in}}{\pgfqpoint{4.689497in}{2.870535in}}{\pgfqpoint{4.678601in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{4.667705in}{2.892326in}}{\pgfqpoint{4.652926in}{2.898448in}}{\pgfqpoint{4.637517in}{2.898448in}}%
\pgfpathcurveto{\pgfqpoint{4.622108in}{2.898448in}}{\pgfqpoint{4.607329in}{2.892326in}}{\pgfqpoint{4.596433in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{4.585538in}{2.870535in}}{\pgfqpoint{4.579416in}{2.855755in}}{\pgfqpoint{4.579416in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{4.579416in}{2.824938in}}{\pgfqpoint{4.585538in}{2.810158in}}{\pgfqpoint{4.596433in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{4.607329in}{2.788367in}}{\pgfqpoint{4.622108in}{2.782245in}}{\pgfqpoint{4.637517in}{2.782245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.883471in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{7.898880in}{3.159020in}}{\pgfqpoint{7.913660in}{3.165142in}}{\pgfqpoint{7.924555in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{7.935451in}{3.186933in}}{\pgfqpoint{7.941573in}{3.201712in}}{\pgfqpoint{7.941573in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{7.941573in}{3.232530in}}{\pgfqpoint{7.935451in}{3.247309in}}{\pgfqpoint{7.924555in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{7.913660in}{3.269100in}}{\pgfqpoint{7.898880in}{3.275222in}}{\pgfqpoint{7.883471in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{7.868063in}{3.275222in}}{\pgfqpoint{7.853283in}{3.269100in}}{\pgfqpoint{7.842387in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{7.831492in}{3.247309in}}{\pgfqpoint{7.825370in}{3.232530in}}{\pgfqpoint{7.825370in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{7.825370in}{3.201712in}}{\pgfqpoint{7.831492in}{3.186933in}}{\pgfqpoint{7.842387in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{7.853283in}{3.165142in}}{\pgfqpoint{7.868063in}{3.159020in}}{\pgfqpoint{7.883471in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284686in}{3.671528in}}%
\pgfpathcurveto{\pgfqpoint{4.300094in}{3.671528in}}{\pgfqpoint{4.314874in}{3.677650in}}{\pgfqpoint{4.325770in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{4.336665in}{3.699441in}}{\pgfqpoint{4.342787in}{3.714221in}}{\pgfqpoint{4.342787in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{4.342787in}{3.745038in}}{\pgfqpoint{4.336665in}{3.759818in}}{\pgfqpoint{4.325770in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{4.314874in}{3.781609in}}{\pgfqpoint{4.300094in}{3.787731in}}{\pgfqpoint{4.284686in}{3.787731in}}%
\pgfpathcurveto{\pgfqpoint{4.269277in}{3.787731in}}{\pgfqpoint{4.254497in}{3.781609in}}{\pgfqpoint{4.243602in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{4.232706in}{3.759818in}}{\pgfqpoint{4.226584in}{3.745038in}}{\pgfqpoint{4.226584in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{4.226584in}{3.714221in}}{\pgfqpoint{4.232706in}{3.699441in}}{\pgfqpoint{4.243602in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{4.254497in}{3.677650in}}{\pgfqpoint{4.269277in}{3.671528in}}{\pgfqpoint{4.284686in}{3.671528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.434537in}}{\pgfqpoint{9.625695in}{2.440659in}}{\pgfqpoint{9.636591in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.462450in}}{\pgfqpoint{9.653608in}{2.477230in}}{\pgfqpoint{9.653608in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.508047in}}{\pgfqpoint{9.647487in}{2.522827in}}{\pgfqpoint{9.636591in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.544618in}}{\pgfqpoint{9.610916in}{2.550740in}}{\pgfqpoint{9.595507in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.550740in}}{\pgfqpoint{9.565319in}{2.544618in}}{\pgfqpoint{9.554423in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.522827in}}{\pgfqpoint{9.537406in}{2.508047in}}{\pgfqpoint{9.537406in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.477230in}}{\pgfqpoint{9.543528in}{2.462450in}}{\pgfqpoint{9.554423in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.440659in}}{\pgfqpoint{9.580098in}{2.434537in}}{\pgfqpoint{9.595507in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228919in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{4.244327in}{2.662606in}}{\pgfqpoint{4.259107in}{2.668728in}}{\pgfqpoint{4.270002in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{4.280898in}{2.690519in}}{\pgfqpoint{4.287020in}{2.705298in}}{\pgfqpoint{4.287020in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{4.287020in}{2.736116in}}{\pgfqpoint{4.280898in}{2.750895in}}{\pgfqpoint{4.270002in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{4.259107in}{2.772686in}}{\pgfqpoint{4.244327in}{2.778808in}}{\pgfqpoint{4.228919in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{4.213510in}{2.778808in}}{\pgfqpoint{4.198730in}{2.772686in}}{\pgfqpoint{4.187835in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{4.176939in}{2.750895in}}{\pgfqpoint{4.170817in}{2.736116in}}{\pgfqpoint{4.170817in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{4.170817in}{2.705298in}}{\pgfqpoint{4.176939in}{2.690519in}}{\pgfqpoint{4.187835in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{4.198730in}{2.668728in}}{\pgfqpoint{4.213510in}{2.662606in}}{\pgfqpoint{4.228919in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307284in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{4.322693in}{2.434537in}}{\pgfqpoint{4.337472in}{2.440659in}}{\pgfqpoint{4.348368in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{4.359263in}{2.462450in}}{\pgfqpoint{4.365385in}{2.477230in}}{\pgfqpoint{4.365385in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.365385in}{2.508047in}}{\pgfqpoint{4.359263in}{2.522827in}}{\pgfqpoint{4.348368in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{4.337472in}{2.544618in}}{\pgfqpoint{4.322693in}{2.550740in}}{\pgfqpoint{4.307284in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{4.291875in}{2.550740in}}{\pgfqpoint{4.277096in}{2.544618in}}{\pgfqpoint{4.266200in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{4.255304in}{2.522827in}}{\pgfqpoint{4.249182in}{2.508047in}}{\pgfqpoint{4.249182in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.249182in}{2.477230in}}{\pgfqpoint{4.255304in}{2.462450in}}{\pgfqpoint{4.266200in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{4.277096in}{2.440659in}}{\pgfqpoint{4.291875in}{2.434537in}}{\pgfqpoint{4.307284in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{1.643074in}}{\pgfqpoint{3.010758in}{1.649196in}}{\pgfqpoint{3.021654in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{1.670987in}}{\pgfqpoint{3.038671in}{1.685767in}}{\pgfqpoint{3.038671in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{1.716584in}}{\pgfqpoint{3.032550in}{1.731364in}}{\pgfqpoint{3.021654in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{1.753155in}}{\pgfqpoint{2.995979in}{1.759277in}}{\pgfqpoint{2.980570in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{1.759277in}}{\pgfqpoint{2.950382in}{1.753155in}}{\pgfqpoint{2.939486in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{1.731364in}}{\pgfqpoint{2.922469in}{1.716584in}}{\pgfqpoint{2.922469in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{1.685767in}}{\pgfqpoint{2.928591in}{1.670987in}}{\pgfqpoint{2.939486in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{1.649196in}}{\pgfqpoint{2.965161in}{1.643074in}}{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800300in}{3.356865in}}%
\pgfpathcurveto{\pgfqpoint{7.815708in}{3.356865in}}{\pgfqpoint{7.830488in}{3.362987in}}{\pgfqpoint{7.841383in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{7.852279in}{3.384778in}}{\pgfqpoint{7.858401in}{3.399558in}}{\pgfqpoint{7.858401in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{7.858401in}{3.430375in}}{\pgfqpoint{7.852279in}{3.445155in}}{\pgfqpoint{7.841383in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{7.830488in}{3.466946in}}{\pgfqpoint{7.815708in}{3.473068in}}{\pgfqpoint{7.800300in}{3.473068in}}%
\pgfpathcurveto{\pgfqpoint{7.784891in}{3.473068in}}{\pgfqpoint{7.770111in}{3.466946in}}{\pgfqpoint{7.759216in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{7.748320in}{3.445155in}}{\pgfqpoint{7.742198in}{3.430375in}}{\pgfqpoint{7.742198in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{7.742198in}{3.399558in}}{\pgfqpoint{7.748320in}{3.384778in}}{\pgfqpoint{7.759216in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{7.770111in}{3.362987in}}{\pgfqpoint{7.784891in}{3.356865in}}{\pgfqpoint{7.800300in}{3.356865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194926in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{4.210334in}{2.228507in}}{\pgfqpoint{4.225114in}{2.234629in}}{\pgfqpoint{4.236010in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.246905in}{2.256420in}}{\pgfqpoint{4.253027in}{2.271200in}}{\pgfqpoint{4.253027in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.253027in}{2.302017in}}{\pgfqpoint{4.246905in}{2.316797in}}{\pgfqpoint{4.236010in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.225114in}{2.338588in}}{\pgfqpoint{4.210334in}{2.344710in}}{\pgfqpoint{4.194926in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{4.179517in}{2.344710in}}{\pgfqpoint{4.164737in}{2.338588in}}{\pgfqpoint{4.153842in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.142946in}{2.316797in}}{\pgfqpoint{4.136824in}{2.302017in}}{\pgfqpoint{4.136824in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.136824in}{2.271200in}}{\pgfqpoint{4.142946in}{2.256420in}}{\pgfqpoint{4.153842in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.164737in}{2.234629in}}{\pgfqpoint{4.179517in}{2.228507in}}{\pgfqpoint{4.194926in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115842in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.131250in}{1.643074in}}{\pgfqpoint{3.146030in}{1.649196in}}{\pgfqpoint{3.156926in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.167821in}{1.670987in}}{\pgfqpoint{3.173943in}{1.685767in}}{\pgfqpoint{3.173943in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{1.716584in}}{\pgfqpoint{3.167821in}{1.731364in}}{\pgfqpoint{3.156926in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.146030in}{1.753155in}}{\pgfqpoint{3.131250in}{1.759277in}}{\pgfqpoint{3.115842in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{1.759277in}}{\pgfqpoint{3.085653in}{1.753155in}}{\pgfqpoint{3.074758in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.063862in}{1.731364in}}{\pgfqpoint{3.057740in}{1.716584in}}{\pgfqpoint{3.057740in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.057740in}{1.685767in}}{\pgfqpoint{3.063862in}{1.670987in}}{\pgfqpoint{3.074758in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{1.649196in}}{\pgfqpoint{3.100433in}{1.643074in}}{\pgfqpoint{3.115842in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168296in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.183705in}{1.643074in}}{\pgfqpoint{4.198485in}{1.649196in}}{\pgfqpoint{4.209380in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.220276in}{1.670987in}}{\pgfqpoint{4.226398in}{1.685767in}}{\pgfqpoint{4.226398in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.226398in}{1.716584in}}{\pgfqpoint{4.220276in}{1.731364in}}{\pgfqpoint{4.209380in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.198485in}{1.753155in}}{\pgfqpoint{4.183705in}{1.759277in}}{\pgfqpoint{4.168296in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.152888in}{1.759277in}}{\pgfqpoint{4.138108in}{1.753155in}}{\pgfqpoint{4.127212in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.116317in}{1.731364in}}{\pgfqpoint{4.110195in}{1.716584in}}{\pgfqpoint{4.110195in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.110195in}{1.685767in}}{\pgfqpoint{4.116317in}{1.670987in}}{\pgfqpoint{4.127212in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.138108in}{1.649196in}}{\pgfqpoint{4.152888in}{1.643074in}}{\pgfqpoint{4.168296in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.434537in}}{\pgfqpoint{9.625695in}{2.440659in}}{\pgfqpoint{9.636591in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.462450in}}{\pgfqpoint{9.653608in}{2.477230in}}{\pgfqpoint{9.653608in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.508047in}}{\pgfqpoint{9.647487in}{2.522827in}}{\pgfqpoint{9.636591in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.544618in}}{\pgfqpoint{9.610916in}{2.550740in}}{\pgfqpoint{9.595507in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.550740in}}{\pgfqpoint{9.565319in}{2.544618in}}{\pgfqpoint{9.554423in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.522827in}}{\pgfqpoint{9.537406in}{2.508047in}}{\pgfqpoint{9.537406in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.477230in}}{\pgfqpoint{9.543528in}{2.462450in}}{\pgfqpoint{9.554423in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.440659in}}{\pgfqpoint{9.580098in}{2.434537in}}{\pgfqpoint{9.595507in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.938123in}}{\pgfqpoint{9.625695in}{1.944245in}}{\pgfqpoint{9.636591in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.966036in}}{\pgfqpoint{9.653608in}{1.980816in}}{\pgfqpoint{9.653608in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.011633in}}{\pgfqpoint{9.647487in}{2.026413in}}{\pgfqpoint{9.636591in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.048204in}}{\pgfqpoint{9.610916in}{2.054326in}}{\pgfqpoint{9.595507in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.054326in}}{\pgfqpoint{9.565319in}{2.048204in}}{\pgfqpoint{9.554423in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.026413in}}{\pgfqpoint{9.537406in}{2.011633in}}{\pgfqpoint{9.537406in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.980816in}}{\pgfqpoint{9.543528in}{1.966036in}}{\pgfqpoint{9.554423in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.944245in}}{\pgfqpoint{9.580098in}{1.938123in}}{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033601in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{6.049009in}{1.348025in}}{\pgfqpoint{6.063789in}{1.354147in}}{\pgfqpoint{6.074685in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{6.085580in}{1.375938in}}{\pgfqpoint{6.091702in}{1.390718in}}{\pgfqpoint{6.091702in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{6.091702in}{1.421535in}}{\pgfqpoint{6.085580in}{1.436315in}}{\pgfqpoint{6.074685in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{6.063789in}{1.458106in}}{\pgfqpoint{6.049009in}{1.464228in}}{\pgfqpoint{6.033601in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{6.018192in}{1.464228in}}{\pgfqpoint{6.003412in}{1.458106in}}{\pgfqpoint{5.992517in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{5.981621in}{1.436315in}}{\pgfqpoint{5.975499in}{1.421535in}}{\pgfqpoint{5.975499in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{5.975499in}{1.390718in}}{\pgfqpoint{5.981621in}{1.375938in}}{\pgfqpoint{5.992517in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{6.003412in}{1.354147in}}{\pgfqpoint{6.018192in}{1.348025in}}{\pgfqpoint{6.033601in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354026in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{6.369435in}{2.518890in}}{\pgfqpoint{6.384215in}{2.525012in}}{\pgfqpoint{6.395110in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{6.406006in}{2.546804in}}{\pgfqpoint{6.412128in}{2.561583in}}{\pgfqpoint{6.412128in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{6.412128in}{2.592400in}}{\pgfqpoint{6.406006in}{2.607180in}}{\pgfqpoint{6.395110in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{6.384215in}{2.628971in}}{\pgfqpoint{6.369435in}{2.635093in}}{\pgfqpoint{6.354026in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{6.338618in}{2.635093in}}{\pgfqpoint{6.323838in}{2.628971in}}{\pgfqpoint{6.312942in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{6.302047in}{2.607180in}}{\pgfqpoint{6.295925in}{2.592400in}}{\pgfqpoint{6.295925in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{6.295925in}{2.561583in}}{\pgfqpoint{6.302047in}{2.546804in}}{\pgfqpoint{6.312942in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{6.323838in}{2.525012in}}{\pgfqpoint{6.338618in}{2.518890in}}{\pgfqpoint{6.354026in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371479in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{5.386887in}{1.643074in}}{\pgfqpoint{5.401667in}{1.649196in}}{\pgfqpoint{5.412563in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.423458in}{1.670987in}}{\pgfqpoint{5.429580in}{1.685767in}}{\pgfqpoint{5.429580in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.429580in}{1.716584in}}{\pgfqpoint{5.423458in}{1.731364in}}{\pgfqpoint{5.412563in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.401667in}{1.753155in}}{\pgfqpoint{5.386887in}{1.759277in}}{\pgfqpoint{5.371479in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{5.356070in}{1.759277in}}{\pgfqpoint{5.341290in}{1.753155in}}{\pgfqpoint{5.330395in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.319499in}{1.731364in}}{\pgfqpoint{5.313377in}{1.716584in}}{\pgfqpoint{5.313377in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.313377in}{1.685767in}}{\pgfqpoint{5.319499in}{1.670987in}}{\pgfqpoint{5.330395in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.341290in}{1.649196in}}{\pgfqpoint{5.356070in}{1.643074in}}{\pgfqpoint{5.371479in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106463in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{5.121872in}{1.643074in}}{\pgfqpoint{5.136651in}{1.649196in}}{\pgfqpoint{5.147547in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.158442in}{1.670987in}}{\pgfqpoint{5.164564in}{1.685767in}}{\pgfqpoint{5.164564in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.164564in}{1.716584in}}{\pgfqpoint{5.158442in}{1.731364in}}{\pgfqpoint{5.147547in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.136651in}{1.753155in}}{\pgfqpoint{5.121872in}{1.759277in}}{\pgfqpoint{5.106463in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{5.091054in}{1.759277in}}{\pgfqpoint{5.076275in}{1.753155in}}{\pgfqpoint{5.065379in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.054483in}{1.731364in}}{\pgfqpoint{5.048361in}{1.716584in}}{\pgfqpoint{5.048361in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.048361in}{1.685767in}}{\pgfqpoint{5.054483in}{1.670987in}}{\pgfqpoint{5.065379in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.076275in}{1.649196in}}{\pgfqpoint{5.091054in}{1.643074in}}{\pgfqpoint{5.106463in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125043in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{5.140452in}{1.643074in}}{\pgfqpoint{5.155231in}{1.649196in}}{\pgfqpoint{5.166127in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.177023in}{1.670987in}}{\pgfqpoint{5.183144in}{1.685767in}}{\pgfqpoint{5.183144in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.183144in}{1.716584in}}{\pgfqpoint{5.177023in}{1.731364in}}{\pgfqpoint{5.166127in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.155231in}{1.753155in}}{\pgfqpoint{5.140452in}{1.759277in}}{\pgfqpoint{5.125043in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{5.109634in}{1.759277in}}{\pgfqpoint{5.094855in}{1.753155in}}{\pgfqpoint{5.083959in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.073064in}{1.731364in}}{\pgfqpoint{5.066942in}{1.716584in}}{\pgfqpoint{5.066942in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.066942in}{1.685767in}}{\pgfqpoint{5.073064in}{1.670987in}}{\pgfqpoint{5.083959in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.094855in}{1.649196in}}{\pgfqpoint{5.109634in}{1.643074in}}{\pgfqpoint{5.125043in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.434537in}}{\pgfqpoint{9.625695in}{2.440659in}}{\pgfqpoint{9.636591in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.462450in}}{\pgfqpoint{9.653608in}{2.477230in}}{\pgfqpoint{9.653608in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.508047in}}{\pgfqpoint{9.647487in}{2.522827in}}{\pgfqpoint{9.636591in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.544618in}}{\pgfqpoint{9.610916in}{2.550740in}}{\pgfqpoint{9.595507in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.550740in}}{\pgfqpoint{9.565319in}{2.544618in}}{\pgfqpoint{9.554423in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.522827in}}{\pgfqpoint{9.537406in}{2.508047in}}{\pgfqpoint{9.537406in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.477230in}}{\pgfqpoint{9.543528in}{2.462450in}}{\pgfqpoint{9.554423in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.440659in}}{\pgfqpoint{9.580098in}{2.434537in}}{\pgfqpoint{9.595507in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159189in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{4.174597in}{1.348025in}}{\pgfqpoint{4.189377in}{1.354147in}}{\pgfqpoint{4.200273in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.211168in}{1.375938in}}{\pgfqpoint{4.217290in}{1.390718in}}{\pgfqpoint{4.217290in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.217290in}{1.421535in}}{\pgfqpoint{4.211168in}{1.436315in}}{\pgfqpoint{4.200273in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.189377in}{1.458106in}}{\pgfqpoint{4.174597in}{1.464228in}}{\pgfqpoint{4.159189in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{4.143780in}{1.464228in}}{\pgfqpoint{4.129000in}{1.458106in}}{\pgfqpoint{4.118105in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.107209in}{1.436315in}}{\pgfqpoint{4.101087in}{1.421535in}}{\pgfqpoint{4.101087in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.101087in}{1.390718in}}{\pgfqpoint{4.107209in}{1.375938in}}{\pgfqpoint{4.118105in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.129000in}{1.354147in}}{\pgfqpoint{4.143780in}{1.348025in}}{\pgfqpoint{4.159189in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500265in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{4.515674in}{2.884730in}}{\pgfqpoint{4.530453in}{2.890852in}}{\pgfqpoint{4.541349in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{4.552245in}{2.912644in}}{\pgfqpoint{4.558367in}{2.927423in}}{\pgfqpoint{4.558367in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{4.558367in}{2.958241in}}{\pgfqpoint{4.552245in}{2.973020in}}{\pgfqpoint{4.541349in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{4.530453in}{2.994811in}}{\pgfqpoint{4.515674in}{3.000933in}}{\pgfqpoint{4.500265in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{4.484856in}{3.000933in}}{\pgfqpoint{4.470077in}{2.994811in}}{\pgfqpoint{4.459181in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{4.448286in}{2.973020in}}{\pgfqpoint{4.442164in}{2.958241in}}{\pgfqpoint{4.442164in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{4.442164in}{2.927423in}}{\pgfqpoint{4.448286in}{2.912644in}}{\pgfqpoint{4.459181in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{4.470077in}{2.890852in}}{\pgfqpoint{4.484856in}{2.884730in}}{\pgfqpoint{4.500265in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.089012in}{1.643074in}}{\pgfqpoint{3.103792in}{1.649196in}}{\pgfqpoint{3.114687in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{1.670987in}}{\pgfqpoint{3.131705in}{1.685767in}}{\pgfqpoint{3.131705in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.131705in}{1.716584in}}{\pgfqpoint{3.125583in}{1.731364in}}{\pgfqpoint{3.114687in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.103792in}{1.753155in}}{\pgfqpoint{3.089012in}{1.759277in}}{\pgfqpoint{3.073604in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.058195in}{1.759277in}}{\pgfqpoint{3.043415in}{1.753155in}}{\pgfqpoint{3.032520in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{1.731364in}}{\pgfqpoint{3.015502in}{1.716584in}}{\pgfqpoint{3.015502in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.015502in}{1.685767in}}{\pgfqpoint{3.021624in}{1.670987in}}{\pgfqpoint{3.032520in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.043415in}{1.649196in}}{\pgfqpoint{3.058195in}{1.643074in}}{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.938123in}}{\pgfqpoint{9.625695in}{1.944245in}}{\pgfqpoint{9.636591in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.966036in}}{\pgfqpoint{9.653608in}{1.980816in}}{\pgfqpoint{9.653608in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.011633in}}{\pgfqpoint{9.647487in}{2.026413in}}{\pgfqpoint{9.636591in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.048204in}}{\pgfqpoint{9.610916in}{2.054326in}}{\pgfqpoint{9.595507in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.054326in}}{\pgfqpoint{9.565319in}{2.048204in}}{\pgfqpoint{9.554423in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.026413in}}{\pgfqpoint{9.537406in}{2.011633in}}{\pgfqpoint{9.537406in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.980816in}}{\pgfqpoint{9.543528in}{1.966036in}}{\pgfqpoint{9.554423in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.944245in}}{\pgfqpoint{9.580098in}{1.938123in}}{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147593in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{5.163001in}{9.634995in}}{\pgfqpoint{5.177781in}{9.641117in}}{\pgfqpoint{5.188676in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{5.199572in}{9.662908in}}{\pgfqpoint{5.205694in}{9.677687in}}{\pgfqpoint{5.205694in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{5.205694in}{9.708505in}}{\pgfqpoint{5.199572in}{9.723284in}}{\pgfqpoint{5.188676in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{5.177781in}{9.745075in}}{\pgfqpoint{5.163001in}{9.751197in}}{\pgfqpoint{5.147593in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{5.132184in}{9.751197in}}{\pgfqpoint{5.117404in}{9.745075in}}{\pgfqpoint{5.106509in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{5.095613in}{9.723284in}}{\pgfqpoint{5.089491in}{9.708505in}}{\pgfqpoint{5.089491in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{5.089491in}{9.677687in}}{\pgfqpoint{5.095613in}{9.662908in}}{\pgfqpoint{5.106509in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{5.117404in}{9.641117in}}{\pgfqpoint{5.132184in}{9.634995in}}{\pgfqpoint{5.147593in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177286in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.192695in}{1.643074in}}{\pgfqpoint{4.207475in}{1.649196in}}{\pgfqpoint{4.218370in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.229266in}{1.670987in}}{\pgfqpoint{4.235388in}{1.685767in}}{\pgfqpoint{4.235388in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.235388in}{1.716584in}}{\pgfqpoint{4.229266in}{1.731364in}}{\pgfqpoint{4.218370in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.207475in}{1.753155in}}{\pgfqpoint{4.192695in}{1.759277in}}{\pgfqpoint{4.177286in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.161878in}{1.759277in}}{\pgfqpoint{4.147098in}{1.753155in}}{\pgfqpoint{4.136202in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.125307in}{1.731364in}}{\pgfqpoint{4.119185in}{1.716584in}}{\pgfqpoint{4.119185in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.119185in}{1.685767in}}{\pgfqpoint{4.125307in}{1.670987in}}{\pgfqpoint{4.136202in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.147098in}{1.649196in}}{\pgfqpoint{4.161878in}{1.643074in}}{\pgfqpoint{4.177286in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809373in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{3.824782in}{1.348025in}}{\pgfqpoint{3.839561in}{1.354147in}}{\pgfqpoint{3.850457in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.861352in}{1.375938in}}{\pgfqpoint{3.867474in}{1.390718in}}{\pgfqpoint{3.867474in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.867474in}{1.421535in}}{\pgfqpoint{3.861352in}{1.436315in}}{\pgfqpoint{3.850457in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.839561in}{1.458106in}}{\pgfqpoint{3.824782in}{1.464228in}}{\pgfqpoint{3.809373in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{3.793964in}{1.464228in}}{\pgfqpoint{3.779185in}{1.458106in}}{\pgfqpoint{3.768289in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.757394in}{1.436315in}}{\pgfqpoint{3.751272in}{1.421535in}}{\pgfqpoint{3.751272in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.751272in}{1.390718in}}{\pgfqpoint{3.757394in}{1.375938in}}{\pgfqpoint{3.768289in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.779185in}{1.354147in}}{\pgfqpoint{3.793964in}{1.348025in}}{\pgfqpoint{3.809373in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314657in}{3.381145in}}%
\pgfpathcurveto{\pgfqpoint{4.330065in}{3.381145in}}{\pgfqpoint{4.344845in}{3.387266in}}{\pgfqpoint{4.355740in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{4.366636in}{3.409058in}}{\pgfqpoint{4.372758in}{3.423837in}}{\pgfqpoint{4.372758in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{4.372758in}{3.454655in}}{\pgfqpoint{4.366636in}{3.469434in}}{\pgfqpoint{4.355740in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{4.344845in}{3.491225in}}{\pgfqpoint{4.330065in}{3.497347in}}{\pgfqpoint{4.314657in}{3.497347in}}%
\pgfpathcurveto{\pgfqpoint{4.299248in}{3.497347in}}{\pgfqpoint{4.284468in}{3.491225in}}{\pgfqpoint{4.273573in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{4.262677in}{3.469434in}}{\pgfqpoint{4.256555in}{3.454655in}}{\pgfqpoint{4.256555in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{4.256555in}{3.423837in}}{\pgfqpoint{4.262677in}{3.409058in}}{\pgfqpoint{4.273573in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{4.284468in}{3.387266in}}{\pgfqpoint{4.299248in}{3.381145in}}{\pgfqpoint{4.314657in}{3.381145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{1.643074in}}{\pgfqpoint{3.058827in}{1.649196in}}{\pgfqpoint{3.069722in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{1.670987in}}{\pgfqpoint{3.086740in}{1.685767in}}{\pgfqpoint{3.086740in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{1.716584in}}{\pgfqpoint{3.080618in}{1.731364in}}{\pgfqpoint{3.069722in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{1.753155in}}{\pgfqpoint{3.044047in}{1.759277in}}{\pgfqpoint{3.028639in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{1.759277in}}{\pgfqpoint{2.998450in}{1.753155in}}{\pgfqpoint{2.987555in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{1.731364in}}{\pgfqpoint{2.970537in}{1.716584in}}{\pgfqpoint{2.970537in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{1.685767in}}{\pgfqpoint{2.976659in}{1.670987in}}{\pgfqpoint{2.987555in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{1.649196in}}{\pgfqpoint{3.013230in}{1.643074in}}{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.228507in}}{\pgfqpoint{9.625695in}{2.234629in}}{\pgfqpoint{9.636591in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.256420in}}{\pgfqpoint{9.653608in}{2.271200in}}{\pgfqpoint{9.653608in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.302017in}}{\pgfqpoint{9.647487in}{2.316797in}}{\pgfqpoint{9.636591in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.338588in}}{\pgfqpoint{9.610916in}{2.344710in}}{\pgfqpoint{9.595507in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.344710in}}{\pgfqpoint{9.565319in}{2.338588in}}{\pgfqpoint{9.554423in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.316797in}}{\pgfqpoint{9.537406in}{2.302017in}}{\pgfqpoint{9.537406in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.271200in}}{\pgfqpoint{9.543528in}{2.256420in}}{\pgfqpoint{9.554423in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.234629in}}{\pgfqpoint{9.580098in}{2.228507in}}{\pgfqpoint{9.595507in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321952in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{4.337361in}{1.348025in}}{\pgfqpoint{4.352140in}{1.354147in}}{\pgfqpoint{4.363036in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.373932in}{1.375938in}}{\pgfqpoint{4.380054in}{1.390718in}}{\pgfqpoint{4.380054in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.380054in}{1.421535in}}{\pgfqpoint{4.373932in}{1.436315in}}{\pgfqpoint{4.363036in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.352140in}{1.458106in}}{\pgfqpoint{4.337361in}{1.464228in}}{\pgfqpoint{4.321952in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{4.306543in}{1.464228in}}{\pgfqpoint{4.291764in}{1.458106in}}{\pgfqpoint{4.280868in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.269973in}{1.436315in}}{\pgfqpoint{4.263851in}{1.421535in}}{\pgfqpoint{4.263851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.263851in}{1.390718in}}{\pgfqpoint{4.269973in}{1.375938in}}{\pgfqpoint{4.280868in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.291764in}{1.354147in}}{\pgfqpoint{4.306543in}{1.348025in}}{\pgfqpoint{4.321952in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{1.348025in}}{\pgfqpoint{3.058827in}{1.354147in}}{\pgfqpoint{3.069722in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{1.375938in}}{\pgfqpoint{3.086740in}{1.390718in}}{\pgfqpoint{3.086740in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{1.421535in}}{\pgfqpoint{3.080618in}{1.436315in}}{\pgfqpoint{3.069722in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{1.458106in}}{\pgfqpoint{3.044047in}{1.464228in}}{\pgfqpoint{3.028639in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{1.464228in}}{\pgfqpoint{2.998450in}{1.458106in}}{\pgfqpoint{2.987555in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{1.436315in}}{\pgfqpoint{2.970537in}{1.421535in}}{\pgfqpoint{2.970537in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{1.390718in}}{\pgfqpoint{2.976659in}{1.375938in}}{\pgfqpoint{2.987555in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{1.354147in}}{\pgfqpoint{3.013230in}{1.348025in}}{\pgfqpoint{3.028639in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511413in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{4.526822in}{2.884730in}}{\pgfqpoint{4.541601in}{2.890852in}}{\pgfqpoint{4.552497in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{4.563392in}{2.912644in}}{\pgfqpoint{4.569514in}{2.927423in}}{\pgfqpoint{4.569514in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{4.569514in}{2.958241in}}{\pgfqpoint{4.563392in}{2.973020in}}{\pgfqpoint{4.552497in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{4.541601in}{2.994811in}}{\pgfqpoint{4.526822in}{3.000933in}}{\pgfqpoint{4.511413in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{4.496004in}{3.000933in}}{\pgfqpoint{4.481225in}{2.994811in}}{\pgfqpoint{4.470329in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{4.459433in}{2.973020in}}{\pgfqpoint{4.453311in}{2.958241in}}{\pgfqpoint{4.453311in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{4.453311in}{2.927423in}}{\pgfqpoint{4.459433in}{2.912644in}}{\pgfqpoint{4.470329in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{4.481225in}{2.890852in}}{\pgfqpoint{4.496004in}{2.884730in}}{\pgfqpoint{4.511413in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869872in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{7.885281in}{3.090761in}}{\pgfqpoint{7.900060in}{3.096883in}}{\pgfqpoint{7.910956in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{7.921852in}{3.118674in}}{\pgfqpoint{7.927974in}{3.133454in}}{\pgfqpoint{7.927974in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{7.927974in}{3.164271in}}{\pgfqpoint{7.921852in}{3.179051in}}{\pgfqpoint{7.910956in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{7.900060in}{3.200842in}}{\pgfqpoint{7.885281in}{3.206964in}}{\pgfqpoint{7.869872in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{7.854463in}{3.206964in}}{\pgfqpoint{7.839684in}{3.200842in}}{\pgfqpoint{7.828788in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{7.817893in}{3.179051in}}{\pgfqpoint{7.811771in}{3.164271in}}{\pgfqpoint{7.811771in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{7.811771in}{3.133454in}}{\pgfqpoint{7.817893in}{3.118674in}}{\pgfqpoint{7.828788in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{7.839684in}{3.096883in}}{\pgfqpoint{7.854463in}{3.090761in}}{\pgfqpoint{7.869872in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{1.643074in}}{\pgfqpoint{3.058827in}{1.649196in}}{\pgfqpoint{3.069722in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{1.670987in}}{\pgfqpoint{3.086740in}{1.685767in}}{\pgfqpoint{3.086740in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{1.716584in}}{\pgfqpoint{3.080618in}{1.731364in}}{\pgfqpoint{3.069722in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{1.753155in}}{\pgfqpoint{3.044047in}{1.759277in}}{\pgfqpoint{3.028639in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{1.759277in}}{\pgfqpoint{2.998450in}{1.753155in}}{\pgfqpoint{2.987555in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{1.731364in}}{\pgfqpoint{2.970537in}{1.716584in}}{\pgfqpoint{2.970537in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{1.685767in}}{\pgfqpoint{2.976659in}{1.670987in}}{\pgfqpoint{2.987555in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{1.649196in}}{\pgfqpoint{3.013230in}{1.643074in}}{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{1.643074in}}{\pgfqpoint{3.010758in}{1.649196in}}{\pgfqpoint{3.021654in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{1.670987in}}{\pgfqpoint{3.038671in}{1.685767in}}{\pgfqpoint{3.038671in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{1.716584in}}{\pgfqpoint{3.032550in}{1.731364in}}{\pgfqpoint{3.021654in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{1.753155in}}{\pgfqpoint{2.995979in}{1.759277in}}{\pgfqpoint{2.980570in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{1.759277in}}{\pgfqpoint{2.950382in}{1.753155in}}{\pgfqpoint{2.939486in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{1.731364in}}{\pgfqpoint{2.922469in}{1.716584in}}{\pgfqpoint{2.922469in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{1.685767in}}{\pgfqpoint{2.928591in}{1.670987in}}{\pgfqpoint{2.939486in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{1.649196in}}{\pgfqpoint{2.965161in}{1.643074in}}{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.089012in}{1.643074in}}{\pgfqpoint{3.103792in}{1.649196in}}{\pgfqpoint{3.114687in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{1.670987in}}{\pgfqpoint{3.131705in}{1.685767in}}{\pgfqpoint{3.131705in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.131705in}{1.716584in}}{\pgfqpoint{3.125583in}{1.731364in}}{\pgfqpoint{3.114687in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.103792in}{1.753155in}}{\pgfqpoint{3.089012in}{1.759277in}}{\pgfqpoint{3.073604in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.058195in}{1.759277in}}{\pgfqpoint{3.043415in}{1.753155in}}{\pgfqpoint{3.032520in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{1.731364in}}{\pgfqpoint{3.015502in}{1.716584in}}{\pgfqpoint{3.015502in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.015502in}{1.685767in}}{\pgfqpoint{3.021624in}{1.670987in}}{\pgfqpoint{3.032520in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.043415in}{1.649196in}}{\pgfqpoint{3.058195in}{1.643074in}}{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{1.643074in}}{\pgfqpoint{3.010758in}{1.649196in}}{\pgfqpoint{3.021654in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{1.670987in}}{\pgfqpoint{3.038671in}{1.685767in}}{\pgfqpoint{3.038671in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{1.716584in}}{\pgfqpoint{3.032550in}{1.731364in}}{\pgfqpoint{3.021654in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{1.753155in}}{\pgfqpoint{2.995979in}{1.759277in}}{\pgfqpoint{2.980570in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{1.759277in}}{\pgfqpoint{2.950382in}{1.753155in}}{\pgfqpoint{2.939486in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{1.731364in}}{\pgfqpoint{2.922469in}{1.716584in}}{\pgfqpoint{2.922469in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{1.685767in}}{\pgfqpoint{2.928591in}{1.670987in}}{\pgfqpoint{2.939486in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{1.649196in}}{\pgfqpoint{2.965161in}{1.643074in}}{\pgfqpoint{2.980570in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115842in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.131250in}{1.643074in}}{\pgfqpoint{3.146030in}{1.649196in}}{\pgfqpoint{3.156926in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.167821in}{1.670987in}}{\pgfqpoint{3.173943in}{1.685767in}}{\pgfqpoint{3.173943in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{1.716584in}}{\pgfqpoint{3.167821in}{1.731364in}}{\pgfqpoint{3.156926in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.146030in}{1.753155in}}{\pgfqpoint{3.131250in}{1.759277in}}{\pgfqpoint{3.115842in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{1.759277in}}{\pgfqpoint{3.085653in}{1.753155in}}{\pgfqpoint{3.074758in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.063862in}{1.731364in}}{\pgfqpoint{3.057740in}{1.716584in}}{\pgfqpoint{3.057740in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.057740in}{1.685767in}}{\pgfqpoint{3.063862in}{1.670987in}}{\pgfqpoint{3.074758in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{1.649196in}}{\pgfqpoint{3.100433in}{1.643074in}}{\pgfqpoint{3.115842in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606823in}{3.717749in}}%
\pgfpathcurveto{\pgfqpoint{5.622232in}{3.717749in}}{\pgfqpoint{5.637012in}{3.723871in}}{\pgfqpoint{5.647907in}{3.734766in}}%
\pgfpathcurveto{\pgfqpoint{5.658803in}{3.745662in}}{\pgfqpoint{5.664925in}{3.760442in}}{\pgfqpoint{5.664925in}{3.775850in}}%
\pgfpathcurveto{\pgfqpoint{5.664925in}{3.791259in}}{\pgfqpoint{5.658803in}{3.806039in}}{\pgfqpoint{5.647907in}{3.816934in}}%
\pgfpathcurveto{\pgfqpoint{5.637012in}{3.827830in}}{\pgfqpoint{5.622232in}{3.833952in}}{\pgfqpoint{5.606823in}{3.833952in}}%
\pgfpathcurveto{\pgfqpoint{5.591415in}{3.833952in}}{\pgfqpoint{5.576635in}{3.827830in}}{\pgfqpoint{5.565739in}{3.816934in}}%
\pgfpathcurveto{\pgfqpoint{5.554844in}{3.806039in}}{\pgfqpoint{5.548722in}{3.791259in}}{\pgfqpoint{5.548722in}{3.775850in}}%
\pgfpathcurveto{\pgfqpoint{5.548722in}{3.760442in}}{\pgfqpoint{5.554844in}{3.745662in}}{\pgfqpoint{5.565739in}{3.734766in}}%
\pgfpathcurveto{\pgfqpoint{5.576635in}{3.723871in}}{\pgfqpoint{5.591415in}{3.717749in}}{\pgfqpoint{5.606823in}{3.717749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.338906in}}{\pgfqpoint{9.625695in}{2.345027in}}{\pgfqpoint{9.636591in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.366819in}}{\pgfqpoint{9.653608in}{2.381598in}}{\pgfqpoint{9.653608in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.412416in}}{\pgfqpoint{9.647487in}{2.427195in}}{\pgfqpoint{9.636591in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.448986in}}{\pgfqpoint{9.610916in}{2.455108in}}{\pgfqpoint{9.595507in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.455108in}}{\pgfqpoint{9.565319in}{2.448986in}}{\pgfqpoint{9.554423in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.427195in}}{\pgfqpoint{9.537406in}{2.412416in}}{\pgfqpoint{9.537406in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.381598in}}{\pgfqpoint{9.543528in}{2.366819in}}{\pgfqpoint{9.554423in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.345027in}}{\pgfqpoint{9.580098in}{2.338906in}}{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.089012in}{1.643074in}}{\pgfqpoint{3.103792in}{1.649196in}}{\pgfqpoint{3.114687in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{1.670987in}}{\pgfqpoint{3.131705in}{1.685767in}}{\pgfqpoint{3.131705in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.131705in}{1.716584in}}{\pgfqpoint{3.125583in}{1.731364in}}{\pgfqpoint{3.114687in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.103792in}{1.753155in}}{\pgfqpoint{3.089012in}{1.759277in}}{\pgfqpoint{3.073604in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.058195in}{1.759277in}}{\pgfqpoint{3.043415in}{1.753155in}}{\pgfqpoint{3.032520in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{1.731364in}}{\pgfqpoint{3.015502in}{1.716584in}}{\pgfqpoint{3.015502in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.015502in}{1.685767in}}{\pgfqpoint{3.021624in}{1.670987in}}{\pgfqpoint{3.032520in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.043415in}{1.649196in}}{\pgfqpoint{3.058195in}{1.643074in}}{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{1.643074in}}{\pgfqpoint{3.058827in}{1.649196in}}{\pgfqpoint{3.069722in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{1.670987in}}{\pgfqpoint{3.086740in}{1.685767in}}{\pgfqpoint{3.086740in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{1.716584in}}{\pgfqpoint{3.080618in}{1.731364in}}{\pgfqpoint{3.069722in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{1.753155in}}{\pgfqpoint{3.044047in}{1.759277in}}{\pgfqpoint{3.028639in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{1.759277in}}{\pgfqpoint{2.998450in}{1.753155in}}{\pgfqpoint{2.987555in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{1.731364in}}{\pgfqpoint{2.970537in}{1.716584in}}{\pgfqpoint{2.970537in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{1.685767in}}{\pgfqpoint{2.976659in}{1.670987in}}{\pgfqpoint{2.987555in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{1.649196in}}{\pgfqpoint{3.013230in}{1.643074in}}{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178539in}{4.519314in}}%
\pgfpathcurveto{\pgfqpoint{6.193947in}{4.519314in}}{\pgfqpoint{6.208727in}{4.525435in}}{\pgfqpoint{6.219622in}{4.536331in}}%
\pgfpathcurveto{\pgfqpoint{6.230518in}{4.547227in}}{\pgfqpoint{6.236640in}{4.562006in}}{\pgfqpoint{6.236640in}{4.577415in}}%
\pgfpathcurveto{\pgfqpoint{6.236640in}{4.592824in}}{\pgfqpoint{6.230518in}{4.607603in}}{\pgfqpoint{6.219622in}{4.618499in}}%
\pgfpathcurveto{\pgfqpoint{6.208727in}{4.629394in}}{\pgfqpoint{6.193947in}{4.635516in}}{\pgfqpoint{6.178539in}{4.635516in}}%
\pgfpathcurveto{\pgfqpoint{6.163130in}{4.635516in}}{\pgfqpoint{6.148350in}{4.629394in}}{\pgfqpoint{6.137455in}{4.618499in}}%
\pgfpathcurveto{\pgfqpoint{6.126559in}{4.607603in}}{\pgfqpoint{6.120437in}{4.592824in}}{\pgfqpoint{6.120437in}{4.577415in}}%
\pgfpathcurveto{\pgfqpoint{6.120437in}{4.562006in}}{\pgfqpoint{6.126559in}{4.547227in}}{\pgfqpoint{6.137455in}{4.536331in}}%
\pgfpathcurveto{\pgfqpoint{6.148350in}{4.525435in}}{\pgfqpoint{6.163130in}{4.519314in}}{\pgfqpoint{6.178539in}{4.519314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.944346in}{1.643074in}}{\pgfqpoint{2.959126in}{1.649196in}}{\pgfqpoint{2.970022in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.980917in}{1.670987in}}{\pgfqpoint{2.987039in}{1.685767in}}{\pgfqpoint{2.987039in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{1.716584in}}{\pgfqpoint{2.980917in}{1.731364in}}{\pgfqpoint{2.970022in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.959126in}{1.753155in}}{\pgfqpoint{2.944346in}{1.759277in}}{\pgfqpoint{2.928938in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.913529in}{1.759277in}}{\pgfqpoint{2.898749in}{1.753155in}}{\pgfqpoint{2.887854in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{1.731364in}}{\pgfqpoint{2.870836in}{1.716584in}}{\pgfqpoint{2.870836in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.870836in}{1.685767in}}{\pgfqpoint{2.876958in}{1.670987in}}{\pgfqpoint{2.887854in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.898749in}{1.649196in}}{\pgfqpoint{2.913529in}{1.643074in}}{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676262in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{3.691670in}{3.159020in}}{\pgfqpoint{3.706450in}{3.165142in}}{\pgfqpoint{3.717346in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{3.728241in}{3.186933in}}{\pgfqpoint{3.734363in}{3.201712in}}{\pgfqpoint{3.734363in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{3.734363in}{3.232530in}}{\pgfqpoint{3.728241in}{3.247309in}}{\pgfqpoint{3.717346in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{3.706450in}{3.269100in}}{\pgfqpoint{3.691670in}{3.275222in}}{\pgfqpoint{3.676262in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{3.660853in}{3.275222in}}{\pgfqpoint{3.646073in}{3.269100in}}{\pgfqpoint{3.635178in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{3.624282in}{3.247309in}}{\pgfqpoint{3.618160in}{3.232530in}}{\pgfqpoint{3.618160in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{3.618160in}{3.201712in}}{\pgfqpoint{3.624282in}{3.186933in}}{\pgfqpoint{3.635178in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{3.646073in}{3.165142in}}{\pgfqpoint{3.660853in}{3.159020in}}{\pgfqpoint{3.676262in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.944346in}{1.643074in}}{\pgfqpoint{2.959126in}{1.649196in}}{\pgfqpoint{2.970022in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.980917in}{1.670987in}}{\pgfqpoint{2.987039in}{1.685767in}}{\pgfqpoint{2.987039in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{1.716584in}}{\pgfqpoint{2.980917in}{1.731364in}}{\pgfqpoint{2.970022in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.959126in}{1.753155in}}{\pgfqpoint{2.944346in}{1.759277in}}{\pgfqpoint{2.928938in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.913529in}{1.759277in}}{\pgfqpoint{2.898749in}{1.753155in}}{\pgfqpoint{2.887854in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{1.731364in}}{\pgfqpoint{2.870836in}{1.716584in}}{\pgfqpoint{2.870836in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.870836in}{1.685767in}}{\pgfqpoint{2.876958in}{1.670987in}}{\pgfqpoint{2.887854in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.898749in}{1.649196in}}{\pgfqpoint{2.913529in}{1.643074in}}{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.518890in}}{\pgfqpoint{9.625695in}{2.525012in}}{\pgfqpoint{9.636591in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.546804in}}{\pgfqpoint{9.653608in}{2.561583in}}{\pgfqpoint{9.653608in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.592400in}}{\pgfqpoint{9.647487in}{2.607180in}}{\pgfqpoint{9.636591in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.628971in}}{\pgfqpoint{9.610916in}{2.635093in}}{\pgfqpoint{9.595507in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.635093in}}{\pgfqpoint{9.565319in}{2.628971in}}{\pgfqpoint{9.554423in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.607180in}}{\pgfqpoint{9.537406in}{2.592400in}}{\pgfqpoint{9.537406in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.561583in}}{\pgfqpoint{9.543528in}{2.546804in}}{\pgfqpoint{9.554423in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.525012in}}{\pgfqpoint{9.580098in}{2.518890in}}{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756033in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{4.771441in}{2.835320in}}{\pgfqpoint{4.786221in}{2.841442in}}{\pgfqpoint{4.797117in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{4.808012in}{2.863233in}}{\pgfqpoint{4.814134in}{2.878012in}}{\pgfqpoint{4.814134in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{4.814134in}{2.908830in}}{\pgfqpoint{4.808012in}{2.923609in}}{\pgfqpoint{4.797117in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{4.786221in}{2.945400in}}{\pgfqpoint{4.771441in}{2.951522in}}{\pgfqpoint{4.756033in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{4.740624in}{2.951522in}}{\pgfqpoint{4.725844in}{2.945400in}}{\pgfqpoint{4.714949in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{4.704053in}{2.923609in}}{\pgfqpoint{4.697931in}{2.908830in}}{\pgfqpoint{4.697931in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{4.697931in}{2.878012in}}{\pgfqpoint{4.704053in}{2.863233in}}{\pgfqpoint{4.714949in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{4.725844in}{2.841442in}}{\pgfqpoint{4.740624in}{2.835320in}}{\pgfqpoint{4.756033in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329172in}{6.964200in}}%
\pgfpathcurveto{\pgfqpoint{4.344581in}{6.964200in}}{\pgfqpoint{4.359360in}{6.970322in}}{\pgfqpoint{4.370256in}{6.981217in}}%
\pgfpathcurveto{\pgfqpoint{4.381152in}{6.992113in}}{\pgfqpoint{4.387273in}{7.006893in}}{\pgfqpoint{4.387273in}{7.022301in}}%
\pgfpathcurveto{\pgfqpoint{4.387273in}{7.037710in}}{\pgfqpoint{4.381152in}{7.052490in}}{\pgfqpoint{4.370256in}{7.063385in}}%
\pgfpathcurveto{\pgfqpoint{4.359360in}{7.074281in}}{\pgfqpoint{4.344581in}{7.080403in}}{\pgfqpoint{4.329172in}{7.080403in}}%
\pgfpathcurveto{\pgfqpoint{4.313763in}{7.080403in}}{\pgfqpoint{4.298984in}{7.074281in}}{\pgfqpoint{4.288088in}{7.063385in}}%
\pgfpathcurveto{\pgfqpoint{4.277193in}{7.052490in}}{\pgfqpoint{4.271071in}{7.037710in}}{\pgfqpoint{4.271071in}{7.022301in}}%
\pgfpathcurveto{\pgfqpoint{4.271071in}{7.006893in}}{\pgfqpoint{4.277193in}{6.992113in}}{\pgfqpoint{4.288088in}{6.981217in}}%
\pgfpathcurveto{\pgfqpoint{4.298984in}{6.970322in}}{\pgfqpoint{4.313763in}{6.964200in}}{\pgfqpoint{4.329172in}{6.964200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261330in}{3.404628in}}%
\pgfpathcurveto{\pgfqpoint{4.276739in}{3.404628in}}{\pgfqpoint{4.291518in}{3.410750in}}{\pgfqpoint{4.302414in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{4.313309in}{3.432541in}}{\pgfqpoint{4.319431in}{3.447320in}}{\pgfqpoint{4.319431in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{4.319431in}{3.478138in}}{\pgfqpoint{4.313309in}{3.492917in}}{\pgfqpoint{4.302414in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{4.291518in}{3.514709in}}{\pgfqpoint{4.276739in}{3.520831in}}{\pgfqpoint{4.261330in}{3.520831in}}%
\pgfpathcurveto{\pgfqpoint{4.245921in}{3.520831in}}{\pgfqpoint{4.231142in}{3.514709in}}{\pgfqpoint{4.220246in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{4.209350in}{3.492917in}}{\pgfqpoint{4.203228in}{3.478138in}}{\pgfqpoint{4.203228in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{4.203228in}{3.447320in}}{\pgfqpoint{4.209350in}{3.432541in}}{\pgfqpoint{4.220246in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{4.231142in}{3.410750in}}{\pgfqpoint{4.245921in}{3.404628in}}{\pgfqpoint{4.261330in}{3.404628in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321952in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{4.337361in}{2.434537in}}{\pgfqpoint{4.352140in}{2.440659in}}{\pgfqpoint{4.363036in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{4.373932in}{2.462450in}}{\pgfqpoint{4.380054in}{2.477230in}}{\pgfqpoint{4.380054in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.380054in}{2.508047in}}{\pgfqpoint{4.373932in}{2.522827in}}{\pgfqpoint{4.363036in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{4.352140in}{2.544618in}}{\pgfqpoint{4.337361in}{2.550740in}}{\pgfqpoint{4.321952in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{4.306543in}{2.550740in}}{\pgfqpoint{4.291764in}{2.544618in}}{\pgfqpoint{4.280868in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{4.269973in}{2.522827in}}{\pgfqpoint{4.263851in}{2.508047in}}{\pgfqpoint{4.263851in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{4.263851in}{2.477230in}}{\pgfqpoint{4.269973in}{2.462450in}}{\pgfqpoint{4.280868in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{4.291764in}{2.440659in}}{\pgfqpoint{4.306543in}{2.434537in}}{\pgfqpoint{4.321952in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220575in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{4.235983in}{1.348025in}}{\pgfqpoint{4.250763in}{1.354147in}}{\pgfqpoint{4.261658in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.272554in}{1.375938in}}{\pgfqpoint{4.278676in}{1.390718in}}{\pgfqpoint{4.278676in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.278676in}{1.421535in}}{\pgfqpoint{4.272554in}{1.436315in}}{\pgfqpoint{4.261658in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.250763in}{1.458106in}}{\pgfqpoint{4.235983in}{1.464228in}}{\pgfqpoint{4.220575in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{4.205166in}{1.464228in}}{\pgfqpoint{4.190386in}{1.458106in}}{\pgfqpoint{4.179491in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.168595in}{1.436315in}}{\pgfqpoint{4.162473in}{1.421535in}}{\pgfqpoint{4.162473in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.162473in}{1.390718in}}{\pgfqpoint{4.168595in}{1.375938in}}{\pgfqpoint{4.179491in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.190386in}{1.354147in}}{\pgfqpoint{4.205166in}{1.348025in}}{\pgfqpoint{4.220575in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.944346in}{1.643074in}}{\pgfqpoint{2.959126in}{1.649196in}}{\pgfqpoint{2.970022in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.980917in}{1.670987in}}{\pgfqpoint{2.987039in}{1.685767in}}{\pgfqpoint{2.987039in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{1.716584in}}{\pgfqpoint{2.980917in}{1.731364in}}{\pgfqpoint{2.970022in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.959126in}{1.753155in}}{\pgfqpoint{2.944346in}{1.759277in}}{\pgfqpoint{2.928938in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.913529in}{1.759277in}}{\pgfqpoint{2.898749in}{1.753155in}}{\pgfqpoint{2.887854in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{1.731364in}}{\pgfqpoint{2.870836in}{1.716584in}}{\pgfqpoint{2.870836in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.870836in}{1.685767in}}{\pgfqpoint{2.876958in}{1.670987in}}{\pgfqpoint{2.887854in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.898749in}{1.649196in}}{\pgfqpoint{2.913529in}{1.643074in}}{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159189in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{4.174597in}{2.228507in}}{\pgfqpoint{4.189377in}{2.234629in}}{\pgfqpoint{4.200273in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.211168in}{2.256420in}}{\pgfqpoint{4.217290in}{2.271200in}}{\pgfqpoint{4.217290in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.217290in}{2.302017in}}{\pgfqpoint{4.211168in}{2.316797in}}{\pgfqpoint{4.200273in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.189377in}{2.338588in}}{\pgfqpoint{4.174597in}{2.344710in}}{\pgfqpoint{4.159189in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{4.143780in}{2.344710in}}{\pgfqpoint{4.129000in}{2.338588in}}{\pgfqpoint{4.118105in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.107209in}{2.316797in}}{\pgfqpoint{4.101087in}{2.302017in}}{\pgfqpoint{4.101087in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.101087in}{2.271200in}}{\pgfqpoint{4.107209in}{2.256420in}}{\pgfqpoint{4.118105in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.129000in}{2.234629in}}{\pgfqpoint{4.143780in}{2.228507in}}{\pgfqpoint{4.159189in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336318in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{4.351727in}{3.125703in}}{\pgfqpoint{4.366506in}{3.131825in}}{\pgfqpoint{4.377402in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{4.388297in}{3.153616in}}{\pgfqpoint{4.394419in}{3.168396in}}{\pgfqpoint{4.394419in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{4.394419in}{3.199213in}}{\pgfqpoint{4.388297in}{3.213993in}}{\pgfqpoint{4.377402in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{4.366506in}{3.235784in}}{\pgfqpoint{4.351727in}{3.241906in}}{\pgfqpoint{4.336318in}{3.241906in}}%
\pgfpathcurveto{\pgfqpoint{4.320909in}{3.241906in}}{\pgfqpoint{4.306130in}{3.235784in}}{\pgfqpoint{4.295234in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{4.284338in}{3.213993in}}{\pgfqpoint{4.278217in}{3.199213in}}{\pgfqpoint{4.278217in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{4.278217in}{3.168396in}}{\pgfqpoint{4.284338in}{3.153616in}}{\pgfqpoint{4.295234in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{4.306130in}{3.131825in}}{\pgfqpoint{4.320909in}{3.125703in}}{\pgfqpoint{4.336318in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808499in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{4.823907in}{2.930951in}}{\pgfqpoint{4.838687in}{2.937073in}}{\pgfqpoint{4.849582in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{4.860478in}{2.958864in}}{\pgfqpoint{4.866600in}{2.973644in}}{\pgfqpoint{4.866600in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{4.866600in}{3.004461in}}{\pgfqpoint{4.860478in}{3.019241in}}{\pgfqpoint{4.849582in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{4.838687in}{3.041032in}}{\pgfqpoint{4.823907in}{3.047154in}}{\pgfqpoint{4.808499in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{4.793090in}{3.047154in}}{\pgfqpoint{4.778310in}{3.041032in}}{\pgfqpoint{4.767415in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{4.756519in}{3.019241in}}{\pgfqpoint{4.750397in}{3.004461in}}{\pgfqpoint{4.750397in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{4.750397in}{2.973644in}}{\pgfqpoint{4.756519in}{2.958864in}}{\pgfqpoint{4.767415in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{4.778310in}{2.937073in}}{\pgfqpoint{4.793090in}{2.930951in}}{\pgfqpoint{4.808499in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321952in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{4.337361in}{2.662606in}}{\pgfqpoint{4.352140in}{2.668728in}}{\pgfqpoint{4.363036in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{4.373932in}{2.690519in}}{\pgfqpoint{4.380054in}{2.705298in}}{\pgfqpoint{4.380054in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{4.380054in}{2.736116in}}{\pgfqpoint{4.373932in}{2.750895in}}{\pgfqpoint{4.363036in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{4.352140in}{2.772686in}}{\pgfqpoint{4.337361in}{2.778808in}}{\pgfqpoint{4.321952in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{4.306543in}{2.778808in}}{\pgfqpoint{4.291764in}{2.772686in}}{\pgfqpoint{4.280868in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{4.269973in}{2.750895in}}{\pgfqpoint{4.263851in}{2.736116in}}{\pgfqpoint{4.263851in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{4.263851in}{2.705298in}}{\pgfqpoint{4.269973in}{2.690519in}}{\pgfqpoint{4.280868in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{4.291764in}{2.668728in}}{\pgfqpoint{4.306543in}{2.662606in}}{\pgfqpoint{4.321952in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.089012in}{1.643074in}}{\pgfqpoint{3.103792in}{1.649196in}}{\pgfqpoint{3.114687in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{1.670987in}}{\pgfqpoint{3.131705in}{1.685767in}}{\pgfqpoint{3.131705in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.131705in}{1.716584in}}{\pgfqpoint{3.125583in}{1.731364in}}{\pgfqpoint{3.114687in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.103792in}{1.753155in}}{\pgfqpoint{3.089012in}{1.759277in}}{\pgfqpoint{3.073604in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.058195in}{1.759277in}}{\pgfqpoint{3.043415in}{1.753155in}}{\pgfqpoint{3.032520in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{1.731364in}}{\pgfqpoint{3.015502in}{1.716584in}}{\pgfqpoint{3.015502in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.015502in}{1.685767in}}{\pgfqpoint{3.021624in}{1.670987in}}{\pgfqpoint{3.032520in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.043415in}{1.649196in}}{\pgfqpoint{3.058195in}{1.643074in}}{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{8.790913in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{8.790913in}}{\pgfqpoint{9.625695in}{8.797035in}}{\pgfqpoint{9.636591in}{8.807930in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{8.818826in}}{\pgfqpoint{9.653608in}{8.833606in}}{\pgfqpoint{9.653608in}{8.849014in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{8.864423in}}{\pgfqpoint{9.647487in}{8.879203in}}{\pgfqpoint{9.636591in}{8.890098in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{8.900994in}}{\pgfqpoint{9.610916in}{8.907116in}}{\pgfqpoint{9.595507in}{8.907116in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{8.907116in}}{\pgfqpoint{9.565319in}{8.900994in}}{\pgfqpoint{9.554423in}{8.890098in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{8.879203in}}{\pgfqpoint{9.537406in}{8.864423in}}{\pgfqpoint{9.537406in}{8.849014in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{8.833606in}}{\pgfqpoint{9.543528in}{8.818826in}}{\pgfqpoint{9.554423in}{8.807930in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{8.797035in}}{\pgfqpoint{9.580098in}{8.790913in}}{\pgfqpoint{9.595507in}{8.790913in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203581in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.218989in}{1.643074in}}{\pgfqpoint{4.233769in}{1.649196in}}{\pgfqpoint{4.244665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.255560in}{1.670987in}}{\pgfqpoint{4.261682in}{1.685767in}}{\pgfqpoint{4.261682in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.261682in}{1.716584in}}{\pgfqpoint{4.255560in}{1.731364in}}{\pgfqpoint{4.244665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.233769in}{1.753155in}}{\pgfqpoint{4.218989in}{1.759277in}}{\pgfqpoint{4.203581in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.188172in}{1.759277in}}{\pgfqpoint{4.173392in}{1.753155in}}{\pgfqpoint{4.162497in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.151601in}{1.731364in}}{\pgfqpoint{4.145479in}{1.716584in}}{\pgfqpoint{4.145479in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.145479in}{1.685767in}}{\pgfqpoint{4.151601in}{1.670987in}}{\pgfqpoint{4.162497in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.173392in}{1.649196in}}{\pgfqpoint{4.188172in}{1.643074in}}{\pgfqpoint{4.203581in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775227in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{4.790636in}{2.884730in}}{\pgfqpoint{4.805416in}{2.890852in}}{\pgfqpoint{4.816311in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{4.827207in}{2.912644in}}{\pgfqpoint{4.833329in}{2.927423in}}{\pgfqpoint{4.833329in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{4.833329in}{2.958241in}}{\pgfqpoint{4.827207in}{2.973020in}}{\pgfqpoint{4.816311in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{4.805416in}{2.994811in}}{\pgfqpoint{4.790636in}{3.000933in}}{\pgfqpoint{4.775227in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{4.759819in}{3.000933in}}{\pgfqpoint{4.745039in}{2.994811in}}{\pgfqpoint{4.734143in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{4.723248in}{2.973020in}}{\pgfqpoint{4.717126in}{2.958241in}}{\pgfqpoint{4.717126in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{4.717126in}{2.927423in}}{\pgfqpoint{4.723248in}{2.912644in}}{\pgfqpoint{4.734143in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{4.745039in}{2.890852in}}{\pgfqpoint{4.759819in}{2.884730in}}{\pgfqpoint{4.775227in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488936in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{4.504345in}{2.662606in}}{\pgfqpoint{4.519125in}{2.668728in}}{\pgfqpoint{4.530020in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{4.540916in}{2.690519in}}{\pgfqpoint{4.547038in}{2.705298in}}{\pgfqpoint{4.547038in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{4.547038in}{2.736116in}}{\pgfqpoint{4.540916in}{2.750895in}}{\pgfqpoint{4.530020in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{4.519125in}{2.772686in}}{\pgfqpoint{4.504345in}{2.778808in}}{\pgfqpoint{4.488936in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{4.473528in}{2.778808in}}{\pgfqpoint{4.458748in}{2.772686in}}{\pgfqpoint{4.447852in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{4.436957in}{2.750895in}}{\pgfqpoint{4.430835in}{2.736116in}}{\pgfqpoint{4.430835in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{4.430835in}{2.705298in}}{\pgfqpoint{4.436957in}{2.690519in}}{\pgfqpoint{4.447852in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{4.458748in}{2.668728in}}{\pgfqpoint{4.473528in}{2.662606in}}{\pgfqpoint{4.488936in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119968in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{8.135377in}{9.634995in}}{\pgfqpoint{8.150156in}{9.641117in}}{\pgfqpoint{8.161052in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{8.171947in}{9.662908in}}{\pgfqpoint{8.178069in}{9.677687in}}{\pgfqpoint{8.178069in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{8.178069in}{9.708505in}}{\pgfqpoint{8.171947in}{9.723284in}}{\pgfqpoint{8.161052in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{8.150156in}{9.745075in}}{\pgfqpoint{8.135377in}{9.751197in}}{\pgfqpoint{8.119968in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{8.104559in}{9.751197in}}{\pgfqpoint{8.089780in}{9.745075in}}{\pgfqpoint{8.078884in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{8.067988in}{9.723284in}}{\pgfqpoint{8.061867in}{9.708505in}}{\pgfqpoint{8.061867in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{8.061867in}{9.677687in}}{\pgfqpoint{8.067988in}{9.662908in}}{\pgfqpoint{8.078884in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{8.089780in}{9.641117in}}{\pgfqpoint{8.104559in}{9.634995in}}{\pgfqpoint{8.119968in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.944346in}{1.643074in}}{\pgfqpoint{2.959126in}{1.649196in}}{\pgfqpoint{2.970022in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.980917in}{1.670987in}}{\pgfqpoint{2.987039in}{1.685767in}}{\pgfqpoint{2.987039in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{1.716584in}}{\pgfqpoint{2.980917in}{1.731364in}}{\pgfqpoint{2.970022in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.959126in}{1.753155in}}{\pgfqpoint{2.944346in}{1.759277in}}{\pgfqpoint{2.928938in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.913529in}{1.759277in}}{\pgfqpoint{2.898749in}{1.753155in}}{\pgfqpoint{2.887854in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{1.731364in}}{\pgfqpoint{2.870836in}{1.716584in}}{\pgfqpoint{2.870836in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.870836in}{1.685767in}}{\pgfqpoint{2.876958in}{1.670987in}}{\pgfqpoint{2.887854in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.898749in}{1.649196in}}{\pgfqpoint{2.913529in}{1.643074in}}{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559481in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{4.574890in}{9.634995in}}{\pgfqpoint{4.589670in}{9.641117in}}{\pgfqpoint{4.600565in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{4.611461in}{9.662908in}}{\pgfqpoint{4.617583in}{9.677687in}}{\pgfqpoint{4.617583in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{4.617583in}{9.708505in}}{\pgfqpoint{4.611461in}{9.723284in}}{\pgfqpoint{4.600565in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{4.589670in}{9.745075in}}{\pgfqpoint{4.574890in}{9.751197in}}{\pgfqpoint{4.559481in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{4.544073in}{9.751197in}}{\pgfqpoint{4.529293in}{9.745075in}}{\pgfqpoint{4.518397in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{4.507502in}{9.723284in}}{\pgfqpoint{4.501380in}{9.708505in}}{\pgfqpoint{4.501380in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{4.501380in}{9.677687in}}{\pgfqpoint{4.507502in}{9.662908in}}{\pgfqpoint{4.518397in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{4.529293in}{9.641117in}}{\pgfqpoint{4.544073in}{9.634995in}}{\pgfqpoint{4.559481in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336318in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{4.351727in}{3.090761in}}{\pgfqpoint{4.366506in}{3.096883in}}{\pgfqpoint{4.377402in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{4.388297in}{3.118674in}}{\pgfqpoint{4.394419in}{3.133454in}}{\pgfqpoint{4.394419in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{4.394419in}{3.164271in}}{\pgfqpoint{4.388297in}{3.179051in}}{\pgfqpoint{4.377402in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{4.366506in}{3.200842in}}{\pgfqpoint{4.351727in}{3.206964in}}{\pgfqpoint{4.336318in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{4.320909in}{3.206964in}}{\pgfqpoint{4.306130in}{3.200842in}}{\pgfqpoint{4.295234in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{4.284338in}{3.179051in}}{\pgfqpoint{4.278217in}{3.164271in}}{\pgfqpoint{4.278217in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{4.278217in}{3.133454in}}{\pgfqpoint{4.284338in}{3.118674in}}{\pgfqpoint{4.295234in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{4.306130in}{3.096883in}}{\pgfqpoint{4.320909in}{3.090761in}}{\pgfqpoint{4.336318in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.854454in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{7.869863in}{2.518890in}}{\pgfqpoint{7.884642in}{2.525012in}}{\pgfqpoint{7.895538in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{7.906434in}{2.546804in}}{\pgfqpoint{7.912555in}{2.561583in}}{\pgfqpoint{7.912555in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{7.912555in}{2.592400in}}{\pgfqpoint{7.906434in}{2.607180in}}{\pgfqpoint{7.895538in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{7.884642in}{2.628971in}}{\pgfqpoint{7.869863in}{2.635093in}}{\pgfqpoint{7.854454in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{7.839045in}{2.635093in}}{\pgfqpoint{7.824266in}{2.628971in}}{\pgfqpoint{7.813370in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{7.802475in}{2.607180in}}{\pgfqpoint{7.796353in}{2.592400in}}{\pgfqpoint{7.796353in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{7.796353in}{2.561583in}}{\pgfqpoint{7.802475in}{2.546804in}}{\pgfqpoint{7.813370in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{7.824266in}{2.525012in}}{\pgfqpoint{7.839045in}{2.518890in}}{\pgfqpoint{7.854454in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094593in}{4.027755in}}%
\pgfpathcurveto{\pgfqpoint{5.110002in}{4.027755in}}{\pgfqpoint{5.124782in}{4.033877in}}{\pgfqpoint{5.135677in}{4.044772in}}%
\pgfpathcurveto{\pgfqpoint{5.146573in}{4.055668in}}{\pgfqpoint{5.152695in}{4.070448in}}{\pgfqpoint{5.152695in}{4.085856in}}%
\pgfpathcurveto{\pgfqpoint{5.152695in}{4.101265in}}{\pgfqpoint{5.146573in}{4.116045in}}{\pgfqpoint{5.135677in}{4.126940in}}%
\pgfpathcurveto{\pgfqpoint{5.124782in}{4.137836in}}{\pgfqpoint{5.110002in}{4.143958in}}{\pgfqpoint{5.094593in}{4.143958in}}%
\pgfpathcurveto{\pgfqpoint{5.079185in}{4.143958in}}{\pgfqpoint{5.064405in}{4.137836in}}{\pgfqpoint{5.053510in}{4.126940in}}%
\pgfpathcurveto{\pgfqpoint{5.042614in}{4.116045in}}{\pgfqpoint{5.036492in}{4.101265in}}{\pgfqpoint{5.036492in}{4.085856in}}%
\pgfpathcurveto{\pgfqpoint{5.036492in}{4.070448in}}{\pgfqpoint{5.042614in}{4.055668in}}{\pgfqpoint{5.053510in}{4.044772in}}%
\pgfpathcurveto{\pgfqpoint{5.064405in}{4.033877in}}{\pgfqpoint{5.079185in}{4.027755in}}{\pgfqpoint{5.094593in}{4.027755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.089012in}{1.643074in}}{\pgfqpoint{3.103792in}{1.649196in}}{\pgfqpoint{3.114687in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{1.670987in}}{\pgfqpoint{3.131705in}{1.685767in}}{\pgfqpoint{3.131705in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.131705in}{1.716584in}}{\pgfqpoint{3.125583in}{1.731364in}}{\pgfqpoint{3.114687in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.103792in}{1.753155in}}{\pgfqpoint{3.089012in}{1.759277in}}{\pgfqpoint{3.073604in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.058195in}{1.759277in}}{\pgfqpoint{3.043415in}{1.753155in}}{\pgfqpoint{3.032520in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{1.731364in}}{\pgfqpoint{3.015502in}{1.716584in}}{\pgfqpoint{3.015502in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.015502in}{1.685767in}}{\pgfqpoint{3.021624in}{1.670987in}}{\pgfqpoint{3.032520in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.043415in}{1.649196in}}{\pgfqpoint{3.058195in}{1.643074in}}{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384386in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{4.399795in}{2.835320in}}{\pgfqpoint{4.414575in}{2.841442in}}{\pgfqpoint{4.425470in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{4.436366in}{2.863233in}}{\pgfqpoint{4.442488in}{2.878012in}}{\pgfqpoint{4.442488in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{4.442488in}{2.908830in}}{\pgfqpoint{4.436366in}{2.923609in}}{\pgfqpoint{4.425470in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{4.414575in}{2.945400in}}{\pgfqpoint{4.399795in}{2.951522in}}{\pgfqpoint{4.384386in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{4.368978in}{2.951522in}}{\pgfqpoint{4.354198in}{2.945400in}}{\pgfqpoint{4.343303in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{4.332407in}{2.923609in}}{\pgfqpoint{4.326285in}{2.908830in}}{\pgfqpoint{4.326285in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{4.326285in}{2.878012in}}{\pgfqpoint{4.332407in}{2.863233in}}{\pgfqpoint{4.343303in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{4.354198in}{2.841442in}}{\pgfqpoint{4.368978in}{2.835320in}}{\pgfqpoint{4.384386in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373773in}{4.311657in}}%
\pgfpathcurveto{\pgfqpoint{6.389182in}{4.311657in}}{\pgfqpoint{6.403962in}{4.317779in}}{\pgfqpoint{6.414857in}{4.328675in}}%
\pgfpathcurveto{\pgfqpoint{6.425753in}{4.339570in}}{\pgfqpoint{6.431875in}{4.354350in}}{\pgfqpoint{6.431875in}{4.369759in}}%
\pgfpathcurveto{\pgfqpoint{6.431875in}{4.385167in}}{\pgfqpoint{6.425753in}{4.399947in}}{\pgfqpoint{6.414857in}{4.410843in}}%
\pgfpathcurveto{\pgfqpoint{6.403962in}{4.421738in}}{\pgfqpoint{6.389182in}{4.427860in}}{\pgfqpoint{6.373773in}{4.427860in}}%
\pgfpathcurveto{\pgfqpoint{6.358365in}{4.427860in}}{\pgfqpoint{6.343585in}{4.421738in}}{\pgfqpoint{6.332690in}{4.410843in}}%
\pgfpathcurveto{\pgfqpoint{6.321794in}{4.399947in}}{\pgfqpoint{6.315672in}{4.385167in}}{\pgfqpoint{6.315672in}{4.369759in}}%
\pgfpathcurveto{\pgfqpoint{6.315672in}{4.354350in}}{\pgfqpoint{6.321794in}{4.339570in}}{\pgfqpoint{6.332690in}{4.328675in}}%
\pgfpathcurveto{\pgfqpoint{6.343585in}{4.317779in}}{\pgfqpoint{6.358365in}{4.311657in}}{\pgfqpoint{6.373773in}{4.311657in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459516in}{5.166714in}}%
\pgfpathcurveto{\pgfqpoint{6.474924in}{5.166714in}}{\pgfqpoint{6.489704in}{5.172836in}}{\pgfqpoint{6.500599in}{5.183731in}}%
\pgfpathcurveto{\pgfqpoint{6.511495in}{5.194627in}}{\pgfqpoint{6.517617in}{5.209406in}}{\pgfqpoint{6.517617in}{5.224815in}}%
\pgfpathcurveto{\pgfqpoint{6.517617in}{5.240224in}}{\pgfqpoint{6.511495in}{5.255003in}}{\pgfqpoint{6.500599in}{5.265899in}}%
\pgfpathcurveto{\pgfqpoint{6.489704in}{5.276794in}}{\pgfqpoint{6.474924in}{5.282916in}}{\pgfqpoint{6.459516in}{5.282916in}}%
\pgfpathcurveto{\pgfqpoint{6.444107in}{5.282916in}}{\pgfqpoint{6.429327in}{5.276794in}}{\pgfqpoint{6.418432in}{5.265899in}}%
\pgfpathcurveto{\pgfqpoint{6.407536in}{5.255003in}}{\pgfqpoint{6.401414in}{5.240224in}}{\pgfqpoint{6.401414in}{5.224815in}}%
\pgfpathcurveto{\pgfqpoint{6.401414in}{5.209406in}}{\pgfqpoint{6.407536in}{5.194627in}}{\pgfqpoint{6.418432in}{5.183731in}}%
\pgfpathcurveto{\pgfqpoint{6.429327in}{5.172836in}}{\pgfqpoint{6.444107in}{5.166714in}}{\pgfqpoint{6.459516in}{5.166714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482753in}{3.638969in}}%
\pgfpathcurveto{\pgfqpoint{6.498161in}{3.638969in}}{\pgfqpoint{6.512941in}{3.645091in}}{\pgfqpoint{6.523836in}{3.655987in}}%
\pgfpathcurveto{\pgfqpoint{6.534732in}{3.666882in}}{\pgfqpoint{6.540854in}{3.681662in}}{\pgfqpoint{6.540854in}{3.697071in}}%
\pgfpathcurveto{\pgfqpoint{6.540854in}{3.712479in}}{\pgfqpoint{6.534732in}{3.727259in}}{\pgfqpoint{6.523836in}{3.738154in}}%
\pgfpathcurveto{\pgfqpoint{6.512941in}{3.749050in}}{\pgfqpoint{6.498161in}{3.755172in}}{\pgfqpoint{6.482753in}{3.755172in}}%
\pgfpathcurveto{\pgfqpoint{6.467344in}{3.755172in}}{\pgfqpoint{6.452564in}{3.749050in}}{\pgfqpoint{6.441669in}{3.738154in}}%
\pgfpathcurveto{\pgfqpoint{6.430773in}{3.727259in}}{\pgfqpoint{6.424651in}{3.712479in}}{\pgfqpoint{6.424651in}{3.697071in}}%
\pgfpathcurveto{\pgfqpoint{6.424651in}{3.681662in}}{\pgfqpoint{6.430773in}{3.666882in}}{\pgfqpoint{6.441669in}{3.655987in}}%
\pgfpathcurveto{\pgfqpoint{6.452564in}{3.645091in}}{\pgfqpoint{6.467344in}{3.638969in}}{\pgfqpoint{6.482753in}{3.638969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319405in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{6.334813in}{3.190855in}}{\pgfqpoint{6.349593in}{3.196977in}}{\pgfqpoint{6.360489in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{6.371384in}{3.218768in}}{\pgfqpoint{6.377506in}{3.233548in}}{\pgfqpoint{6.377506in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{6.377506in}{3.264365in}}{\pgfqpoint{6.371384in}{3.279145in}}{\pgfqpoint{6.360489in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{6.349593in}{3.300936in}}{\pgfqpoint{6.334813in}{3.307058in}}{\pgfqpoint{6.319405in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{6.303996in}{3.307058in}}{\pgfqpoint{6.289216in}{3.300936in}}{\pgfqpoint{6.278321in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{6.267425in}{3.279145in}}{\pgfqpoint{6.261303in}{3.264365in}}{\pgfqpoint{6.261303in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{6.261303in}{3.233548in}}{\pgfqpoint{6.267425in}{3.218768in}}{\pgfqpoint{6.278321in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{6.289216in}{3.196977in}}{\pgfqpoint{6.303996in}{3.190855in}}{\pgfqpoint{6.319405in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690032in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{5.705440in}{1.643074in}}{\pgfqpoint{5.720220in}{1.649196in}}{\pgfqpoint{5.731115in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.742011in}{1.670987in}}{\pgfqpoint{5.748133in}{1.685767in}}{\pgfqpoint{5.748133in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.748133in}{1.716584in}}{\pgfqpoint{5.742011in}{1.731364in}}{\pgfqpoint{5.731115in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.720220in}{1.753155in}}{\pgfqpoint{5.705440in}{1.759277in}}{\pgfqpoint{5.690032in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{5.674623in}{1.759277in}}{\pgfqpoint{5.659843in}{1.753155in}}{\pgfqpoint{5.648948in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.638052in}{1.731364in}}{\pgfqpoint{5.631930in}{1.716584in}}{\pgfqpoint{5.631930in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.631930in}{1.685767in}}{\pgfqpoint{5.638052in}{1.670987in}}{\pgfqpoint{5.648948in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.659843in}{1.649196in}}{\pgfqpoint{5.674623in}{1.643074in}}{\pgfqpoint{5.690032in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812117in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{5.827526in}{3.190855in}}{\pgfqpoint{5.842306in}{3.196977in}}{\pgfqpoint{5.853201in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{5.864097in}{3.218768in}}{\pgfqpoint{5.870219in}{3.233548in}}{\pgfqpoint{5.870219in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{5.870219in}{3.264365in}}{\pgfqpoint{5.864097in}{3.279145in}}{\pgfqpoint{5.853201in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{5.842306in}{3.300936in}}{\pgfqpoint{5.827526in}{3.307058in}}{\pgfqpoint{5.812117in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{5.796709in}{3.307058in}}{\pgfqpoint{5.781929in}{3.300936in}}{\pgfqpoint{5.771033in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{5.760138in}{3.279145in}}{\pgfqpoint{5.754016in}{3.264365in}}{\pgfqpoint{5.754016in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{5.754016in}{3.233548in}}{\pgfqpoint{5.760138in}{3.218768in}}{\pgfqpoint{5.771033in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{5.781929in}{3.196977in}}{\pgfqpoint{5.796709in}{3.190855in}}{\pgfqpoint{5.812117in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225202in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{5.240611in}{1.643074in}}{\pgfqpoint{5.255390in}{1.649196in}}{\pgfqpoint{5.266286in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.277181in}{1.670987in}}{\pgfqpoint{5.283303in}{1.685767in}}{\pgfqpoint{5.283303in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.283303in}{1.716584in}}{\pgfqpoint{5.277181in}{1.731364in}}{\pgfqpoint{5.266286in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.255390in}{1.753155in}}{\pgfqpoint{5.240611in}{1.759277in}}{\pgfqpoint{5.225202in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{5.209793in}{1.759277in}}{\pgfqpoint{5.195014in}{1.753155in}}{\pgfqpoint{5.184118in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.173223in}{1.731364in}}{\pgfqpoint{5.167101in}{1.716584in}}{\pgfqpoint{5.167101in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.167101in}{1.685767in}}{\pgfqpoint{5.173223in}{1.670987in}}{\pgfqpoint{5.184118in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.195014in}{1.649196in}}{\pgfqpoint{5.209793in}{1.643074in}}{\pgfqpoint{5.225202in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300393in}{3.015304in}}%
\pgfpathcurveto{\pgfqpoint{5.315801in}{3.015304in}}{\pgfqpoint{5.330581in}{3.021426in}}{\pgfqpoint{5.341476in}{3.032322in}}%
\pgfpathcurveto{\pgfqpoint{5.352372in}{3.043218in}}{\pgfqpoint{5.358494in}{3.057997in}}{\pgfqpoint{5.358494in}{3.073406in}}%
\pgfpathcurveto{\pgfqpoint{5.358494in}{3.088815in}}{\pgfqpoint{5.352372in}{3.103594in}}{\pgfqpoint{5.341476in}{3.114490in}}%
\pgfpathcurveto{\pgfqpoint{5.330581in}{3.125385in}}{\pgfqpoint{5.315801in}{3.131507in}}{\pgfqpoint{5.300393in}{3.131507in}}%
\pgfpathcurveto{\pgfqpoint{5.284984in}{3.131507in}}{\pgfqpoint{5.270204in}{3.125385in}}{\pgfqpoint{5.259309in}{3.114490in}}%
\pgfpathcurveto{\pgfqpoint{5.248413in}{3.103594in}}{\pgfqpoint{5.242291in}{3.088815in}}{\pgfqpoint{5.242291in}{3.073406in}}%
\pgfpathcurveto{\pgfqpoint{5.242291in}{3.057997in}}{\pgfqpoint{5.248413in}{3.043218in}}{\pgfqpoint{5.259309in}{3.032322in}}%
\pgfpathcurveto{\pgfqpoint{5.270204in}{3.021426in}}{\pgfqpoint{5.284984in}{3.015304in}}{\pgfqpoint{5.300393in}{3.015304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070230in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{5.085639in}{2.594347in}}{\pgfqpoint{5.100419in}{2.600469in}}{\pgfqpoint{5.111314in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{5.122210in}{2.622260in}}{\pgfqpoint{5.128332in}{2.637040in}}{\pgfqpoint{5.128332in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{5.128332in}{2.667857in}}{\pgfqpoint{5.122210in}{2.682637in}}{\pgfqpoint{5.111314in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{5.100419in}{2.704428in}}{\pgfqpoint{5.085639in}{2.710550in}}{\pgfqpoint{5.070230in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{5.054822in}{2.710550in}}{\pgfqpoint{5.040042in}{2.704428in}}{\pgfqpoint{5.029146in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{5.018251in}{2.682637in}}{\pgfqpoint{5.012129in}{2.667857in}}{\pgfqpoint{5.012129in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{5.012129in}{2.637040in}}{\pgfqpoint{5.018251in}{2.622260in}}{\pgfqpoint{5.029146in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{5.040042in}{2.600469in}}{\pgfqpoint{5.054822in}{2.594347in}}{\pgfqpoint{5.070230in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840253in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{4.855662in}{2.228507in}}{\pgfqpoint{4.870442in}{2.234629in}}{\pgfqpoint{4.881337in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.892233in}{2.256420in}}{\pgfqpoint{4.898355in}{2.271200in}}{\pgfqpoint{4.898355in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.898355in}{2.302017in}}{\pgfqpoint{4.892233in}{2.316797in}}{\pgfqpoint{4.881337in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.870442in}{2.338588in}}{\pgfqpoint{4.855662in}{2.344710in}}{\pgfqpoint{4.840253in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{4.824845in}{2.344710in}}{\pgfqpoint{4.810065in}{2.338588in}}{\pgfqpoint{4.799169in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.788274in}{2.316797in}}{\pgfqpoint{4.782152in}{2.302017in}}{\pgfqpoint{4.782152in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.782152in}{2.271200in}}{\pgfqpoint{4.788274in}{2.256420in}}{\pgfqpoint{4.799169in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.810065in}{2.234629in}}{\pgfqpoint{4.824845in}{2.228507in}}{\pgfqpoint{4.840253in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037228in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{5.052637in}{1.643074in}}{\pgfqpoint{5.067417in}{1.649196in}}{\pgfqpoint{5.078312in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.089208in}{1.670987in}}{\pgfqpoint{5.095330in}{1.685767in}}{\pgfqpoint{5.095330in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.095330in}{1.716584in}}{\pgfqpoint{5.089208in}{1.731364in}}{\pgfqpoint{5.078312in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.067417in}{1.753155in}}{\pgfqpoint{5.052637in}{1.759277in}}{\pgfqpoint{5.037228in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{5.021820in}{1.759277in}}{\pgfqpoint{5.007040in}{1.753155in}}{\pgfqpoint{4.996145in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.985249in}{1.731364in}}{\pgfqpoint{4.979127in}{1.716584in}}{\pgfqpoint{4.979127in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.979127in}{1.685767in}}{\pgfqpoint{4.985249in}{1.670987in}}{\pgfqpoint{4.996145in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.007040in}{1.649196in}}{\pgfqpoint{5.021820in}{1.643074in}}{\pgfqpoint{5.037228in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068778in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{6.084186in}{3.125703in}}{\pgfqpoint{6.098966in}{3.131825in}}{\pgfqpoint{6.109861in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{6.120757in}{3.153616in}}{\pgfqpoint{6.126879in}{3.168396in}}{\pgfqpoint{6.126879in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{6.126879in}{3.199213in}}{\pgfqpoint{6.120757in}{3.213993in}}{\pgfqpoint{6.109861in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{6.098966in}{3.235784in}}{\pgfqpoint{6.084186in}{3.241906in}}{\pgfqpoint{6.068778in}{3.241906in}}%
\pgfpathcurveto{\pgfqpoint{6.053369in}{3.241906in}}{\pgfqpoint{6.038589in}{3.235784in}}{\pgfqpoint{6.027694in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{6.016798in}{3.213993in}}{\pgfqpoint{6.010676in}{3.199213in}}{\pgfqpoint{6.010676in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{6.010676in}{3.168396in}}{\pgfqpoint{6.016798in}{3.153616in}}{\pgfqpoint{6.027694in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{6.038589in}{3.131825in}}{\pgfqpoint{6.053369in}{3.125703in}}{\pgfqpoint{6.068778in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407537in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{5.422946in}{1.643074in}}{\pgfqpoint{5.437726in}{1.649196in}}{\pgfqpoint{5.448621in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.459517in}{1.670987in}}{\pgfqpoint{5.465639in}{1.685767in}}{\pgfqpoint{5.465639in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.465639in}{1.716584in}}{\pgfqpoint{5.459517in}{1.731364in}}{\pgfqpoint{5.448621in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.437726in}{1.753155in}}{\pgfqpoint{5.422946in}{1.759277in}}{\pgfqpoint{5.407537in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{5.392129in}{1.759277in}}{\pgfqpoint{5.377349in}{1.753155in}}{\pgfqpoint{5.366453in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{5.355558in}{1.731364in}}{\pgfqpoint{5.349436in}{1.716584in}}{\pgfqpoint{5.349436in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{5.349436in}{1.685767in}}{\pgfqpoint{5.355558in}{1.670987in}}{\pgfqpoint{5.366453in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{5.377349in}{1.649196in}}{\pgfqpoint{5.392129in}{1.643074in}}{\pgfqpoint{5.407537in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934139in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{5.949548in}{9.634995in}}{\pgfqpoint{5.964327in}{9.641117in}}{\pgfqpoint{5.975223in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{5.986119in}{9.662908in}}{\pgfqpoint{5.992241in}{9.677687in}}{\pgfqpoint{5.992241in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{5.992241in}{9.708505in}}{\pgfqpoint{5.986119in}{9.723284in}}{\pgfqpoint{5.975223in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{5.964327in}{9.745075in}}{\pgfqpoint{5.949548in}{9.751197in}}{\pgfqpoint{5.934139in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{5.918731in}{9.751197in}}{\pgfqpoint{5.903951in}{9.745075in}}{\pgfqpoint{5.893055in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{5.882160in}{9.723284in}}{\pgfqpoint{5.876038in}{9.708505in}}{\pgfqpoint{5.876038in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{5.876038in}{9.677687in}}{\pgfqpoint{5.882160in}{9.662908in}}{\pgfqpoint{5.893055in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{5.903951in}{9.641117in}}{\pgfqpoint{5.918731in}{9.634995in}}{\pgfqpoint{5.934139in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296820in}{2.974369in}}%
\pgfpathcurveto{\pgfqpoint{5.312228in}{2.974369in}}{\pgfqpoint{5.327008in}{2.980491in}}{\pgfqpoint{5.337904in}{2.991387in}}%
\pgfpathcurveto{\pgfqpoint{5.348799in}{3.002282in}}{\pgfqpoint{5.354921in}{3.017062in}}{\pgfqpoint{5.354921in}{3.032470in}}%
\pgfpathcurveto{\pgfqpoint{5.354921in}{3.047879in}}{\pgfqpoint{5.348799in}{3.062659in}}{\pgfqpoint{5.337904in}{3.073554in}}%
\pgfpathcurveto{\pgfqpoint{5.327008in}{3.084450in}}{\pgfqpoint{5.312228in}{3.090572in}}{\pgfqpoint{5.296820in}{3.090572in}}%
\pgfpathcurveto{\pgfqpoint{5.281411in}{3.090572in}}{\pgfqpoint{5.266631in}{3.084450in}}{\pgfqpoint{5.255736in}{3.073554in}}%
\pgfpathcurveto{\pgfqpoint{5.244840in}{3.062659in}}{\pgfqpoint{5.238718in}{3.047879in}}{\pgfqpoint{5.238718in}{3.032470in}}%
\pgfpathcurveto{\pgfqpoint{5.238718in}{3.017062in}}{\pgfqpoint{5.244840in}{3.002282in}}{\pgfqpoint{5.255736in}{2.991387in}}%
\pgfpathcurveto{\pgfqpoint{5.266631in}{2.980491in}}{\pgfqpoint{5.281411in}{2.974369in}}{\pgfqpoint{5.296820in}{2.974369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329172in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.344581in}{1.643074in}}{\pgfqpoint{4.359360in}{1.649196in}}{\pgfqpoint{4.370256in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.381152in}{1.670987in}}{\pgfqpoint{4.387273in}{1.685767in}}{\pgfqpoint{4.387273in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.387273in}{1.716584in}}{\pgfqpoint{4.381152in}{1.731364in}}{\pgfqpoint{4.370256in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.359360in}{1.753155in}}{\pgfqpoint{4.344581in}{1.759277in}}{\pgfqpoint{4.329172in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.313763in}{1.759277in}}{\pgfqpoint{4.298984in}{1.753155in}}{\pgfqpoint{4.288088in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.277193in}{1.731364in}}{\pgfqpoint{4.271071in}{1.716584in}}{\pgfqpoint{4.271071in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.271071in}{1.685767in}}{\pgfqpoint{4.277193in}{1.670987in}}{\pgfqpoint{4.288088in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.298984in}{1.649196in}}{\pgfqpoint{4.313763in}{1.643074in}}{\pgfqpoint{4.329172in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155665in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.171074in}{1.643074in}}{\pgfqpoint{3.185853in}{1.649196in}}{\pgfqpoint{3.196749in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.207644in}{1.670987in}}{\pgfqpoint{3.213766in}{1.685767in}}{\pgfqpoint{3.213766in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.213766in}{1.716584in}}{\pgfqpoint{3.207644in}{1.731364in}}{\pgfqpoint{3.196749in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.185853in}{1.753155in}}{\pgfqpoint{3.171074in}{1.759277in}}{\pgfqpoint{3.155665in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.140256in}{1.759277in}}{\pgfqpoint{3.125477in}{1.753155in}}{\pgfqpoint{3.114581in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.103686in}{1.731364in}}{\pgfqpoint{3.097564in}{1.716584in}}{\pgfqpoint{3.097564in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.097564in}{1.685767in}}{\pgfqpoint{3.103686in}{1.670987in}}{\pgfqpoint{3.114581in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.125477in}{1.649196in}}{\pgfqpoint{3.140256in}{1.643074in}}{\pgfqpoint{3.155665in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.518890in}}{\pgfqpoint{9.625695in}{2.525012in}}{\pgfqpoint{9.636591in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.546804in}}{\pgfqpoint{9.653608in}{2.561583in}}{\pgfqpoint{9.653608in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.592400in}}{\pgfqpoint{9.647487in}{2.607180in}}{\pgfqpoint{9.636591in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.628971in}}{\pgfqpoint{9.610916in}{2.635093in}}{\pgfqpoint{9.595507in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.635093in}}{\pgfqpoint{9.565319in}{2.628971in}}{\pgfqpoint{9.554423in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.607180in}}{\pgfqpoint{9.537406in}{2.592400in}}{\pgfqpoint{9.537406in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.561583in}}{\pgfqpoint{9.543528in}{2.546804in}}{\pgfqpoint{9.554423in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.525012in}}{\pgfqpoint{9.580098in}{2.518890in}}{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{4.463611in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{4.463611in}}{\pgfqpoint{9.625695in}{4.469733in}}{\pgfqpoint{9.636591in}{4.480629in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{4.491524in}}{\pgfqpoint{9.653608in}{4.506304in}}{\pgfqpoint{9.653608in}{4.521713in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{4.537121in}}{\pgfqpoint{9.647487in}{4.551901in}}{\pgfqpoint{9.636591in}{4.562796in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{4.573692in}}{\pgfqpoint{9.610916in}{4.579814in}}{\pgfqpoint{9.595507in}{4.579814in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{4.579814in}}{\pgfqpoint{9.565319in}{4.573692in}}{\pgfqpoint{9.554423in}{4.562796in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{4.551901in}}{\pgfqpoint{9.537406in}{4.537121in}}{\pgfqpoint{9.537406in}{4.521713in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{4.506304in}}{\pgfqpoint{9.543528in}{4.491524in}}{\pgfqpoint{9.554423in}{4.480629in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{4.469733in}}{\pgfqpoint{9.580098in}{4.463611in}}{\pgfqpoint{9.595507in}{4.463611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397532in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.412941in}{1.643074in}}{\pgfqpoint{4.427721in}{1.649196in}}{\pgfqpoint{4.438616in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.449512in}{1.670987in}}{\pgfqpoint{4.455634in}{1.685767in}}{\pgfqpoint{4.455634in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.455634in}{1.716584in}}{\pgfqpoint{4.449512in}{1.731364in}}{\pgfqpoint{4.438616in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.427721in}{1.753155in}}{\pgfqpoint{4.412941in}{1.759277in}}{\pgfqpoint{4.397532in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.382124in}{1.759277in}}{\pgfqpoint{4.367344in}{1.753155in}}{\pgfqpoint{4.356449in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.345553in}{1.731364in}}{\pgfqpoint{4.339431in}{1.716584in}}{\pgfqpoint{4.339431in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.339431in}{1.685767in}}{\pgfqpoint{4.345553in}{1.670987in}}{\pgfqpoint{4.356449in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.367344in}{1.649196in}}{\pgfqpoint{4.382124in}{1.643074in}}{\pgfqpoint{4.397532in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732279in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{4.747687in}{2.228507in}}{\pgfqpoint{4.762467in}{2.234629in}}{\pgfqpoint{4.773363in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.784258in}{2.256420in}}{\pgfqpoint{4.790380in}{2.271200in}}{\pgfqpoint{4.790380in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.790380in}{2.302017in}}{\pgfqpoint{4.784258in}{2.316797in}}{\pgfqpoint{4.773363in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.762467in}{2.338588in}}{\pgfqpoint{4.747687in}{2.344710in}}{\pgfqpoint{4.732279in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{4.716870in}{2.344710in}}{\pgfqpoint{4.702090in}{2.338588in}}{\pgfqpoint{4.691195in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.680299in}{2.316797in}}{\pgfqpoint{4.674177in}{2.302017in}}{\pgfqpoint{4.674177in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.674177in}{2.271200in}}{\pgfqpoint{4.680299in}{2.256420in}}{\pgfqpoint{4.691195in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.702090in}{2.234629in}}{\pgfqpoint{4.716870in}{2.228507in}}{\pgfqpoint{4.732279in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.671528in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.671528in}}{\pgfqpoint{9.625695in}{3.677650in}}{\pgfqpoint{9.636591in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.699441in}}{\pgfqpoint{9.653608in}{3.714221in}}{\pgfqpoint{9.653608in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.745038in}}{\pgfqpoint{9.647487in}{3.759818in}}{\pgfqpoint{9.636591in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.781609in}}{\pgfqpoint{9.610916in}{3.787731in}}{\pgfqpoint{9.595507in}{3.787731in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.787731in}}{\pgfqpoint{9.565319in}{3.781609in}}{\pgfqpoint{9.554423in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.759818in}}{\pgfqpoint{9.537406in}{3.745038in}}{\pgfqpoint{9.537406in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.714221in}}{\pgfqpoint{9.543528in}{3.699441in}}{\pgfqpoint{9.554423in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.677650in}}{\pgfqpoint{9.580098in}{3.671528in}}{\pgfqpoint{9.595507in}{3.671528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111775in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{4.127183in}{1.348025in}}{\pgfqpoint{4.141963in}{1.354147in}}{\pgfqpoint{4.152859in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.163754in}{1.375938in}}{\pgfqpoint{4.169876in}{1.390718in}}{\pgfqpoint{4.169876in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.169876in}{1.421535in}}{\pgfqpoint{4.163754in}{1.436315in}}{\pgfqpoint{4.152859in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.141963in}{1.458106in}}{\pgfqpoint{4.127183in}{1.464228in}}{\pgfqpoint{4.111775in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{4.096366in}{1.464228in}}{\pgfqpoint{4.081587in}{1.458106in}}{\pgfqpoint{4.070691in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.059795in}{1.436315in}}{\pgfqpoint{4.053673in}{1.421535in}}{\pgfqpoint{4.053673in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.053673in}{1.390718in}}{\pgfqpoint{4.059795in}{1.375938in}}{\pgfqpoint{4.070691in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.081587in}{1.354147in}}{\pgfqpoint{4.096366in}{1.348025in}}{\pgfqpoint{4.111775in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699292in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{4.714701in}{2.338906in}}{\pgfqpoint{4.729480in}{2.345027in}}{\pgfqpoint{4.740376in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{4.751271in}{2.366819in}}{\pgfqpoint{4.757393in}{2.381598in}}{\pgfqpoint{4.757393in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{4.757393in}{2.412416in}}{\pgfqpoint{4.751271in}{2.427195in}}{\pgfqpoint{4.740376in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.729480in}{2.448986in}}{\pgfqpoint{4.714701in}{2.455108in}}{\pgfqpoint{4.699292in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{4.683883in}{2.455108in}}{\pgfqpoint{4.669104in}{2.448986in}}{\pgfqpoint{4.658208in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.647312in}{2.427195in}}{\pgfqpoint{4.641191in}{2.412416in}}{\pgfqpoint{4.641191in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{4.641191in}{2.381598in}}{\pgfqpoint{4.647312in}{2.366819in}}{\pgfqpoint{4.658208in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{4.669104in}{2.345027in}}{\pgfqpoint{4.683883in}{2.338906in}}{\pgfqpoint{4.699292in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516921in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{4.532329in}{2.835320in}}{\pgfqpoint{4.547109in}{2.841442in}}{\pgfqpoint{4.558004in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{4.568900in}{2.863233in}}{\pgfqpoint{4.575022in}{2.878012in}}{\pgfqpoint{4.575022in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{4.575022in}{2.908830in}}{\pgfqpoint{4.568900in}{2.923609in}}{\pgfqpoint{4.558004in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{4.547109in}{2.945400in}}{\pgfqpoint{4.532329in}{2.951522in}}{\pgfqpoint{4.516921in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{4.501512in}{2.951522in}}{\pgfqpoint{4.486732in}{2.945400in}}{\pgfqpoint{4.475837in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{4.464941in}{2.923609in}}{\pgfqpoint{4.458819in}{2.908830in}}{\pgfqpoint{4.458819in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{4.458819in}{2.878012in}}{\pgfqpoint{4.464941in}{2.863233in}}{\pgfqpoint{4.475837in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{4.486732in}{2.841442in}}{\pgfqpoint{4.501512in}{2.835320in}}{\pgfqpoint{4.516921in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228919in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{4.244327in}{3.159020in}}{\pgfqpoint{4.259107in}{3.165142in}}{\pgfqpoint{4.270002in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{4.280898in}{3.186933in}}{\pgfqpoint{4.287020in}{3.201712in}}{\pgfqpoint{4.287020in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{4.287020in}{3.232530in}}{\pgfqpoint{4.280898in}{3.247309in}}{\pgfqpoint{4.270002in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{4.259107in}{3.269100in}}{\pgfqpoint{4.244327in}{3.275222in}}{\pgfqpoint{4.228919in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{4.213510in}{3.275222in}}{\pgfqpoint{4.198730in}{3.269100in}}{\pgfqpoint{4.187835in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{4.176939in}{3.247309in}}{\pgfqpoint{4.170817in}{3.232530in}}{\pgfqpoint{4.170817in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{4.170817in}{3.201712in}}{\pgfqpoint{4.176939in}{3.186933in}}{\pgfqpoint{4.187835in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{4.198730in}{3.165142in}}{\pgfqpoint{4.213510in}{3.159020in}}{\pgfqpoint{4.228919in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690795in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.706204in}{1.643074in}}{\pgfqpoint{4.720984in}{1.649196in}}{\pgfqpoint{4.731879in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.742775in}{1.670987in}}{\pgfqpoint{4.748897in}{1.685767in}}{\pgfqpoint{4.748897in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.748897in}{1.716584in}}{\pgfqpoint{4.742775in}{1.731364in}}{\pgfqpoint{4.731879in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.720984in}{1.753155in}}{\pgfqpoint{4.706204in}{1.759277in}}{\pgfqpoint{4.690795in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.675387in}{1.759277in}}{\pgfqpoint{4.660607in}{1.753155in}}{\pgfqpoint{4.649711in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.638816in}{1.731364in}}{\pgfqpoint{4.632694in}{1.716584in}}{\pgfqpoint{4.632694in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.632694in}{1.685767in}}{\pgfqpoint{4.638816in}{1.670987in}}{\pgfqpoint{4.649711in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.660607in}{1.649196in}}{\pgfqpoint{4.675387in}{1.643074in}}{\pgfqpoint{4.690795in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574794in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{4.590203in}{2.930951in}}{\pgfqpoint{4.604983in}{2.937073in}}{\pgfqpoint{4.615878in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{4.626774in}{2.958864in}}{\pgfqpoint{4.632896in}{2.973644in}}{\pgfqpoint{4.632896in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{4.632896in}{3.004461in}}{\pgfqpoint{4.626774in}{3.019241in}}{\pgfqpoint{4.615878in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{4.604983in}{3.041032in}}{\pgfqpoint{4.590203in}{3.047154in}}{\pgfqpoint{4.574794in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{4.559386in}{3.047154in}}{\pgfqpoint{4.544606in}{3.041032in}}{\pgfqpoint{4.533711in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{4.522815in}{3.019241in}}{\pgfqpoint{4.516693in}{3.004461in}}{\pgfqpoint{4.516693in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{4.516693in}{2.973644in}}{\pgfqpoint{4.522815in}{2.958864in}}{\pgfqpoint{4.533711in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{4.544606in}{2.937073in}}{\pgfqpoint{4.559386in}{2.930951in}}{\pgfqpoint{4.574794in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229071in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.244480in}{1.643074in}}{\pgfqpoint{3.259260in}{1.649196in}}{\pgfqpoint{3.270155in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.281051in}{1.670987in}}{\pgfqpoint{3.287173in}{1.685767in}}{\pgfqpoint{3.287173in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.287173in}{1.716584in}}{\pgfqpoint{3.281051in}{1.731364in}}{\pgfqpoint{3.270155in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.259260in}{1.753155in}}{\pgfqpoint{3.244480in}{1.759277in}}{\pgfqpoint{3.229071in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.213663in}{1.759277in}}{\pgfqpoint{3.198883in}{1.753155in}}{\pgfqpoint{3.187988in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.177092in}{1.731364in}}{\pgfqpoint{3.170970in}{1.716584in}}{\pgfqpoint{3.170970in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.170970in}{1.685767in}}{\pgfqpoint{3.177092in}{1.670987in}}{\pgfqpoint{3.187988in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.198883in}{1.649196in}}{\pgfqpoint{3.213663in}{1.643074in}}{\pgfqpoint{3.229071in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.089012in}{1.643074in}}{\pgfqpoint{3.103792in}{1.649196in}}{\pgfqpoint{3.114687in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.125583in}{1.670987in}}{\pgfqpoint{3.131705in}{1.685767in}}{\pgfqpoint{3.131705in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.131705in}{1.716584in}}{\pgfqpoint{3.125583in}{1.731364in}}{\pgfqpoint{3.114687in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.103792in}{1.753155in}}{\pgfqpoint{3.089012in}{1.759277in}}{\pgfqpoint{3.073604in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.058195in}{1.759277in}}{\pgfqpoint{3.043415in}{1.753155in}}{\pgfqpoint{3.032520in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.021624in}{1.731364in}}{\pgfqpoint{3.015502in}{1.716584in}}{\pgfqpoint{3.015502in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.015502in}{1.685767in}}{\pgfqpoint{3.021624in}{1.670987in}}{\pgfqpoint{3.032520in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.043415in}{1.649196in}}{\pgfqpoint{3.058195in}{1.643074in}}{\pgfqpoint{3.073604in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115842in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{3.131250in}{1.348025in}}{\pgfqpoint{3.146030in}{1.354147in}}{\pgfqpoint{3.156926in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.167821in}{1.375938in}}{\pgfqpoint{3.173943in}{1.390718in}}{\pgfqpoint{3.173943in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{1.421535in}}{\pgfqpoint{3.167821in}{1.436315in}}{\pgfqpoint{3.156926in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.146030in}{1.458106in}}{\pgfqpoint{3.131250in}{1.464228in}}{\pgfqpoint{3.115842in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{1.464228in}}{\pgfqpoint{3.085653in}{1.458106in}}{\pgfqpoint{3.074758in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.063862in}{1.436315in}}{\pgfqpoint{3.057740in}{1.421535in}}{\pgfqpoint{3.057740in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.057740in}{1.390718in}}{\pgfqpoint{3.063862in}{1.375938in}}{\pgfqpoint{3.074758in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{1.354147in}}{\pgfqpoint{3.100433in}{1.348025in}}{\pgfqpoint{3.115842in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486877in}{3.427365in}}%
\pgfpathcurveto{\pgfqpoint{5.502286in}{3.427365in}}{\pgfqpoint{5.517065in}{3.433487in}}{\pgfqpoint{5.527961in}{3.444383in}}%
\pgfpathcurveto{\pgfqpoint{5.538857in}{3.455278in}}{\pgfqpoint{5.544979in}{3.470058in}}{\pgfqpoint{5.544979in}{3.485467in}}%
\pgfpathcurveto{\pgfqpoint{5.544979in}{3.500875in}}{\pgfqpoint{5.538857in}{3.515655in}}{\pgfqpoint{5.527961in}{3.526551in}}%
\pgfpathcurveto{\pgfqpoint{5.517065in}{3.537446in}}{\pgfqpoint{5.502286in}{3.543568in}}{\pgfqpoint{5.486877in}{3.543568in}}%
\pgfpathcurveto{\pgfqpoint{5.471469in}{3.543568in}}{\pgfqpoint{5.456689in}{3.537446in}}{\pgfqpoint{5.445793in}{3.526551in}}%
\pgfpathcurveto{\pgfqpoint{5.434898in}{3.515655in}}{\pgfqpoint{5.428776in}{3.500875in}}{\pgfqpoint{5.428776in}{3.485467in}}%
\pgfpathcurveto{\pgfqpoint{5.428776in}{3.470058in}}{\pgfqpoint{5.434898in}{3.455278in}}{\pgfqpoint{5.445793in}{3.444383in}}%
\pgfpathcurveto{\pgfqpoint{5.456689in}{3.433487in}}{\pgfqpoint{5.471469in}{3.427365in}}{\pgfqpoint{5.486877in}{3.427365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321952in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{4.337361in}{3.190855in}}{\pgfqpoint{4.352140in}{3.196977in}}{\pgfqpoint{4.363036in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{4.373932in}{3.218768in}}{\pgfqpoint{4.380054in}{3.233548in}}{\pgfqpoint{4.380054in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{4.380054in}{3.264365in}}{\pgfqpoint{4.373932in}{3.279145in}}{\pgfqpoint{4.363036in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{4.352140in}{3.300936in}}{\pgfqpoint{4.337361in}{3.307058in}}{\pgfqpoint{4.321952in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{4.306543in}{3.307058in}}{\pgfqpoint{4.291764in}{3.300936in}}{\pgfqpoint{4.280868in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{4.269973in}{3.279145in}}{\pgfqpoint{4.263851in}{3.264365in}}{\pgfqpoint{4.263851in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{4.263851in}{3.233548in}}{\pgfqpoint{4.269973in}{3.218768in}}{\pgfqpoint{4.280868in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{4.291764in}{3.196977in}}{\pgfqpoint{4.306543in}{3.190855in}}{\pgfqpoint{4.321952in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115842in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.131250in}{1.643074in}}{\pgfqpoint{3.146030in}{1.649196in}}{\pgfqpoint{3.156926in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.167821in}{1.670987in}}{\pgfqpoint{3.173943in}{1.685767in}}{\pgfqpoint{3.173943in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{1.716584in}}{\pgfqpoint{3.167821in}{1.731364in}}{\pgfqpoint{3.156926in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.146030in}{1.753155in}}{\pgfqpoint{3.131250in}{1.759277in}}{\pgfqpoint{3.115842in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{1.759277in}}{\pgfqpoint{3.085653in}{1.753155in}}{\pgfqpoint{3.074758in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.063862in}{1.731364in}}{\pgfqpoint{3.057740in}{1.716584in}}{\pgfqpoint{3.057740in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.057740in}{1.685767in}}{\pgfqpoint{3.063862in}{1.670987in}}{\pgfqpoint{3.074758in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{1.649196in}}{\pgfqpoint{3.100433in}{1.643074in}}{\pgfqpoint{3.115842in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115842in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{3.131250in}{1.348025in}}{\pgfqpoint{3.146030in}{1.354147in}}{\pgfqpoint{3.156926in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.167821in}{1.375938in}}{\pgfqpoint{3.173943in}{1.390718in}}{\pgfqpoint{3.173943in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{1.421535in}}{\pgfqpoint{3.167821in}{1.436315in}}{\pgfqpoint{3.156926in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.146030in}{1.458106in}}{\pgfqpoint{3.131250in}{1.464228in}}{\pgfqpoint{3.115842in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{1.464228in}}{\pgfqpoint{3.085653in}{1.458106in}}{\pgfqpoint{3.074758in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.063862in}{1.436315in}}{\pgfqpoint{3.057740in}{1.421535in}}{\pgfqpoint{3.057740in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.057740in}{1.390718in}}{\pgfqpoint{3.063862in}{1.375938in}}{\pgfqpoint{3.074758in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{1.354147in}}{\pgfqpoint{3.100433in}{1.348025in}}{\pgfqpoint{3.115842in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642116in}{3.901042in}}%
\pgfpathcurveto{\pgfqpoint{4.657525in}{3.901042in}}{\pgfqpoint{4.672304in}{3.907164in}}{\pgfqpoint{4.683200in}{3.918059in}}%
\pgfpathcurveto{\pgfqpoint{4.694095in}{3.928955in}}{\pgfqpoint{4.700217in}{3.943735in}}{\pgfqpoint{4.700217in}{3.959143in}}%
\pgfpathcurveto{\pgfqpoint{4.700217in}{3.974552in}}{\pgfqpoint{4.694095in}{3.989331in}}{\pgfqpoint{4.683200in}{4.000227in}}%
\pgfpathcurveto{\pgfqpoint{4.672304in}{4.011123in}}{\pgfqpoint{4.657525in}{4.017245in}}{\pgfqpoint{4.642116in}{4.017245in}}%
\pgfpathcurveto{\pgfqpoint{4.626707in}{4.017245in}}{\pgfqpoint{4.611928in}{4.011123in}}{\pgfqpoint{4.601032in}{4.000227in}}%
\pgfpathcurveto{\pgfqpoint{4.590136in}{3.989331in}}{\pgfqpoint{4.584015in}{3.974552in}}{\pgfqpoint{4.584015in}{3.959143in}}%
\pgfpathcurveto{\pgfqpoint{4.584015in}{3.943735in}}{\pgfqpoint{4.590136in}{3.928955in}}{\pgfqpoint{4.601032in}{3.918059in}}%
\pgfpathcurveto{\pgfqpoint{4.611928in}{3.907164in}}{\pgfqpoint{4.626707in}{3.901042in}}{\pgfqpoint{4.642116in}{3.901042in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677853in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{4.693261in}{2.835320in}}{\pgfqpoint{4.708041in}{2.841442in}}{\pgfqpoint{4.718937in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{4.729832in}{2.863233in}}{\pgfqpoint{4.735954in}{2.878012in}}{\pgfqpoint{4.735954in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{4.735954in}{2.908830in}}{\pgfqpoint{4.729832in}{2.923609in}}{\pgfqpoint{4.718937in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{4.708041in}{2.945400in}}{\pgfqpoint{4.693261in}{2.951522in}}{\pgfqpoint{4.677853in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{4.662444in}{2.951522in}}{\pgfqpoint{4.647665in}{2.945400in}}{\pgfqpoint{4.636769in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{4.625873in}{2.923609in}}{\pgfqpoint{4.619751in}{2.908830in}}{\pgfqpoint{4.619751in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{4.619751in}{2.878012in}}{\pgfqpoint{4.625873in}{2.863233in}}{\pgfqpoint{4.636769in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{4.647665in}{2.841442in}}{\pgfqpoint{4.662444in}{2.835320in}}{\pgfqpoint{4.677853in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{1.643074in}}{\pgfqpoint{3.058827in}{1.649196in}}{\pgfqpoint{3.069722in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{1.670987in}}{\pgfqpoint{3.086740in}{1.685767in}}{\pgfqpoint{3.086740in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{1.716584in}}{\pgfqpoint{3.080618in}{1.731364in}}{\pgfqpoint{3.069722in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{1.753155in}}{\pgfqpoint{3.044047in}{1.759277in}}{\pgfqpoint{3.028639in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{1.759277in}}{\pgfqpoint{2.998450in}{1.753155in}}{\pgfqpoint{2.987555in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{1.731364in}}{\pgfqpoint{2.970537in}{1.716584in}}{\pgfqpoint{2.970537in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{1.685767in}}{\pgfqpoint{2.976659in}{1.670987in}}{\pgfqpoint{2.987555in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{1.649196in}}{\pgfqpoint{3.013230in}{1.643074in}}{\pgfqpoint{3.028639in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477420in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{4.492829in}{3.125703in}}{\pgfqpoint{4.507608in}{3.131825in}}{\pgfqpoint{4.518504in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{4.529399in}{3.153616in}}{\pgfqpoint{4.535521in}{3.168396in}}{\pgfqpoint{4.535521in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{4.535521in}{3.199213in}}{\pgfqpoint{4.529399in}{3.213993in}}{\pgfqpoint{4.518504in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{4.507608in}{3.235784in}}{\pgfqpoint{4.492829in}{3.241906in}}{\pgfqpoint{4.477420in}{3.241906in}}%
\pgfpathcurveto{\pgfqpoint{4.462011in}{3.241906in}}{\pgfqpoint{4.447232in}{3.235784in}}{\pgfqpoint{4.436336in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{4.425440in}{3.213993in}}{\pgfqpoint{4.419319in}{3.199213in}}{\pgfqpoint{4.419319in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{4.419319in}{3.168396in}}{\pgfqpoint{4.425440in}{3.153616in}}{\pgfqpoint{4.436336in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{4.447232in}{3.131825in}}{\pgfqpoint{4.462011in}{3.125703in}}{\pgfqpoint{4.477420in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492157in}{9.204603in}}%
\pgfpathcurveto{\pgfqpoint{6.507566in}{9.204603in}}{\pgfqpoint{6.522345in}{9.210724in}}{\pgfqpoint{6.533241in}{9.221620in}}%
\pgfpathcurveto{\pgfqpoint{6.544136in}{9.232516in}}{\pgfqpoint{6.550258in}{9.247295in}}{\pgfqpoint{6.550258in}{9.262704in}}%
\pgfpathcurveto{\pgfqpoint{6.550258in}{9.278113in}}{\pgfqpoint{6.544136in}{9.292892in}}{\pgfqpoint{6.533241in}{9.303788in}}%
\pgfpathcurveto{\pgfqpoint{6.522345in}{9.314683in}}{\pgfqpoint{6.507566in}{9.320805in}}{\pgfqpoint{6.492157in}{9.320805in}}%
\pgfpathcurveto{\pgfqpoint{6.476748in}{9.320805in}}{\pgfqpoint{6.461969in}{9.314683in}}{\pgfqpoint{6.451073in}{9.303788in}}%
\pgfpathcurveto{\pgfqpoint{6.440177in}{9.292892in}}{\pgfqpoint{6.434055in}{9.278113in}}{\pgfqpoint{6.434055in}{9.262704in}}%
\pgfpathcurveto{\pgfqpoint{6.434055in}{9.247295in}}{\pgfqpoint{6.440177in}{9.232516in}}{\pgfqpoint{6.451073in}{9.221620in}}%
\pgfpathcurveto{\pgfqpoint{6.461969in}{9.210724in}}{\pgfqpoint{6.476748in}{9.204603in}}{\pgfqpoint{6.492157in}{9.204603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.250571in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.250571in}}{\pgfqpoint{9.625695in}{3.256692in}}{\pgfqpoint{9.636591in}{3.267588in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.278484in}}{\pgfqpoint{9.653608in}{3.293263in}}{\pgfqpoint{9.653608in}{3.308672in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.324081in}}{\pgfqpoint{9.647487in}{3.338860in}}{\pgfqpoint{9.636591in}{3.349756in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.360651in}}{\pgfqpoint{9.610916in}{3.366773in}}{\pgfqpoint{9.595507in}{3.366773in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.366773in}}{\pgfqpoint{9.565319in}{3.360651in}}{\pgfqpoint{9.554423in}{3.349756in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.338860in}}{\pgfqpoint{9.537406in}{3.324081in}}{\pgfqpoint{9.537406in}{3.308672in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.293263in}}{\pgfqpoint{9.543528in}{3.278484in}}{\pgfqpoint{9.554423in}{3.267588in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.256692in}}{\pgfqpoint{9.580098in}{3.250571in}}{\pgfqpoint{9.595507in}{3.250571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.404628in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.404628in}}{\pgfqpoint{9.625695in}{3.410750in}}{\pgfqpoint{9.636591in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.432541in}}{\pgfqpoint{9.653608in}{3.447320in}}{\pgfqpoint{9.653608in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.478138in}}{\pgfqpoint{9.647487in}{3.492917in}}{\pgfqpoint{9.636591in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.514709in}}{\pgfqpoint{9.610916in}{3.520831in}}{\pgfqpoint{9.595507in}{3.520831in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.520831in}}{\pgfqpoint{9.565319in}{3.514709in}}{\pgfqpoint{9.554423in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.492917in}}{\pgfqpoint{9.537406in}{3.478138in}}{\pgfqpoint{9.537406in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.447320in}}{\pgfqpoint{9.543528in}{3.432541in}}{\pgfqpoint{9.554423in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.410750in}}{\pgfqpoint{9.580098in}{3.404628in}}{\pgfqpoint{9.595507in}{3.404628in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269202in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{4.284611in}{1.348025in}}{\pgfqpoint{4.299391in}{1.354147in}}{\pgfqpoint{4.310286in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.321182in}{1.375938in}}{\pgfqpoint{4.327304in}{1.390718in}}{\pgfqpoint{4.327304in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.327304in}{1.421535in}}{\pgfqpoint{4.321182in}{1.436315in}}{\pgfqpoint{4.310286in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.299391in}{1.458106in}}{\pgfqpoint{4.284611in}{1.464228in}}{\pgfqpoint{4.269202in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{4.253794in}{1.464228in}}{\pgfqpoint{4.239014in}{1.458106in}}{\pgfqpoint{4.228119in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.217223in}{1.436315in}}{\pgfqpoint{4.211101in}{1.421535in}}{\pgfqpoint{4.211101in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.211101in}{1.390718in}}{\pgfqpoint{4.217223in}{1.375938in}}{\pgfqpoint{4.228119in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.239014in}{1.354147in}}{\pgfqpoint{4.253794in}{1.348025in}}{\pgfqpoint{4.269202in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.938123in}}{\pgfqpoint{9.625695in}{1.944245in}}{\pgfqpoint{9.636591in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.966036in}}{\pgfqpoint{9.653608in}{1.980816in}}{\pgfqpoint{9.653608in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.011633in}}{\pgfqpoint{9.647487in}{2.026413in}}{\pgfqpoint{9.636591in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.048204in}}{\pgfqpoint{9.610916in}{2.054326in}}{\pgfqpoint{9.595507in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.054326in}}{\pgfqpoint{9.565319in}{2.048204in}}{\pgfqpoint{9.554423in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.026413in}}{\pgfqpoint{9.537406in}{2.011633in}}{\pgfqpoint{9.537406in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.980816in}}{\pgfqpoint{9.543528in}{1.966036in}}{\pgfqpoint{9.554423in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.944245in}}{\pgfqpoint{9.580098in}{1.938123in}}{\pgfqpoint{9.595507in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954517in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{4.969925in}{2.338906in}}{\pgfqpoint{4.984705in}{2.345027in}}{\pgfqpoint{4.995601in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{5.006496in}{2.366819in}}{\pgfqpoint{5.012618in}{2.381598in}}{\pgfqpoint{5.012618in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{5.012618in}{2.412416in}}{\pgfqpoint{5.006496in}{2.427195in}}{\pgfqpoint{4.995601in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.984705in}{2.448986in}}{\pgfqpoint{4.969925in}{2.455108in}}{\pgfqpoint{4.954517in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{4.939108in}{2.455108in}}{\pgfqpoint{4.924328in}{2.448986in}}{\pgfqpoint{4.913433in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{4.902537in}{2.427195in}}{\pgfqpoint{4.896415in}{2.412416in}}{\pgfqpoint{4.896415in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{4.896415in}{2.381598in}}{\pgfqpoint{4.902537in}{2.366819in}}{\pgfqpoint{4.913433in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{4.924328in}{2.345027in}}{\pgfqpoint{4.939108in}{2.338906in}}{\pgfqpoint{4.954517in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.655434in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.655434in}}{\pgfqpoint{9.625695in}{3.661556in}}{\pgfqpoint{9.636591in}{3.672451in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.683347in}}{\pgfqpoint{9.653608in}{3.698126in}}{\pgfqpoint{9.653608in}{3.713535in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.728944in}}{\pgfqpoint{9.647487in}{3.743723in}}{\pgfqpoint{9.636591in}{3.754619in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.765515in}}{\pgfqpoint{9.610916in}{3.771636in}}{\pgfqpoint{9.595507in}{3.771636in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.771636in}}{\pgfqpoint{9.565319in}{3.765515in}}{\pgfqpoint{9.554423in}{3.754619in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.743723in}}{\pgfqpoint{9.537406in}{3.728944in}}{\pgfqpoint{9.537406in}{3.713535in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.698126in}}{\pgfqpoint{9.543528in}{3.683347in}}{\pgfqpoint{9.554423in}{3.672451in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.661556in}}{\pgfqpoint{9.580098in}{3.655434in}}{\pgfqpoint{9.595507in}{3.655434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156412in}{3.381145in}}%
\pgfpathcurveto{\pgfqpoint{5.171820in}{3.381145in}}{\pgfqpoint{5.186600in}{3.387266in}}{\pgfqpoint{5.197496in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{5.208391in}{3.409058in}}{\pgfqpoint{5.214513in}{3.423837in}}{\pgfqpoint{5.214513in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{5.214513in}{3.454655in}}{\pgfqpoint{5.208391in}{3.469434in}}{\pgfqpoint{5.197496in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{5.186600in}{3.491225in}}{\pgfqpoint{5.171820in}{3.497347in}}{\pgfqpoint{5.156412in}{3.497347in}}%
\pgfpathcurveto{\pgfqpoint{5.141003in}{3.497347in}}{\pgfqpoint{5.126224in}{3.491225in}}{\pgfqpoint{5.115328in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{5.104432in}{3.469434in}}{\pgfqpoint{5.098310in}{3.454655in}}{\pgfqpoint{5.098310in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{5.098310in}{3.423837in}}{\pgfqpoint{5.104432in}{3.409058in}}{\pgfqpoint{5.115328in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{5.126224in}{3.387266in}}{\pgfqpoint{5.141003in}{3.381145in}}{\pgfqpoint{5.156412in}{3.381145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338531in}{4.547964in}}%
\pgfpathcurveto{\pgfqpoint{5.353940in}{4.547964in}}{\pgfqpoint{5.368719in}{4.554086in}}{\pgfqpoint{5.379615in}{4.564982in}}%
\pgfpathcurveto{\pgfqpoint{5.390510in}{4.575877in}}{\pgfqpoint{5.396632in}{4.590657in}}{\pgfqpoint{5.396632in}{4.606066in}}%
\pgfpathcurveto{\pgfqpoint{5.396632in}{4.621474in}}{\pgfqpoint{5.390510in}{4.636254in}}{\pgfqpoint{5.379615in}{4.647150in}}%
\pgfpathcurveto{\pgfqpoint{5.368719in}{4.658045in}}{\pgfqpoint{5.353940in}{4.664167in}}{\pgfqpoint{5.338531in}{4.664167in}}%
\pgfpathcurveto{\pgfqpoint{5.323122in}{4.664167in}}{\pgfqpoint{5.308343in}{4.658045in}}{\pgfqpoint{5.297447in}{4.647150in}}%
\pgfpathcurveto{\pgfqpoint{5.286551in}{4.636254in}}{\pgfqpoint{5.280430in}{4.621474in}}{\pgfqpoint{5.280430in}{4.606066in}}%
\pgfpathcurveto{\pgfqpoint{5.280430in}{4.590657in}}{\pgfqpoint{5.286551in}{4.575877in}}{\pgfqpoint{5.297447in}{4.564982in}}%
\pgfpathcurveto{\pgfqpoint{5.308343in}{4.554086in}}{\pgfqpoint{5.323122in}{4.547964in}}{\pgfqpoint{5.338531in}{4.547964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155665in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.171074in}{1.643074in}}{\pgfqpoint{3.185853in}{1.649196in}}{\pgfqpoint{3.196749in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.207644in}{1.670987in}}{\pgfqpoint{3.213766in}{1.685767in}}{\pgfqpoint{3.213766in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.213766in}{1.716584in}}{\pgfqpoint{3.207644in}{1.731364in}}{\pgfqpoint{3.196749in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.185853in}{1.753155in}}{\pgfqpoint{3.171074in}{1.759277in}}{\pgfqpoint{3.155665in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.140256in}{1.759277in}}{\pgfqpoint{3.125477in}{1.753155in}}{\pgfqpoint{3.114581in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.103686in}{1.731364in}}{\pgfqpoint{3.097564in}{1.716584in}}{\pgfqpoint{3.097564in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.097564in}{1.685767in}}{\pgfqpoint{3.103686in}{1.670987in}}{\pgfqpoint{3.114581in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.125477in}{1.649196in}}{\pgfqpoint{3.140256in}{1.643074in}}{\pgfqpoint{3.155665in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212129in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{4.227538in}{2.228507in}}{\pgfqpoint{4.242318in}{2.234629in}}{\pgfqpoint{4.253213in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.264109in}{2.256420in}}{\pgfqpoint{4.270231in}{2.271200in}}{\pgfqpoint{4.270231in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.270231in}{2.302017in}}{\pgfqpoint{4.264109in}{2.316797in}}{\pgfqpoint{4.253213in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.242318in}{2.338588in}}{\pgfqpoint{4.227538in}{2.344710in}}{\pgfqpoint{4.212129in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{4.196721in}{2.344710in}}{\pgfqpoint{4.181941in}{2.338588in}}{\pgfqpoint{4.171046in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{4.160150in}{2.316797in}}{\pgfqpoint{4.154028in}{2.302017in}}{\pgfqpoint{4.154028in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{4.154028in}{2.271200in}}{\pgfqpoint{4.160150in}{2.256420in}}{\pgfqpoint{4.171046in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{4.181941in}{2.234629in}}{\pgfqpoint{4.196721in}{2.228507in}}{\pgfqpoint{4.212129in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140609in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.156017in}{1.643074in}}{\pgfqpoint{4.170797in}{1.649196in}}{\pgfqpoint{4.181692in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.192588in}{1.670987in}}{\pgfqpoint{4.198710in}{1.685767in}}{\pgfqpoint{4.198710in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.198710in}{1.716584in}}{\pgfqpoint{4.192588in}{1.731364in}}{\pgfqpoint{4.181692in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.170797in}{1.753155in}}{\pgfqpoint{4.156017in}{1.759277in}}{\pgfqpoint{4.140609in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.125200in}{1.759277in}}{\pgfqpoint{4.110420in}{1.753155in}}{\pgfqpoint{4.099525in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.088629in}{1.731364in}}{\pgfqpoint{4.082507in}{1.716584in}}{\pgfqpoint{4.082507in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.082507in}{1.685767in}}{\pgfqpoint{4.088629in}{1.670987in}}{\pgfqpoint{4.099525in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.110420in}{1.649196in}}{\pgfqpoint{4.125200in}{1.643074in}}{\pgfqpoint{4.140609in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177286in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{4.192695in}{1.643074in}}{\pgfqpoint{4.207475in}{1.649196in}}{\pgfqpoint{4.218370in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.229266in}{1.670987in}}{\pgfqpoint{4.235388in}{1.685767in}}{\pgfqpoint{4.235388in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.235388in}{1.716584in}}{\pgfqpoint{4.229266in}{1.731364in}}{\pgfqpoint{4.218370in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.207475in}{1.753155in}}{\pgfqpoint{4.192695in}{1.759277in}}{\pgfqpoint{4.177286in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{4.161878in}{1.759277in}}{\pgfqpoint{4.147098in}{1.753155in}}{\pgfqpoint{4.136202in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{4.125307in}{1.731364in}}{\pgfqpoint{4.119185in}{1.716584in}}{\pgfqpoint{4.119185in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{4.119185in}{1.685767in}}{\pgfqpoint{4.125307in}{1.670987in}}{\pgfqpoint{4.136202in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{4.147098in}{1.649196in}}{\pgfqpoint{4.161878in}{1.643074in}}{\pgfqpoint{4.177286in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{6.117387in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{6.117387in}}{\pgfqpoint{9.625695in}{6.123509in}}{\pgfqpoint{9.636591in}{6.134404in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{6.145300in}}{\pgfqpoint{9.653608in}{6.160079in}}{\pgfqpoint{9.653608in}{6.175488in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{6.190897in}}{\pgfqpoint{9.647487in}{6.205676in}}{\pgfqpoint{9.636591in}{6.216572in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{6.227468in}}{\pgfqpoint{9.610916in}{6.233589in}}{\pgfqpoint{9.595507in}{6.233589in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{6.233589in}}{\pgfqpoint{9.565319in}{6.227468in}}{\pgfqpoint{9.554423in}{6.216572in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{6.205676in}}{\pgfqpoint{9.537406in}{6.190897in}}{\pgfqpoint{9.537406in}{6.175488in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{6.160079in}}{\pgfqpoint{9.543528in}{6.145300in}}{\pgfqpoint{9.554423in}{6.134404in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{6.123509in}}{\pgfqpoint{9.580098in}{6.117387in}}{\pgfqpoint{9.595507in}{6.117387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933718in}{3.449403in}}%
\pgfpathcurveto{\pgfqpoint{4.949126in}{3.449403in}}{\pgfqpoint{4.963906in}{3.455525in}}{\pgfqpoint{4.974802in}{3.466421in}}%
\pgfpathcurveto{\pgfqpoint{4.985697in}{3.477316in}}{\pgfqpoint{4.991819in}{3.492096in}}{\pgfqpoint{4.991819in}{3.507505in}}%
\pgfpathcurveto{\pgfqpoint{4.991819in}{3.522913in}}{\pgfqpoint{4.985697in}{3.537693in}}{\pgfqpoint{4.974802in}{3.548588in}}%
\pgfpathcurveto{\pgfqpoint{4.963906in}{3.559484in}}{\pgfqpoint{4.949126in}{3.565606in}}{\pgfqpoint{4.933718in}{3.565606in}}%
\pgfpathcurveto{\pgfqpoint{4.918309in}{3.565606in}}{\pgfqpoint{4.903529in}{3.559484in}}{\pgfqpoint{4.892634in}{3.548588in}}%
\pgfpathcurveto{\pgfqpoint{4.881738in}{3.537693in}}{\pgfqpoint{4.875616in}{3.522913in}}{\pgfqpoint{4.875616in}{3.507505in}}%
\pgfpathcurveto{\pgfqpoint{4.875616in}{3.492096in}}{\pgfqpoint{4.881738in}{3.477316in}}{\pgfqpoint{4.892634in}{3.466421in}}%
\pgfpathcurveto{\pgfqpoint{4.903529in}{3.455525in}}{\pgfqpoint{4.918309in}{3.449403in}}{\pgfqpoint{4.933718in}{3.449403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115842in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.131250in}{1.643074in}}{\pgfqpoint{3.146030in}{1.649196in}}{\pgfqpoint{3.156926in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.167821in}{1.670987in}}{\pgfqpoint{3.173943in}{1.685767in}}{\pgfqpoint{3.173943in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{1.716584in}}{\pgfqpoint{3.167821in}{1.731364in}}{\pgfqpoint{3.156926in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.146030in}{1.753155in}}{\pgfqpoint{3.131250in}{1.759277in}}{\pgfqpoint{3.115842in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{1.759277in}}{\pgfqpoint{3.085653in}{1.753155in}}{\pgfqpoint{3.074758in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.063862in}{1.731364in}}{\pgfqpoint{3.057740in}{1.716584in}}{\pgfqpoint{3.057740in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.057740in}{1.685767in}}{\pgfqpoint{3.063862in}{1.670987in}}{\pgfqpoint{3.074758in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{1.649196in}}{\pgfqpoint{3.100433in}{1.643074in}}{\pgfqpoint{3.115842in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193335in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.208743in}{1.643074in}}{\pgfqpoint{3.223523in}{1.649196in}}{\pgfqpoint{3.234418in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.245314in}{1.670987in}}{\pgfqpoint{3.251436in}{1.685767in}}{\pgfqpoint{3.251436in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.251436in}{1.716584in}}{\pgfqpoint{3.245314in}{1.731364in}}{\pgfqpoint{3.234418in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.223523in}{1.753155in}}{\pgfqpoint{3.208743in}{1.759277in}}{\pgfqpoint{3.193335in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.177926in}{1.759277in}}{\pgfqpoint{3.163146in}{1.753155in}}{\pgfqpoint{3.152251in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.141355in}{1.731364in}}{\pgfqpoint{3.135233in}{1.716584in}}{\pgfqpoint{3.135233in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.135233in}{1.685767in}}{\pgfqpoint{3.141355in}{1.670987in}}{\pgfqpoint{3.152251in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.163146in}{1.649196in}}{\pgfqpoint{3.177926in}{1.643074in}}{\pgfqpoint{3.193335in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959617in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350394in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{4.350394in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350394in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350394in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202991in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{7.202991in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202991in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.202991in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.595507in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.595507in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.595507in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont TO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533683in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390244in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155665in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921086in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686508in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451929in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217351in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982772in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748193in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.513615in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.279036in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299342in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Time LoopInvGen in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730288in, y=0.716009in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{4.301500in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{4.301500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{4.301500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730288in, y=4.201481in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{7.233763in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{7.233763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.233763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598180in, y=7.133744in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{9.693096in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.693096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{9.693096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=9.593077in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont TO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{1.406126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{2.286608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{3.073406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{3.860203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{4.647001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{5.433799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{6.220596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.007394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.794192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{8.580989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{9.367787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=5.276950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Time \ImplName ($\texttt{poly}$) in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> vsSpacer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.895335in}{9.893115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.895335in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.895335in}{9.893115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.893115in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912967in}{3.828148in}}%
\pgfpathcurveto{\pgfqpoint{6.928375in}{3.828148in}}{\pgfqpoint{6.943155in}{3.834270in}}{\pgfqpoint{6.954051in}{3.845165in}}%
\pgfpathcurveto{\pgfqpoint{6.964946in}{3.856061in}}{\pgfqpoint{6.971068in}{3.870840in}}{\pgfqpoint{6.971068in}{3.886249in}}%
\pgfpathcurveto{\pgfqpoint{6.971068in}{3.901658in}}{\pgfqpoint{6.964946in}{3.916437in}}{\pgfqpoint{6.954051in}{3.927333in}}%
\pgfpathcurveto{\pgfqpoint{6.943155in}{3.938229in}}{\pgfqpoint{6.928375in}{3.944350in}}{\pgfqpoint{6.912967in}{3.944350in}}%
\pgfpathcurveto{\pgfqpoint{6.897558in}{3.944350in}}{\pgfqpoint{6.882778in}{3.938229in}}{\pgfqpoint{6.871883in}{3.927333in}}%
\pgfpathcurveto{\pgfqpoint{6.860987in}{3.916437in}}{\pgfqpoint{6.854865in}{3.901658in}}{\pgfqpoint{6.854865in}{3.886249in}}%
\pgfpathcurveto{\pgfqpoint{6.854865in}{3.870840in}}{\pgfqpoint{6.860987in}{3.856061in}}{\pgfqpoint{6.871883in}{3.845165in}}%
\pgfpathcurveto{\pgfqpoint{6.882778in}{3.834270in}}{\pgfqpoint{6.897558in}{3.828148in}}{\pgfqpoint{6.912967in}{3.828148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{2.930951in}}{\pgfqpoint{2.527831in}{2.937073in}}{\pgfqpoint{2.538727in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{2.958864in}}{\pgfqpoint{2.555744in}{2.973644in}}{\pgfqpoint{2.555744in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{3.004461in}}{\pgfqpoint{2.549622in}{3.019241in}}{\pgfqpoint{2.538727in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{3.041032in}}{\pgfqpoint{2.513052in}{3.047154in}}{\pgfqpoint{2.497643in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.047154in}}{\pgfqpoint{2.467455in}{3.041032in}}{\pgfqpoint{2.456559in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{3.019241in}}{\pgfqpoint{2.439542in}{3.004461in}}{\pgfqpoint{2.439542in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{2.973644in}}{\pgfqpoint{2.445663in}{2.958864in}}{\pgfqpoint{2.456559in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{2.937073in}}{\pgfqpoint{2.482234in}{2.930951in}}{\pgfqpoint{2.497643in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812548in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{2.827957in}{3.090761in}}{\pgfqpoint{2.842737in}{3.096883in}}{\pgfqpoint{2.853632in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{2.864528in}{3.118674in}}{\pgfqpoint{2.870650in}{3.133454in}}{\pgfqpoint{2.870650in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{2.870650in}{3.164271in}}{\pgfqpoint{2.864528in}{3.179051in}}{\pgfqpoint{2.853632in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{2.842737in}{3.200842in}}{\pgfqpoint{2.827957in}{3.206964in}}{\pgfqpoint{2.812548in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{2.797140in}{3.206964in}}{\pgfqpoint{2.782360in}{3.200842in}}{\pgfqpoint{2.771465in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{2.760569in}{3.179051in}}{\pgfqpoint{2.754447in}{3.164271in}}{\pgfqpoint{2.754447in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{2.754447in}{3.133454in}}{\pgfqpoint{2.760569in}{3.118674in}}{\pgfqpoint{2.771465in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{2.782360in}{3.096883in}}{\pgfqpoint{2.797140in}{3.090761in}}{\pgfqpoint{2.812548in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115842in}{3.356865in}}%
\pgfpathcurveto{\pgfqpoint{3.131250in}{3.356865in}}{\pgfqpoint{3.146030in}{3.362987in}}{\pgfqpoint{3.156926in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{3.167821in}{3.384778in}}{\pgfqpoint{3.173943in}{3.399558in}}{\pgfqpoint{3.173943in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{3.430375in}}{\pgfqpoint{3.167821in}{3.445155in}}{\pgfqpoint{3.156926in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{3.146030in}{3.466946in}}{\pgfqpoint{3.131250in}{3.473068in}}{\pgfqpoint{3.115842in}{3.473068in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{3.473068in}}{\pgfqpoint{3.085653in}{3.466946in}}{\pgfqpoint{3.074758in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{3.063862in}{3.445155in}}{\pgfqpoint{3.057740in}{3.430375in}}{\pgfqpoint{3.057740in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{3.057740in}{3.399558in}}{\pgfqpoint{3.063862in}{3.384778in}}{\pgfqpoint{3.074758in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{3.362987in}}{\pgfqpoint{3.100433in}{3.356865in}}{\pgfqpoint{3.115842in}{3.356865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{3.054026in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{3.054026in}}{\pgfqpoint{2.527831in}{3.060148in}}{\pgfqpoint{2.538727in}{3.071044in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{3.081939in}}{\pgfqpoint{2.555744in}{3.096719in}}{\pgfqpoint{2.555744in}{3.112127in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{3.127536in}}{\pgfqpoint{2.549622in}{3.142316in}}{\pgfqpoint{2.538727in}{3.153211in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{3.164107in}}{\pgfqpoint{2.513052in}{3.170229in}}{\pgfqpoint{2.497643in}{3.170229in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.170229in}}{\pgfqpoint{2.467455in}{3.164107in}}{\pgfqpoint{2.456559in}{3.153211in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{3.142316in}}{\pgfqpoint{2.439542in}{3.127536in}}{\pgfqpoint{2.439542in}{3.112127in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{3.096719in}}{\pgfqpoint{2.445663in}{3.081939in}}{\pgfqpoint{2.456559in}{3.071044in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{3.060148in}}{\pgfqpoint{2.482234in}{3.054026in}}{\pgfqpoint{2.497643in}{3.054026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{3.221335in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{3.221335in}}{\pgfqpoint{2.527831in}{3.227457in}}{\pgfqpoint{2.538727in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{3.249248in}}{\pgfqpoint{2.555744in}{3.264028in}}{\pgfqpoint{2.555744in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{3.294845in}}{\pgfqpoint{2.549622in}{3.309625in}}{\pgfqpoint{2.538727in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{3.331416in}}{\pgfqpoint{2.513052in}{3.337538in}}{\pgfqpoint{2.497643in}{3.337538in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.337538in}}{\pgfqpoint{2.467455in}{3.331416in}}{\pgfqpoint{2.456559in}{3.320520in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{3.309625in}}{\pgfqpoint{2.439542in}{3.294845in}}{\pgfqpoint{2.439542in}{3.279436in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{3.264028in}}{\pgfqpoint{2.445663in}{3.249248in}}{\pgfqpoint{2.456559in}{3.238352in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{3.227457in}}{\pgfqpoint{2.482234in}{3.221335in}}{\pgfqpoint{2.497643in}{3.221335in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{7.495052in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{7.495052in}}{\pgfqpoint{9.625695in}{7.501174in}}{\pgfqpoint{9.636591in}{7.512070in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{7.522965in}}{\pgfqpoint{9.653608in}{7.537745in}}{\pgfqpoint{9.653608in}{7.553153in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{7.568562in}}{\pgfqpoint{9.647487in}{7.583342in}}{\pgfqpoint{9.636591in}{7.594237in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{7.605133in}}{\pgfqpoint{9.610916in}{7.611255in}}{\pgfqpoint{9.595507in}{7.611255in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{7.611255in}}{\pgfqpoint{9.565319in}{7.605133in}}{\pgfqpoint{9.554423in}{7.594237in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{7.583342in}}{\pgfqpoint{9.537406in}{7.568562in}}{\pgfqpoint{9.537406in}{7.553153in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{7.537745in}}{\pgfqpoint{9.543528in}{7.522965in}}{\pgfqpoint{9.554423in}{7.512070in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{7.501174in}}{\pgfqpoint{9.580098in}{7.495052in}}{\pgfqpoint{9.595507in}{7.495052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028639in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{3.044047in}{9.634995in}}{\pgfqpoint{3.058827in}{9.641117in}}{\pgfqpoint{3.069722in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.080618in}{9.662908in}}{\pgfqpoint{3.086740in}{9.677687in}}{\pgfqpoint{3.086740in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.086740in}{9.708505in}}{\pgfqpoint{3.080618in}{9.723284in}}{\pgfqpoint{3.069722in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.058827in}{9.745075in}}{\pgfqpoint{3.044047in}{9.751197in}}{\pgfqpoint{3.028639in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{3.013230in}{9.751197in}}{\pgfqpoint{2.998450in}{9.745075in}}{\pgfqpoint{2.987555in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{2.976659in}{9.723284in}}{\pgfqpoint{2.970537in}{9.708505in}}{\pgfqpoint{2.970537in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{2.970537in}{9.677687in}}{\pgfqpoint{2.976659in}{9.662908in}}{\pgfqpoint{2.987555in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{2.998450in}{9.641117in}}{\pgfqpoint{3.013230in}{9.634995in}}{\pgfqpoint{3.028639in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.228507in}}{\pgfqpoint{2.293405in}{2.234629in}}{\pgfqpoint{2.304301in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.256420in}}{\pgfqpoint{2.321319in}{2.271200in}}{\pgfqpoint{2.321319in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.302017in}}{\pgfqpoint{2.315197in}{2.316797in}}{\pgfqpoint{2.304301in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.338588in}}{\pgfqpoint{2.278626in}{2.344710in}}{\pgfqpoint{2.263217in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.344710in}}{\pgfqpoint{2.233029in}{2.338588in}}{\pgfqpoint{2.222133in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.316797in}}{\pgfqpoint{2.205116in}{2.302017in}}{\pgfqpoint{2.205116in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.271200in}}{\pgfqpoint{2.211238in}{2.256420in}}{\pgfqpoint{2.222133in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.234629in}}{\pgfqpoint{2.247808in}{2.228507in}}{\pgfqpoint{2.263217in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.604859in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.604859in}}{\pgfqpoint{9.625695in}{3.610981in}}{\pgfqpoint{9.636591in}{3.621877in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.632772in}}{\pgfqpoint{9.653608in}{3.647552in}}{\pgfqpoint{9.653608in}{3.662961in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.678369in}}{\pgfqpoint{9.647487in}{3.693149in}}{\pgfqpoint{9.636591in}{3.704044in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.714940in}}{\pgfqpoint{9.610916in}{3.721062in}}{\pgfqpoint{9.595507in}{3.721062in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.721062in}}{\pgfqpoint{9.565319in}{3.714940in}}{\pgfqpoint{9.554423in}{3.704044in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.693149in}}{\pgfqpoint{9.537406in}{3.678369in}}{\pgfqpoint{9.537406in}{3.662961in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.647552in}}{\pgfqpoint{9.543528in}{3.632772in}}{\pgfqpoint{9.554423in}{3.621877in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.610981in}}{\pgfqpoint{9.580098in}{3.604859in}}{\pgfqpoint{9.595507in}{3.604859in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{3.853279in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{3.853279in}}{\pgfqpoint{2.293405in}{3.859401in}}{\pgfqpoint{2.304301in}{3.870297in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{3.881192in}}{\pgfqpoint{2.321319in}{3.895972in}}{\pgfqpoint{2.321319in}{3.911381in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{3.926789in}}{\pgfqpoint{2.315197in}{3.941569in}}{\pgfqpoint{2.304301in}{3.952464in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{3.963360in}}{\pgfqpoint{2.278626in}{3.969482in}}{\pgfqpoint{2.263217in}{3.969482in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{3.969482in}}{\pgfqpoint{2.233029in}{3.963360in}}{\pgfqpoint{2.222133in}{3.952464in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{3.941569in}}{\pgfqpoint{2.205116in}{3.926789in}}{\pgfqpoint{2.205116in}{3.911381in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{3.895972in}}{\pgfqpoint{2.211238in}{3.881192in}}{\pgfqpoint{2.222133in}{3.870297in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{3.859401in}}{\pgfqpoint{2.247808in}{3.853279in}}{\pgfqpoint{2.263217in}{3.853279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{4.167942in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{4.167942in}}{\pgfqpoint{2.293405in}{4.174064in}}{\pgfqpoint{2.304301in}{4.184960in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{4.195855in}}{\pgfqpoint{2.321319in}{4.210635in}}{\pgfqpoint{2.321319in}{4.226044in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{4.241452in}}{\pgfqpoint{2.315197in}{4.256232in}}{\pgfqpoint{2.304301in}{4.267127in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{4.278023in}}{\pgfqpoint{2.278626in}{4.284145in}}{\pgfqpoint{2.263217in}{4.284145in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{4.284145in}}{\pgfqpoint{2.233029in}{4.278023in}}{\pgfqpoint{2.222133in}{4.267127in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{4.256232in}}{\pgfqpoint{2.205116in}{4.241452in}}{\pgfqpoint{2.205116in}{4.226044in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{4.210635in}}{\pgfqpoint{2.211238in}{4.195855in}}{\pgfqpoint{2.222133in}{4.184960in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{4.174064in}}{\pgfqpoint{2.247808in}{4.167942in}}{\pgfqpoint{2.263217in}{4.167942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{5.297945in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{5.297945in}}{\pgfqpoint{2.527831in}{5.304067in}}{\pgfqpoint{2.538727in}{5.314962in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{5.325858in}}{\pgfqpoint{2.555744in}{5.340638in}}{\pgfqpoint{2.555744in}{5.356046in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{5.371455in}}{\pgfqpoint{2.549622in}{5.386235in}}{\pgfqpoint{2.538727in}{5.397130in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{5.408026in}}{\pgfqpoint{2.513052in}{5.414148in}}{\pgfqpoint{2.497643in}{5.414148in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{5.414148in}}{\pgfqpoint{2.467455in}{5.408026in}}{\pgfqpoint{2.456559in}{5.397130in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{5.386235in}}{\pgfqpoint{2.439542in}{5.371455in}}{\pgfqpoint{2.439542in}{5.356046in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{5.340638in}}{\pgfqpoint{2.445663in}{5.325858in}}{\pgfqpoint{2.456559in}{5.314962in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{5.304067in}}{\pgfqpoint{2.482234in}{5.297945in}}{\pgfqpoint{2.497643in}{5.297945in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{2.594347in}}{\pgfqpoint{2.420432in}{2.600469in}}{\pgfqpoint{2.431327in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{2.622260in}}{\pgfqpoint{2.448345in}{2.637040in}}{\pgfqpoint{2.448345in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.667857in}}{\pgfqpoint{2.442223in}{2.682637in}}{\pgfqpoint{2.431327in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.704428in}}{\pgfqpoint{2.405652in}{2.710550in}}{\pgfqpoint{2.390244in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.710550in}}{\pgfqpoint{2.360055in}{2.704428in}}{\pgfqpoint{2.349160in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.682637in}}{\pgfqpoint{2.332142in}{2.667857in}}{\pgfqpoint{2.332142in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{2.637040in}}{\pgfqpoint{2.338264in}{2.622260in}}{\pgfqpoint{2.349160in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{2.600469in}}{\pgfqpoint{2.374835in}{2.594347in}}{\pgfqpoint{2.390244in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{7.965160in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{7.965160in}}{\pgfqpoint{9.625695in}{7.971282in}}{\pgfqpoint{9.636591in}{7.982178in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{7.993073in}}{\pgfqpoint{9.653608in}{8.007853in}}{\pgfqpoint{9.653608in}{8.023261in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{8.038670in}}{\pgfqpoint{9.647487in}{8.053450in}}{\pgfqpoint{9.636591in}{8.064345in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{8.075241in}}{\pgfqpoint{9.610916in}{8.081363in}}{\pgfqpoint{9.595507in}{8.081363in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{8.081363in}}{\pgfqpoint{9.565319in}{8.075241in}}{\pgfqpoint{9.554423in}{8.064345in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{8.053450in}}{\pgfqpoint{9.537406in}{8.038670in}}{\pgfqpoint{9.537406in}{8.023261in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{8.007853in}}{\pgfqpoint{9.543528in}{7.993073in}}{\pgfqpoint{9.554423in}{7.982178in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{7.971282in}}{\pgfqpoint{9.580098in}{7.965160in}}{\pgfqpoint{9.595507in}{7.965160in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.938123in}}{\pgfqpoint{2.420432in}{1.944245in}}{\pgfqpoint{2.431327in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.966036in}}{\pgfqpoint{2.448345in}{1.980816in}}{\pgfqpoint{2.448345in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.011633in}}{\pgfqpoint{2.442223in}{2.026413in}}{\pgfqpoint{2.431327in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.048204in}}{\pgfqpoint{2.405652in}{2.054326in}}{\pgfqpoint{2.390244in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.054326in}}{\pgfqpoint{2.360055in}{2.048204in}}{\pgfqpoint{2.349160in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.026413in}}{\pgfqpoint{2.332142in}{2.011633in}}{\pgfqpoint{2.332142in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.980816in}}{\pgfqpoint{2.338264in}{1.966036in}}{\pgfqpoint{2.349160in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.944245in}}{\pgfqpoint{2.374835in}{1.938123in}}{\pgfqpoint{2.390244in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{1.643074in}}{\pgfqpoint{2.527831in}{1.649196in}}{\pgfqpoint{2.538727in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{1.670987in}}{\pgfqpoint{2.555744in}{1.685767in}}{\pgfqpoint{2.555744in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{1.716584in}}{\pgfqpoint{2.549622in}{1.731364in}}{\pgfqpoint{2.538727in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{1.753155in}}{\pgfqpoint{2.513052in}{1.759277in}}{\pgfqpoint{2.497643in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{1.759277in}}{\pgfqpoint{2.467455in}{1.753155in}}{\pgfqpoint{2.456559in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{1.731364in}}{\pgfqpoint{2.439542in}{1.716584in}}{\pgfqpoint{2.439542in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.685767in}}{\pgfqpoint{2.445663in}{1.670987in}}{\pgfqpoint{2.456559in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{1.649196in}}{\pgfqpoint{2.482234in}{1.643074in}}{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.944346in}{1.643074in}}{\pgfqpoint{2.959126in}{1.649196in}}{\pgfqpoint{2.970022in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.980917in}{1.670987in}}{\pgfqpoint{2.987039in}{1.685767in}}{\pgfqpoint{2.987039in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{1.716584in}}{\pgfqpoint{2.980917in}{1.731364in}}{\pgfqpoint{2.970022in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.959126in}{1.753155in}}{\pgfqpoint{2.944346in}{1.759277in}}{\pgfqpoint{2.928938in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.913529in}{1.759277in}}{\pgfqpoint{2.898749in}{1.753155in}}{\pgfqpoint{2.887854in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{1.731364in}}{\pgfqpoint{2.870836in}{1.716584in}}{\pgfqpoint{2.870836in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.870836in}{1.685767in}}{\pgfqpoint{2.876958in}{1.670987in}}{\pgfqpoint{2.887854in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.898749in}{1.649196in}}{\pgfqpoint{2.913529in}{1.643074in}}{\pgfqpoint{2.928938in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746144in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.761553in}{1.938123in}}{\pgfqpoint{2.776333in}{1.944245in}}{\pgfqpoint{2.787228in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.798124in}{1.966036in}}{\pgfqpoint{2.804246in}{1.980816in}}{\pgfqpoint{2.804246in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.804246in}{2.011633in}}{\pgfqpoint{2.798124in}{2.026413in}}{\pgfqpoint{2.787228in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.776333in}{2.048204in}}{\pgfqpoint{2.761553in}{2.054326in}}{\pgfqpoint{2.746144in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.730736in}{2.054326in}}{\pgfqpoint{2.715956in}{2.048204in}}{\pgfqpoint{2.705060in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.694165in}{2.026413in}}{\pgfqpoint{2.688043in}{2.011633in}}{\pgfqpoint{2.688043in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.688043in}{1.980816in}}{\pgfqpoint{2.694165in}{1.966036in}}{\pgfqpoint{2.705060in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.715956in}{1.944245in}}{\pgfqpoint{2.730736in}{1.938123in}}{\pgfqpoint{2.746144in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.643074in}}{\pgfqpoint{2.420432in}{1.649196in}}{\pgfqpoint{2.431327in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.670987in}}{\pgfqpoint{2.448345in}{1.685767in}}{\pgfqpoint{2.448345in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{1.716584in}}{\pgfqpoint{2.442223in}{1.731364in}}{\pgfqpoint{2.431327in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{1.753155in}}{\pgfqpoint{2.405652in}{1.759277in}}{\pgfqpoint{2.390244in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{1.759277in}}{\pgfqpoint{2.360055in}{1.753155in}}{\pgfqpoint{2.349160in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{1.731364in}}{\pgfqpoint{2.332142in}{1.716584in}}{\pgfqpoint{2.332142in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.685767in}}{\pgfqpoint{2.338264in}{1.670987in}}{\pgfqpoint{2.349160in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.649196in}}{\pgfqpoint{2.374835in}{1.643074in}}{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.338906in}}{\pgfqpoint{2.293405in}{2.345027in}}{\pgfqpoint{2.304301in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.366819in}}{\pgfqpoint{2.321319in}{2.381598in}}{\pgfqpoint{2.321319in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.412416in}}{\pgfqpoint{2.315197in}{2.427195in}}{\pgfqpoint{2.304301in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.448986in}}{\pgfqpoint{2.278626in}{2.455108in}}{\pgfqpoint{2.263217in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.455108in}}{\pgfqpoint{2.233029in}{2.448986in}}{\pgfqpoint{2.222133in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.427195in}}{\pgfqpoint{2.205116in}{2.412416in}}{\pgfqpoint{2.205116in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.381598in}}{\pgfqpoint{2.211238in}{2.366819in}}{\pgfqpoint{2.222133in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.345027in}}{\pgfqpoint{2.247808in}{2.338906in}}{\pgfqpoint{2.263217in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.782245in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.782245in}}{\pgfqpoint{9.625695in}{2.788367in}}{\pgfqpoint{9.636591in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.810158in}}{\pgfqpoint{9.653608in}{2.824938in}}{\pgfqpoint{9.653608in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.855755in}}{\pgfqpoint{9.647487in}{2.870535in}}{\pgfqpoint{9.636591in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.892326in}}{\pgfqpoint{9.610916in}{2.898448in}}{\pgfqpoint{9.595507in}{2.898448in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.898448in}}{\pgfqpoint{9.565319in}{2.892326in}}{\pgfqpoint{9.554423in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.870535in}}{\pgfqpoint{9.537406in}{2.855755in}}{\pgfqpoint{9.537406in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.824938in}}{\pgfqpoint{9.543528in}{2.810158in}}{\pgfqpoint{9.554423in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.788367in}}{\pgfqpoint{9.580098in}{2.782245in}}{\pgfqpoint{9.595507in}{2.782245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657681in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{3.673090in}{2.835320in}}{\pgfqpoint{3.687870in}{2.841442in}}{\pgfqpoint{3.698765in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{3.709661in}{2.863233in}}{\pgfqpoint{3.715783in}{2.878012in}}{\pgfqpoint{3.715783in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{3.715783in}{2.908830in}}{\pgfqpoint{3.709661in}{2.923609in}}{\pgfqpoint{3.698765in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{3.687870in}{2.945400in}}{\pgfqpoint{3.673090in}{2.951522in}}{\pgfqpoint{3.657681in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{3.642273in}{2.951522in}}{\pgfqpoint{3.627493in}{2.945400in}}{\pgfqpoint{3.616598in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{3.605702in}{2.923609in}}{\pgfqpoint{3.599580in}{2.908830in}}{\pgfqpoint{3.599580in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{3.599580in}{2.878012in}}{\pgfqpoint{3.605702in}{2.863233in}}{\pgfqpoint{3.616598in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{3.627493in}{2.841442in}}{\pgfqpoint{3.642273in}{2.835320in}}{\pgfqpoint{3.657681in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660213in}{3.934883in}}%
\pgfpathcurveto{\pgfqpoint{4.675622in}{3.934883in}}{\pgfqpoint{4.690402in}{3.941005in}}{\pgfqpoint{4.701297in}{3.951901in}}%
\pgfpathcurveto{\pgfqpoint{4.712193in}{3.962796in}}{\pgfqpoint{4.718315in}{3.977576in}}{\pgfqpoint{4.718315in}{3.992984in}}%
\pgfpathcurveto{\pgfqpoint{4.718315in}{4.008393in}}{\pgfqpoint{4.712193in}{4.023173in}}{\pgfqpoint{4.701297in}{4.034068in}}%
\pgfpathcurveto{\pgfqpoint{4.690402in}{4.044964in}}{\pgfqpoint{4.675622in}{4.051086in}}{\pgfqpoint{4.660213in}{4.051086in}}%
\pgfpathcurveto{\pgfqpoint{4.644805in}{4.051086in}}{\pgfqpoint{4.630025in}{4.044964in}}{\pgfqpoint{4.619130in}{4.034068in}}%
\pgfpathcurveto{\pgfqpoint{4.608234in}{4.023173in}}{\pgfqpoint{4.602112in}{4.008393in}}{\pgfqpoint{4.602112in}{3.992984in}}%
\pgfpathcurveto{\pgfqpoint{4.602112in}{3.977576in}}{\pgfqpoint{4.608234in}{3.962796in}}{\pgfqpoint{4.619130in}{3.951901in}}%
\pgfpathcurveto{\pgfqpoint{4.630025in}{3.941005in}}{\pgfqpoint{4.644805in}{3.934883in}}{\pgfqpoint{4.660213in}{3.934883in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.338906in}}{\pgfqpoint{2.293405in}{2.345027in}}{\pgfqpoint{2.304301in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.366819in}}{\pgfqpoint{2.321319in}{2.381598in}}{\pgfqpoint{2.321319in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.412416in}}{\pgfqpoint{2.315197in}{2.427195in}}{\pgfqpoint{2.304301in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.448986in}}{\pgfqpoint{2.278626in}{2.455108in}}{\pgfqpoint{2.263217in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.455108in}}{\pgfqpoint{2.233029in}{2.448986in}}{\pgfqpoint{2.222133in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.427195in}}{\pgfqpoint{2.205116in}{2.412416in}}{\pgfqpoint{2.205116in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.381598in}}{\pgfqpoint{2.211238in}{2.366819in}}{\pgfqpoint{2.222133in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.345027in}}{\pgfqpoint{2.247808in}{2.338906in}}{\pgfqpoint{2.263217in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.518890in}}{\pgfqpoint{2.293405in}{2.525012in}}{\pgfqpoint{2.304301in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.546804in}}{\pgfqpoint{2.321319in}{2.561583in}}{\pgfqpoint{2.321319in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.592400in}}{\pgfqpoint{2.315197in}{2.607180in}}{\pgfqpoint{2.304301in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.628971in}}{\pgfqpoint{2.278626in}{2.635093in}}{\pgfqpoint{2.263217in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.635093in}}{\pgfqpoint{2.233029in}{2.628971in}}{\pgfqpoint{2.222133in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.607180in}}{\pgfqpoint{2.205116in}{2.592400in}}{\pgfqpoint{2.205116in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.561583in}}{\pgfqpoint{2.211238in}{2.546804in}}{\pgfqpoint{2.222133in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.525012in}}{\pgfqpoint{2.247808in}{2.518890in}}{\pgfqpoint{2.263217in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{1.643074in}}{\pgfqpoint{2.702926in}{1.649196in}}{\pgfqpoint{2.713822in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{1.670987in}}{\pgfqpoint{2.730839in}{1.685767in}}{\pgfqpoint{2.730839in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{1.716584in}}{\pgfqpoint{2.724717in}{1.731364in}}{\pgfqpoint{2.713822in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{1.753155in}}{\pgfqpoint{2.688147in}{1.759277in}}{\pgfqpoint{2.672738in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{1.759277in}}{\pgfqpoint{2.642550in}{1.753155in}}{\pgfqpoint{2.631654in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{1.731364in}}{\pgfqpoint{2.614636in}{1.716584in}}{\pgfqpoint{2.614636in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{1.685767in}}{\pgfqpoint{2.620758in}{1.670987in}}{\pgfqpoint{2.631654in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{1.649196in}}{\pgfqpoint{2.657329in}{1.643074in}}{\pgfqpoint{2.672738in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{3.761167in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{3.761167in}}{\pgfqpoint{2.620865in}{3.767289in}}{\pgfqpoint{2.631760in}{3.778184in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{3.789080in}}{\pgfqpoint{2.648778in}{3.803859in}}{\pgfqpoint{2.648778in}{3.819268in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{3.834677in}}{\pgfqpoint{2.642656in}{3.849456in}}{\pgfqpoint{2.631760in}{3.860352in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{3.871248in}}{\pgfqpoint{2.606085in}{3.877370in}}{\pgfqpoint{2.590676in}{3.877370in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{3.877370in}}{\pgfqpoint{2.560488in}{3.871248in}}{\pgfqpoint{2.549593in}{3.860352in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{3.849456in}}{\pgfqpoint{2.532575in}{3.834677in}}{\pgfqpoint{2.532575in}{3.819268in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{3.803859in}}{\pgfqpoint{2.538697in}{3.789080in}}{\pgfqpoint{2.549593in}{3.778184in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{3.767289in}}{\pgfqpoint{2.575268in}{3.761167in}}{\pgfqpoint{2.590676in}{3.761167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.782245in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.782245in}}{\pgfqpoint{9.625695in}{2.788367in}}{\pgfqpoint{9.636591in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.810158in}}{\pgfqpoint{9.653608in}{2.824938in}}{\pgfqpoint{9.653608in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.855755in}}{\pgfqpoint{9.647487in}{2.870535in}}{\pgfqpoint{9.636591in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.892326in}}{\pgfqpoint{9.610916in}{2.898448in}}{\pgfqpoint{9.595507in}{2.898448in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.898448in}}{\pgfqpoint{9.565319in}{2.892326in}}{\pgfqpoint{9.554423in}{2.881431in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.870535in}}{\pgfqpoint{9.537406in}{2.855755in}}{\pgfqpoint{9.537406in}{2.840347in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.824938in}}{\pgfqpoint{9.543528in}{2.810158in}}{\pgfqpoint{9.554423in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.788367in}}{\pgfqpoint{9.580098in}{2.782245in}}{\pgfqpoint{9.595507in}{2.782245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554301in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{4.569710in}{3.159020in}}{\pgfqpoint{4.584490in}{3.165142in}}{\pgfqpoint{4.595385in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{4.606281in}{3.186933in}}{\pgfqpoint{4.612403in}{3.201712in}}{\pgfqpoint{4.612403in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{4.612403in}{3.232530in}}{\pgfqpoint{4.606281in}{3.247309in}}{\pgfqpoint{4.595385in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{4.584490in}{3.269100in}}{\pgfqpoint{4.569710in}{3.275222in}}{\pgfqpoint{4.554301in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{4.538893in}{3.275222in}}{\pgfqpoint{4.524113in}{3.269100in}}{\pgfqpoint{4.513217in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{4.502322in}{3.247309in}}{\pgfqpoint{4.496200in}{3.232530in}}{\pgfqpoint{4.496200in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{4.496200in}{3.201712in}}{\pgfqpoint{4.502322in}{3.186933in}}{\pgfqpoint{4.513217in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{4.524113in}{3.165142in}}{\pgfqpoint{4.538893in}{3.159020in}}{\pgfqpoint{4.554301in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{3.671528in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{3.671528in}}{\pgfqpoint{2.527831in}{3.677650in}}{\pgfqpoint{2.538727in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{3.699441in}}{\pgfqpoint{2.555744in}{3.714221in}}{\pgfqpoint{2.555744in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{3.745038in}}{\pgfqpoint{2.549622in}{3.759818in}}{\pgfqpoint{2.538727in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{3.781609in}}{\pgfqpoint{2.513052in}{3.787731in}}{\pgfqpoint{2.497643in}{3.787731in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.787731in}}{\pgfqpoint{2.467455in}{3.781609in}}{\pgfqpoint{2.456559in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{3.759818in}}{\pgfqpoint{2.439542in}{3.745038in}}{\pgfqpoint{2.439542in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{3.714221in}}{\pgfqpoint{2.445663in}{3.699441in}}{\pgfqpoint{2.456559in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{3.677650in}}{\pgfqpoint{2.482234in}{3.671528in}}{\pgfqpoint{2.497643in}{3.671528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.434537in}}{\pgfqpoint{2.293405in}{2.440659in}}{\pgfqpoint{2.304301in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.462450in}}{\pgfqpoint{2.321319in}{2.477230in}}{\pgfqpoint{2.321319in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.508047in}}{\pgfqpoint{2.315197in}{2.522827in}}{\pgfqpoint{2.304301in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.544618in}}{\pgfqpoint{2.278626in}{2.550740in}}{\pgfqpoint{2.263217in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.550740in}}{\pgfqpoint{2.233029in}{2.544618in}}{\pgfqpoint{2.222133in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.522827in}}{\pgfqpoint{2.205116in}{2.508047in}}{\pgfqpoint{2.205116in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.477230in}}{\pgfqpoint{2.211238in}{2.462450in}}{\pgfqpoint{2.222133in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.440659in}}{\pgfqpoint{2.247808in}{2.434537in}}{\pgfqpoint{2.263217in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{2.662606in}}{\pgfqpoint{2.527831in}{2.668728in}}{\pgfqpoint{2.538727in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{2.690519in}}{\pgfqpoint{2.555744in}{2.705298in}}{\pgfqpoint{2.555744in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{2.736116in}}{\pgfqpoint{2.549622in}{2.750895in}}{\pgfqpoint{2.538727in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{2.772686in}}{\pgfqpoint{2.513052in}{2.778808in}}{\pgfqpoint{2.497643in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{2.778808in}}{\pgfqpoint{2.467455in}{2.772686in}}{\pgfqpoint{2.456559in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{2.750895in}}{\pgfqpoint{2.439542in}{2.736116in}}{\pgfqpoint{2.439542in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{2.705298in}}{\pgfqpoint{2.445663in}{2.690519in}}{\pgfqpoint{2.456559in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{2.668728in}}{\pgfqpoint{2.482234in}{2.662606in}}{\pgfqpoint{2.497643in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.434537in}}{\pgfqpoint{2.293405in}{2.440659in}}{\pgfqpoint{2.304301in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.462450in}}{\pgfqpoint{2.321319in}{2.477230in}}{\pgfqpoint{2.321319in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.508047in}}{\pgfqpoint{2.315197in}{2.522827in}}{\pgfqpoint{2.304301in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.544618in}}{\pgfqpoint{2.278626in}{2.550740in}}{\pgfqpoint{2.263217in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.550740in}}{\pgfqpoint{2.233029in}{2.544618in}}{\pgfqpoint{2.222133in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.522827in}}{\pgfqpoint{2.205116in}{2.508047in}}{\pgfqpoint{2.205116in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.477230in}}{\pgfqpoint{2.211238in}{2.462450in}}{\pgfqpoint{2.222133in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.440659in}}{\pgfqpoint{2.247808in}{2.434537in}}{\pgfqpoint{2.263217in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{3.356865in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{3.356865in}}{\pgfqpoint{2.702926in}{3.362987in}}{\pgfqpoint{2.713822in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{3.384778in}}{\pgfqpoint{2.730839in}{3.399558in}}{\pgfqpoint{2.730839in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{3.430375in}}{\pgfqpoint{2.724717in}{3.445155in}}{\pgfqpoint{2.713822in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{3.466946in}}{\pgfqpoint{2.688147in}{3.473068in}}{\pgfqpoint{2.672738in}{3.473068in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{3.473068in}}{\pgfqpoint{2.642550in}{3.466946in}}{\pgfqpoint{2.631654in}{3.456050in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{3.445155in}}{\pgfqpoint{2.614636in}{3.430375in}}{\pgfqpoint{2.614636in}{3.414967in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{3.399558in}}{\pgfqpoint{2.620758in}{3.384778in}}{\pgfqpoint{2.631654in}{3.373883in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{3.362987in}}{\pgfqpoint{2.657329in}{3.356865in}}{\pgfqpoint{2.672738in}{3.356865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.228507in}}{\pgfqpoint{2.293405in}{2.234629in}}{\pgfqpoint{2.304301in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.256420in}}{\pgfqpoint{2.321319in}{2.271200in}}{\pgfqpoint{2.321319in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.302017in}}{\pgfqpoint{2.315197in}{2.316797in}}{\pgfqpoint{2.304301in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.338588in}}{\pgfqpoint{2.278626in}{2.344710in}}{\pgfqpoint{2.263217in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.344710in}}{\pgfqpoint{2.233029in}{2.338588in}}{\pgfqpoint{2.222133in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.316797in}}{\pgfqpoint{2.205116in}{2.302017in}}{\pgfqpoint{2.205116in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.271200in}}{\pgfqpoint{2.211238in}{2.256420in}}{\pgfqpoint{2.222133in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.234629in}}{\pgfqpoint{2.247808in}{2.228507in}}{\pgfqpoint{2.263217in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.434537in}}{\pgfqpoint{2.293405in}{2.440659in}}{\pgfqpoint{2.304301in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.462450in}}{\pgfqpoint{2.321319in}{2.477230in}}{\pgfqpoint{2.321319in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.508047in}}{\pgfqpoint{2.315197in}{2.522827in}}{\pgfqpoint{2.304301in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.544618in}}{\pgfqpoint{2.278626in}{2.550740in}}{\pgfqpoint{2.263217in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.550740in}}{\pgfqpoint{2.233029in}{2.544618in}}{\pgfqpoint{2.222133in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.522827in}}{\pgfqpoint{2.205116in}{2.508047in}}{\pgfqpoint{2.205116in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.477230in}}{\pgfqpoint{2.211238in}{2.462450in}}{\pgfqpoint{2.222133in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.440659in}}{\pgfqpoint{2.247808in}{2.434537in}}{\pgfqpoint{2.263217in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.938123in}}{\pgfqpoint{2.293405in}{1.944245in}}{\pgfqpoint{2.304301in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.966036in}}{\pgfqpoint{2.321319in}{1.980816in}}{\pgfqpoint{2.321319in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.011633in}}{\pgfqpoint{2.315197in}{2.026413in}}{\pgfqpoint{2.304301in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.048204in}}{\pgfqpoint{2.278626in}{2.054326in}}{\pgfqpoint{2.263217in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.054326in}}{\pgfqpoint{2.233029in}{2.048204in}}{\pgfqpoint{2.222133in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.026413in}}{\pgfqpoint{2.205116in}{2.011633in}}{\pgfqpoint{2.205116in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.980816in}}{\pgfqpoint{2.211238in}{1.966036in}}{\pgfqpoint{2.222133in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.944245in}}{\pgfqpoint{2.247808in}{1.938123in}}{\pgfqpoint{2.263217in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.348025in}}{\pgfqpoint{2.420432in}{1.354147in}}{\pgfqpoint{2.431327in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.375938in}}{\pgfqpoint{2.448345in}{1.390718in}}{\pgfqpoint{2.448345in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{1.421535in}}{\pgfqpoint{2.442223in}{1.436315in}}{\pgfqpoint{2.431327in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{1.458106in}}{\pgfqpoint{2.405652in}{1.464228in}}{\pgfqpoint{2.390244in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{1.464228in}}{\pgfqpoint{2.360055in}{1.458106in}}{\pgfqpoint{2.349160in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{1.436315in}}{\pgfqpoint{2.332142in}{1.421535in}}{\pgfqpoint{2.332142in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.390718in}}{\pgfqpoint{2.338264in}{1.375938in}}{\pgfqpoint{2.349160in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.354147in}}{\pgfqpoint{2.374835in}{1.348025in}}{\pgfqpoint{2.390244in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{2.518890in}}{\pgfqpoint{2.420432in}{2.525012in}}{\pgfqpoint{2.431327in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{2.546804in}}{\pgfqpoint{2.448345in}{2.561583in}}{\pgfqpoint{2.448345in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.592400in}}{\pgfqpoint{2.442223in}{2.607180in}}{\pgfqpoint{2.431327in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.628971in}}{\pgfqpoint{2.405652in}{2.635093in}}{\pgfqpoint{2.390244in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.635093in}}{\pgfqpoint{2.360055in}{2.628971in}}{\pgfqpoint{2.349160in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.607180in}}{\pgfqpoint{2.332142in}{2.592400in}}{\pgfqpoint{2.332142in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{2.561583in}}{\pgfqpoint{2.338264in}{2.546804in}}{\pgfqpoint{2.349160in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{2.525012in}}{\pgfqpoint{2.374835in}{2.518890in}}{\pgfqpoint{2.390244in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.643074in}}{\pgfqpoint{2.420432in}{1.649196in}}{\pgfqpoint{2.431327in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.670987in}}{\pgfqpoint{2.448345in}{1.685767in}}{\pgfqpoint{2.448345in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{1.716584in}}{\pgfqpoint{2.442223in}{1.731364in}}{\pgfqpoint{2.431327in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{1.753155in}}{\pgfqpoint{2.405652in}{1.759277in}}{\pgfqpoint{2.390244in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{1.759277in}}{\pgfqpoint{2.360055in}{1.753155in}}{\pgfqpoint{2.349160in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{1.731364in}}{\pgfqpoint{2.332142in}{1.716584in}}{\pgfqpoint{2.332142in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.685767in}}{\pgfqpoint{2.338264in}{1.670987in}}{\pgfqpoint{2.349160in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.649196in}}{\pgfqpoint{2.374835in}{1.643074in}}{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{2.434537in}}{\pgfqpoint{2.420432in}{2.440659in}}{\pgfqpoint{2.431327in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{2.462450in}}{\pgfqpoint{2.448345in}{2.477230in}}{\pgfqpoint{2.448345in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.508047in}}{\pgfqpoint{2.442223in}{2.522827in}}{\pgfqpoint{2.431327in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.544618in}}{\pgfqpoint{2.405652in}{2.550740in}}{\pgfqpoint{2.390244in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.550740in}}{\pgfqpoint{2.360055in}{2.544618in}}{\pgfqpoint{2.349160in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.522827in}}{\pgfqpoint{2.332142in}{2.508047in}}{\pgfqpoint{2.332142in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{2.477230in}}{\pgfqpoint{2.338264in}{2.462450in}}{\pgfqpoint{2.349160in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{2.440659in}}{\pgfqpoint{2.374835in}{2.434537in}}{\pgfqpoint{2.390244in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.348025in}}{\pgfqpoint{9.625695in}{1.354147in}}{\pgfqpoint{9.636591in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.375938in}}{\pgfqpoint{9.653608in}{1.390718in}}{\pgfqpoint{9.653608in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.421535in}}{\pgfqpoint{9.647487in}{1.436315in}}{\pgfqpoint{9.636591in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.458106in}}{\pgfqpoint{9.610916in}{1.464228in}}{\pgfqpoint{9.595507in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.464228in}}{\pgfqpoint{9.565319in}{1.458106in}}{\pgfqpoint{9.554423in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.436315in}}{\pgfqpoint{9.537406in}{1.421535in}}{\pgfqpoint{9.537406in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.390718in}}{\pgfqpoint{9.543528in}{1.375938in}}{\pgfqpoint{9.554423in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.354147in}}{\pgfqpoint{9.580098in}{1.348025in}}{\pgfqpoint{9.595507in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{2.884730in}}{\pgfqpoint{2.527831in}{2.890852in}}{\pgfqpoint{2.538727in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{2.912644in}}{\pgfqpoint{2.555744in}{2.927423in}}{\pgfqpoint{2.555744in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{2.958241in}}{\pgfqpoint{2.549622in}{2.973020in}}{\pgfqpoint{2.538727in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{2.994811in}}{\pgfqpoint{2.513052in}{3.000933in}}{\pgfqpoint{2.497643in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.000933in}}{\pgfqpoint{2.467455in}{2.994811in}}{\pgfqpoint{2.456559in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{2.973020in}}{\pgfqpoint{2.439542in}{2.958241in}}{\pgfqpoint{2.439542in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{2.927423in}}{\pgfqpoint{2.445663in}{2.912644in}}{\pgfqpoint{2.456559in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{2.890852in}}{\pgfqpoint{2.482234in}{2.884730in}}{\pgfqpoint{2.497643in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.938123in}}{\pgfqpoint{2.420432in}{1.944245in}}{\pgfqpoint{2.431327in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.966036in}}{\pgfqpoint{2.448345in}{1.980816in}}{\pgfqpoint{2.448345in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.011633in}}{\pgfqpoint{2.442223in}{2.026413in}}{\pgfqpoint{2.431327in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.048204in}}{\pgfqpoint{2.405652in}{2.054326in}}{\pgfqpoint{2.390244in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.054326in}}{\pgfqpoint{2.360055in}{2.048204in}}{\pgfqpoint{2.349160in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.026413in}}{\pgfqpoint{2.332142in}{2.011633in}}{\pgfqpoint{2.332142in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.980816in}}{\pgfqpoint{2.338264in}{1.966036in}}{\pgfqpoint{2.349160in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.944245in}}{\pgfqpoint{2.374835in}{1.938123in}}{\pgfqpoint{2.390244in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{3.381145in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{3.381145in}}{\pgfqpoint{2.527831in}{3.387266in}}{\pgfqpoint{2.538727in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{3.409058in}}{\pgfqpoint{2.555744in}{3.423837in}}{\pgfqpoint{2.555744in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{3.454655in}}{\pgfqpoint{2.549622in}{3.469434in}}{\pgfqpoint{2.538727in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{3.491225in}}{\pgfqpoint{2.513052in}{3.497347in}}{\pgfqpoint{2.497643in}{3.497347in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.497347in}}{\pgfqpoint{2.467455in}{3.491225in}}{\pgfqpoint{2.456559in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{3.469434in}}{\pgfqpoint{2.439542in}{3.454655in}}{\pgfqpoint{2.439542in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{3.423837in}}{\pgfqpoint{2.445663in}{3.409058in}}{\pgfqpoint{2.456559in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{3.387266in}}{\pgfqpoint{2.482234in}{3.381145in}}{\pgfqpoint{2.497643in}{3.381145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{1.643074in}}{\pgfqpoint{2.620865in}{1.649196in}}{\pgfqpoint{2.631760in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{1.670987in}}{\pgfqpoint{2.648778in}{1.685767in}}{\pgfqpoint{2.648778in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{1.716584in}}{\pgfqpoint{2.642656in}{1.731364in}}{\pgfqpoint{2.631760in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{1.753155in}}{\pgfqpoint{2.606085in}{1.759277in}}{\pgfqpoint{2.590676in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{1.759277in}}{\pgfqpoint{2.560488in}{1.753155in}}{\pgfqpoint{2.549593in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{1.731364in}}{\pgfqpoint{2.532575in}{1.716584in}}{\pgfqpoint{2.532575in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{1.685767in}}{\pgfqpoint{2.538697in}{1.670987in}}{\pgfqpoint{2.549593in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{1.649196in}}{\pgfqpoint{2.575268in}{1.643074in}}{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.228507in}}{\pgfqpoint{2.293405in}{2.234629in}}{\pgfqpoint{2.304301in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.256420in}}{\pgfqpoint{2.321319in}{2.271200in}}{\pgfqpoint{2.321319in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.302017in}}{\pgfqpoint{2.315197in}{2.316797in}}{\pgfqpoint{2.304301in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.338588in}}{\pgfqpoint{2.278626in}{2.344710in}}{\pgfqpoint{2.263217in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.344710in}}{\pgfqpoint{2.233029in}{2.338588in}}{\pgfqpoint{2.222133in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.316797in}}{\pgfqpoint{2.205116in}{2.302017in}}{\pgfqpoint{2.205116in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.271200in}}{\pgfqpoint{2.211238in}{2.256420in}}{\pgfqpoint{2.222133in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.234629in}}{\pgfqpoint{2.247808in}{2.228507in}}{\pgfqpoint{2.263217in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028486in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{4.043894in}{1.348025in}}{\pgfqpoint{4.058674in}{1.354147in}}{\pgfqpoint{4.069570in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.080465in}{1.375938in}}{\pgfqpoint{4.086587in}{1.390718in}}{\pgfqpoint{4.086587in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.086587in}{1.421535in}}{\pgfqpoint{4.080465in}{1.436315in}}{\pgfqpoint{4.069570in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.058674in}{1.458106in}}{\pgfqpoint{4.043894in}{1.464228in}}{\pgfqpoint{4.028486in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{4.013077in}{1.464228in}}{\pgfqpoint{3.998297in}{1.458106in}}{\pgfqpoint{3.987402in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{3.976506in}{1.436315in}}{\pgfqpoint{3.970384in}{1.421535in}}{\pgfqpoint{3.970384in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{3.970384in}{1.390718in}}{\pgfqpoint{3.976506in}{1.375938in}}{\pgfqpoint{3.987402in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{3.998297in}{1.354147in}}{\pgfqpoint{4.013077in}{1.348025in}}{\pgfqpoint{4.028486in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168296in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{4.183705in}{1.348025in}}{\pgfqpoint{4.198485in}{1.354147in}}{\pgfqpoint{4.209380in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.220276in}{1.375938in}}{\pgfqpoint{4.226398in}{1.390718in}}{\pgfqpoint{4.226398in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.226398in}{1.421535in}}{\pgfqpoint{4.220276in}{1.436315in}}{\pgfqpoint{4.209380in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.198485in}{1.458106in}}{\pgfqpoint{4.183705in}{1.464228in}}{\pgfqpoint{4.168296in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{4.152888in}{1.464228in}}{\pgfqpoint{4.138108in}{1.458106in}}{\pgfqpoint{4.127212in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.116317in}{1.436315in}}{\pgfqpoint{4.110195in}{1.421535in}}{\pgfqpoint{4.110195in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{4.110195in}{1.390718in}}{\pgfqpoint{4.116317in}{1.375938in}}{\pgfqpoint{4.127212in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{4.138108in}{1.354147in}}{\pgfqpoint{4.152888in}{1.348025in}}{\pgfqpoint{4.168296in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{2.884730in}}{\pgfqpoint{2.527831in}{2.890852in}}{\pgfqpoint{2.538727in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{2.912644in}}{\pgfqpoint{2.555744in}{2.927423in}}{\pgfqpoint{2.555744in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{2.958241in}}{\pgfqpoint{2.549622in}{2.973020in}}{\pgfqpoint{2.538727in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{2.994811in}}{\pgfqpoint{2.513052in}{3.000933in}}{\pgfqpoint{2.497643in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.000933in}}{\pgfqpoint{2.467455in}{2.994811in}}{\pgfqpoint{2.456559in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{2.973020in}}{\pgfqpoint{2.439542in}{2.958241in}}{\pgfqpoint{2.439542in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{2.927423in}}{\pgfqpoint{2.445663in}{2.912644in}}{\pgfqpoint{2.456559in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{2.890852in}}{\pgfqpoint{2.482234in}{2.884730in}}{\pgfqpoint{2.497643in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812548in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{2.827957in}{3.090761in}}{\pgfqpoint{2.842737in}{3.096883in}}{\pgfqpoint{2.853632in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{2.864528in}{3.118674in}}{\pgfqpoint{2.870650in}{3.133454in}}{\pgfqpoint{2.870650in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{2.870650in}{3.164271in}}{\pgfqpoint{2.864528in}{3.179051in}}{\pgfqpoint{2.853632in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{2.842737in}{3.200842in}}{\pgfqpoint{2.827957in}{3.206964in}}{\pgfqpoint{2.812548in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{2.797140in}{3.206964in}}{\pgfqpoint{2.782360in}{3.200842in}}{\pgfqpoint{2.771465in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{2.760569in}{3.179051in}}{\pgfqpoint{2.754447in}{3.164271in}}{\pgfqpoint{2.754447in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{2.754447in}{3.133454in}}{\pgfqpoint{2.760569in}{3.118674in}}{\pgfqpoint{2.771465in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{2.782360in}{3.096883in}}{\pgfqpoint{2.797140in}{3.090761in}}{\pgfqpoint{2.812548in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.643074in}}{\pgfqpoint{2.420432in}{1.649196in}}{\pgfqpoint{2.431327in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.670987in}}{\pgfqpoint{2.448345in}{1.685767in}}{\pgfqpoint{2.448345in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{1.716584in}}{\pgfqpoint{2.442223in}{1.731364in}}{\pgfqpoint{2.431327in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{1.753155in}}{\pgfqpoint{2.405652in}{1.759277in}}{\pgfqpoint{2.390244in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{1.759277in}}{\pgfqpoint{2.360055in}{1.753155in}}{\pgfqpoint{2.349160in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{1.731364in}}{\pgfqpoint{2.332142in}{1.716584in}}{\pgfqpoint{2.332142in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.685767in}}{\pgfqpoint{2.338264in}{1.670987in}}{\pgfqpoint{2.349160in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.649196in}}{\pgfqpoint{2.374835in}{1.643074in}}{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{1.643074in}}{\pgfqpoint{2.527831in}{1.649196in}}{\pgfqpoint{2.538727in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{1.670987in}}{\pgfqpoint{2.555744in}{1.685767in}}{\pgfqpoint{2.555744in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{1.716584in}}{\pgfqpoint{2.549622in}{1.731364in}}{\pgfqpoint{2.538727in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{1.753155in}}{\pgfqpoint{2.513052in}{1.759277in}}{\pgfqpoint{2.497643in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{1.759277in}}{\pgfqpoint{2.467455in}{1.753155in}}{\pgfqpoint{2.456559in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{1.731364in}}{\pgfqpoint{2.439542in}{1.716584in}}{\pgfqpoint{2.439542in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.685767in}}{\pgfqpoint{2.445663in}{1.670987in}}{\pgfqpoint{2.456559in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{1.649196in}}{\pgfqpoint{2.482234in}{1.643074in}}{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.643074in}}{\pgfqpoint{2.420432in}{1.649196in}}{\pgfqpoint{2.431327in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.670987in}}{\pgfqpoint{2.448345in}{1.685767in}}{\pgfqpoint{2.448345in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{1.716584in}}{\pgfqpoint{2.442223in}{1.731364in}}{\pgfqpoint{2.431327in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{1.753155in}}{\pgfqpoint{2.405652in}{1.759277in}}{\pgfqpoint{2.390244in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{1.759277in}}{\pgfqpoint{2.360055in}{1.753155in}}{\pgfqpoint{2.349160in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{1.731364in}}{\pgfqpoint{2.332142in}{1.716584in}}{\pgfqpoint{2.332142in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.685767in}}{\pgfqpoint{2.338264in}{1.670987in}}{\pgfqpoint{2.349160in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.649196in}}{\pgfqpoint{2.374835in}{1.643074in}}{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{3.717749in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{3.717749in}}{\pgfqpoint{2.527831in}{3.723871in}}{\pgfqpoint{2.538727in}{3.734766in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{3.745662in}}{\pgfqpoint{2.555744in}{3.760442in}}{\pgfqpoint{2.555744in}{3.775850in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{3.791259in}}{\pgfqpoint{2.549622in}{3.806039in}}{\pgfqpoint{2.538727in}{3.816934in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{3.827830in}}{\pgfqpoint{2.513052in}{3.833952in}}{\pgfqpoint{2.497643in}{3.833952in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.833952in}}{\pgfqpoint{2.467455in}{3.827830in}}{\pgfqpoint{2.456559in}{3.816934in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{3.806039in}}{\pgfqpoint{2.439542in}{3.791259in}}{\pgfqpoint{2.439542in}{3.775850in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{3.760442in}}{\pgfqpoint{2.445663in}{3.745662in}}{\pgfqpoint{2.456559in}{3.734766in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{3.723871in}}{\pgfqpoint{2.482234in}{3.717749in}}{\pgfqpoint{2.497643in}{3.717749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{2.338906in}}{\pgfqpoint{2.420432in}{2.345027in}}{\pgfqpoint{2.431327in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{2.366819in}}{\pgfqpoint{2.448345in}{2.381598in}}{\pgfqpoint{2.448345in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.412416in}}{\pgfqpoint{2.442223in}{2.427195in}}{\pgfqpoint{2.431327in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.448986in}}{\pgfqpoint{2.405652in}{2.455108in}}{\pgfqpoint{2.390244in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.455108in}}{\pgfqpoint{2.360055in}{2.448986in}}{\pgfqpoint{2.349160in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.427195in}}{\pgfqpoint{2.332142in}{2.412416in}}{\pgfqpoint{2.332142in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{2.381598in}}{\pgfqpoint{2.338264in}{2.366819in}}{\pgfqpoint{2.349160in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{2.345027in}}{\pgfqpoint{2.374835in}{2.338906in}}{\pgfqpoint{2.390244in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{1.643074in}}{\pgfqpoint{2.420432in}{1.649196in}}{\pgfqpoint{2.431327in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{1.670987in}}{\pgfqpoint{2.448345in}{1.685767in}}{\pgfqpoint{2.448345in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{1.716584in}}{\pgfqpoint{2.442223in}{1.731364in}}{\pgfqpoint{2.431327in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{1.753155in}}{\pgfqpoint{2.405652in}{1.759277in}}{\pgfqpoint{2.390244in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{1.759277in}}{\pgfqpoint{2.360055in}{1.753155in}}{\pgfqpoint{2.349160in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{1.731364in}}{\pgfqpoint{2.332142in}{1.716584in}}{\pgfqpoint{2.332142in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{1.685767in}}{\pgfqpoint{2.338264in}{1.670987in}}{\pgfqpoint{2.349160in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{1.649196in}}{\pgfqpoint{2.374835in}{1.643074in}}{\pgfqpoint{2.390244in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{1.643074in}}{\pgfqpoint{2.527831in}{1.649196in}}{\pgfqpoint{2.538727in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{1.670987in}}{\pgfqpoint{2.555744in}{1.685767in}}{\pgfqpoint{2.555744in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{1.716584in}}{\pgfqpoint{2.549622in}{1.731364in}}{\pgfqpoint{2.538727in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{1.753155in}}{\pgfqpoint{2.513052in}{1.759277in}}{\pgfqpoint{2.497643in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{1.759277in}}{\pgfqpoint{2.467455in}{1.753155in}}{\pgfqpoint{2.456559in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{1.731364in}}{\pgfqpoint{2.439542in}{1.716584in}}{\pgfqpoint{2.439542in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.685767in}}{\pgfqpoint{2.445663in}{1.670987in}}{\pgfqpoint{2.456559in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{1.649196in}}{\pgfqpoint{2.482234in}{1.643074in}}{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{4.519314in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{4.519314in}}{\pgfqpoint{2.702926in}{4.525435in}}{\pgfqpoint{2.713822in}{4.536331in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{4.547227in}}{\pgfqpoint{2.730839in}{4.562006in}}{\pgfqpoint{2.730839in}{4.577415in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{4.592824in}}{\pgfqpoint{2.724717in}{4.607603in}}{\pgfqpoint{2.713822in}{4.618499in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{4.629394in}}{\pgfqpoint{2.688147in}{4.635516in}}{\pgfqpoint{2.672738in}{4.635516in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{4.635516in}}{\pgfqpoint{2.642550in}{4.629394in}}{\pgfqpoint{2.631654in}{4.618499in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{4.607603in}}{\pgfqpoint{2.614636in}{4.592824in}}{\pgfqpoint{2.614636in}{4.577415in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{4.562006in}}{\pgfqpoint{2.620758in}{4.547227in}}{\pgfqpoint{2.631654in}{4.536331in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{4.525435in}}{\pgfqpoint{2.657329in}{4.519314in}}{\pgfqpoint{2.672738in}{4.519314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657681in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{3.673090in}{3.159020in}}{\pgfqpoint{3.687870in}{3.165142in}}{\pgfqpoint{3.698765in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{3.709661in}{3.186933in}}{\pgfqpoint{3.715783in}{3.201712in}}{\pgfqpoint{3.715783in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{3.715783in}{3.232530in}}{\pgfqpoint{3.709661in}{3.247309in}}{\pgfqpoint{3.698765in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{3.687870in}{3.269100in}}{\pgfqpoint{3.673090in}{3.275222in}}{\pgfqpoint{3.657681in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{3.642273in}{3.275222in}}{\pgfqpoint{3.627493in}{3.269100in}}{\pgfqpoint{3.616598in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{3.605702in}{3.247309in}}{\pgfqpoint{3.599580in}{3.232530in}}{\pgfqpoint{3.599580in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{3.599580in}{3.201712in}}{\pgfqpoint{3.605702in}{3.186933in}}{\pgfqpoint{3.616598in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{3.627493in}{3.165142in}}{\pgfqpoint{3.642273in}{3.159020in}}{\pgfqpoint{3.657681in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{1.643074in}}{\pgfqpoint{2.527831in}{1.649196in}}{\pgfqpoint{2.538727in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{1.670987in}}{\pgfqpoint{2.555744in}{1.685767in}}{\pgfqpoint{2.555744in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{1.716584in}}{\pgfqpoint{2.549622in}{1.731364in}}{\pgfqpoint{2.538727in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{1.753155in}}{\pgfqpoint{2.513052in}{1.759277in}}{\pgfqpoint{2.497643in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{1.759277in}}{\pgfqpoint{2.467455in}{1.753155in}}{\pgfqpoint{2.456559in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{1.731364in}}{\pgfqpoint{2.439542in}{1.716584in}}{\pgfqpoint{2.439542in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.685767in}}{\pgfqpoint{2.445663in}{1.670987in}}{\pgfqpoint{2.456559in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{1.649196in}}{\pgfqpoint{2.482234in}{1.643074in}}{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.518890in}}{\pgfqpoint{2.293405in}{2.525012in}}{\pgfqpoint{2.304301in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.546804in}}{\pgfqpoint{2.321319in}{2.561583in}}{\pgfqpoint{2.321319in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.592400in}}{\pgfqpoint{2.315197in}{2.607180in}}{\pgfqpoint{2.304301in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.628971in}}{\pgfqpoint{2.278626in}{2.635093in}}{\pgfqpoint{2.263217in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.635093in}}{\pgfqpoint{2.233029in}{2.628971in}}{\pgfqpoint{2.222133in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.607180in}}{\pgfqpoint{2.205116in}{2.592400in}}{\pgfqpoint{2.205116in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.561583in}}{\pgfqpoint{2.211238in}{2.546804in}}{\pgfqpoint{2.222133in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.525012in}}{\pgfqpoint{2.247808in}{2.518890in}}{\pgfqpoint{2.263217in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263064in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{3.278473in}{2.835320in}}{\pgfqpoint{3.293253in}{2.841442in}}{\pgfqpoint{3.304148in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{3.315044in}{2.863233in}}{\pgfqpoint{3.321166in}{2.878012in}}{\pgfqpoint{3.321166in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{3.321166in}{2.908830in}}{\pgfqpoint{3.315044in}{2.923609in}}{\pgfqpoint{3.304148in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{3.293253in}{2.945400in}}{\pgfqpoint{3.278473in}{2.951522in}}{\pgfqpoint{3.263064in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{3.247656in}{2.951522in}}{\pgfqpoint{3.232876in}{2.945400in}}{\pgfqpoint{3.221980in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{3.211085in}{2.923609in}}{\pgfqpoint{3.204963in}{2.908830in}}{\pgfqpoint{3.204963in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{3.204963in}{2.878012in}}{\pgfqpoint{3.211085in}{2.863233in}}{\pgfqpoint{3.221980in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{3.232876in}{2.841442in}}{\pgfqpoint{3.247656in}{2.835320in}}{\pgfqpoint{3.263064in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{6.964200in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{6.964200in}}{\pgfqpoint{9.625695in}{6.970322in}}{\pgfqpoint{9.636591in}{6.981217in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{6.992113in}}{\pgfqpoint{9.653608in}{7.006893in}}{\pgfqpoint{9.653608in}{7.022301in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{7.037710in}}{\pgfqpoint{9.647487in}{7.052490in}}{\pgfqpoint{9.636591in}{7.063385in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{7.074281in}}{\pgfqpoint{9.610916in}{7.080403in}}{\pgfqpoint{9.595507in}{7.080403in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{7.080403in}}{\pgfqpoint{9.565319in}{7.074281in}}{\pgfqpoint{9.554423in}{7.063385in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{7.052490in}}{\pgfqpoint{9.537406in}{7.037710in}}{\pgfqpoint{9.537406in}{7.022301in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{7.006893in}}{\pgfqpoint{9.543528in}{6.992113in}}{\pgfqpoint{9.554423in}{6.981217in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{6.970322in}}{\pgfqpoint{9.580098in}{6.964200in}}{\pgfqpoint{9.595507in}{6.964200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812548in}{3.404628in}}%
\pgfpathcurveto{\pgfqpoint{2.827957in}{3.404628in}}{\pgfqpoint{2.842737in}{3.410750in}}{\pgfqpoint{2.853632in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{2.864528in}{3.432541in}}{\pgfqpoint{2.870650in}{3.447320in}}{\pgfqpoint{2.870650in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{2.870650in}{3.478138in}}{\pgfqpoint{2.864528in}{3.492917in}}{\pgfqpoint{2.853632in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{2.842737in}{3.514709in}}{\pgfqpoint{2.827957in}{3.520831in}}{\pgfqpoint{2.812548in}{3.520831in}}%
\pgfpathcurveto{\pgfqpoint{2.797140in}{3.520831in}}{\pgfqpoint{2.782360in}{3.514709in}}{\pgfqpoint{2.771465in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{2.760569in}{3.492917in}}{\pgfqpoint{2.754447in}{3.478138in}}{\pgfqpoint{2.754447in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{2.754447in}{3.447320in}}{\pgfqpoint{2.760569in}{3.432541in}}{\pgfqpoint{2.771465in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{2.782360in}{3.410750in}}{\pgfqpoint{2.797140in}{3.404628in}}{\pgfqpoint{2.812548in}{3.404628in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{2.434537in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{2.434537in}}{\pgfqpoint{2.420432in}{2.440659in}}{\pgfqpoint{2.431327in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{2.462450in}}{\pgfqpoint{2.448345in}{2.477230in}}{\pgfqpoint{2.448345in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.508047in}}{\pgfqpoint{2.442223in}{2.522827in}}{\pgfqpoint{2.431327in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.544618in}}{\pgfqpoint{2.405652in}{2.550740in}}{\pgfqpoint{2.390244in}{2.550740in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.550740in}}{\pgfqpoint{2.360055in}{2.544618in}}{\pgfqpoint{2.349160in}{2.533723in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.522827in}}{\pgfqpoint{2.332142in}{2.508047in}}{\pgfqpoint{2.332142in}{2.492639in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{2.477230in}}{\pgfqpoint{2.338264in}{2.462450in}}{\pgfqpoint{2.349160in}{2.451555in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{2.440659in}}{\pgfqpoint{2.374835in}{2.434537in}}{\pgfqpoint{2.390244in}{2.434537in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.348025in}}{\pgfqpoint{2.137938in}{1.354147in}}{\pgfqpoint{2.148833in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.375938in}}{\pgfqpoint{2.165851in}{1.390718in}}{\pgfqpoint{2.165851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.421535in}}{\pgfqpoint{2.159729in}{1.436315in}}{\pgfqpoint{2.148833in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.458106in}}{\pgfqpoint{2.123158in}{1.464228in}}{\pgfqpoint{2.107749in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.464228in}}{\pgfqpoint{2.077561in}{1.458106in}}{\pgfqpoint{2.066665in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.436315in}}{\pgfqpoint{2.049648in}{1.421535in}}{\pgfqpoint{2.049648in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.390718in}}{\pgfqpoint{2.055770in}{1.375938in}}{\pgfqpoint{2.066665in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.354147in}}{\pgfqpoint{2.092341in}{1.348025in}}{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{2.228507in}}{\pgfqpoint{2.293405in}{2.234629in}}{\pgfqpoint{2.304301in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{2.256420in}}{\pgfqpoint{2.321319in}{2.271200in}}{\pgfqpoint{2.321319in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.302017in}}{\pgfqpoint{2.315197in}{2.316797in}}{\pgfqpoint{2.304301in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.338588in}}{\pgfqpoint{2.278626in}{2.344710in}}{\pgfqpoint{2.263217in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.344710in}}{\pgfqpoint{2.233029in}{2.338588in}}{\pgfqpoint{2.222133in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.316797in}}{\pgfqpoint{2.205116in}{2.302017in}}{\pgfqpoint{2.205116in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{2.271200in}}{\pgfqpoint{2.211238in}{2.256420in}}{\pgfqpoint{2.222133in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{2.234629in}}{\pgfqpoint{2.247808in}{2.228507in}}{\pgfqpoint{2.263217in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{3.125703in}}{\pgfqpoint{2.620865in}{3.131825in}}{\pgfqpoint{2.631760in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{3.153616in}}{\pgfqpoint{2.648778in}{3.168396in}}{\pgfqpoint{2.648778in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{3.199213in}}{\pgfqpoint{2.642656in}{3.213993in}}{\pgfqpoint{2.631760in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{3.235784in}}{\pgfqpoint{2.606085in}{3.241906in}}{\pgfqpoint{2.590676in}{3.241906in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{3.241906in}}{\pgfqpoint{2.560488in}{3.235784in}}{\pgfqpoint{2.549593in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{3.213993in}}{\pgfqpoint{2.532575in}{3.199213in}}{\pgfqpoint{2.532575in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{3.168396in}}{\pgfqpoint{2.538697in}{3.153616in}}{\pgfqpoint{2.549593in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{3.131825in}}{\pgfqpoint{2.575268in}{3.125703in}}{\pgfqpoint{2.590676in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.930951in}}{\pgfqpoint{9.625695in}{2.937073in}}{\pgfqpoint{9.636591in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.958864in}}{\pgfqpoint{9.653608in}{2.973644in}}{\pgfqpoint{9.653608in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.004461in}}{\pgfqpoint{9.647487in}{3.019241in}}{\pgfqpoint{9.636591in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.041032in}}{\pgfqpoint{9.610916in}{3.047154in}}{\pgfqpoint{9.595507in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.047154in}}{\pgfqpoint{9.565319in}{3.041032in}}{\pgfqpoint{9.554423in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.019241in}}{\pgfqpoint{9.537406in}{3.004461in}}{\pgfqpoint{9.537406in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.973644in}}{\pgfqpoint{9.543528in}{2.958864in}}{\pgfqpoint{9.554423in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.937073in}}{\pgfqpoint{9.580098in}{2.930951in}}{\pgfqpoint{9.595507in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.662606in}}{\pgfqpoint{9.625695in}{2.668728in}}{\pgfqpoint{9.636591in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.690519in}}{\pgfqpoint{9.653608in}{2.705298in}}{\pgfqpoint{9.653608in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.736116in}}{\pgfqpoint{9.647487in}{2.750895in}}{\pgfqpoint{9.636591in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.772686in}}{\pgfqpoint{9.610916in}{2.778808in}}{\pgfqpoint{9.595507in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.778808in}}{\pgfqpoint{9.565319in}{2.772686in}}{\pgfqpoint{9.554423in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.750895in}}{\pgfqpoint{9.537406in}{2.736116in}}{\pgfqpoint{9.537406in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.705298in}}{\pgfqpoint{9.543528in}{2.690519in}}{\pgfqpoint{9.554423in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.668728in}}{\pgfqpoint{9.580098in}{2.662606in}}{\pgfqpoint{9.595507in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{8.790913in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{8.790913in}}{\pgfqpoint{9.625695in}{8.797035in}}{\pgfqpoint{9.636591in}{8.807930in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{8.818826in}}{\pgfqpoint{9.653608in}{8.833606in}}{\pgfqpoint{9.653608in}{8.849014in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{8.864423in}}{\pgfqpoint{9.647487in}{8.879203in}}{\pgfqpoint{9.636591in}{8.890098in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{8.900994in}}{\pgfqpoint{9.610916in}{8.907116in}}{\pgfqpoint{9.595507in}{8.907116in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{8.907116in}}{\pgfqpoint{9.565319in}{8.900994in}}{\pgfqpoint{9.554423in}{8.890098in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{8.879203in}}{\pgfqpoint{9.537406in}{8.864423in}}{\pgfqpoint{9.537406in}{8.849014in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{8.833606in}}{\pgfqpoint{9.543528in}{8.818826in}}{\pgfqpoint{9.554423in}{8.807930in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{8.797035in}}{\pgfqpoint{9.580098in}{8.790913in}}{\pgfqpoint{9.595507in}{8.790913in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.884730in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.884730in}}{\pgfqpoint{9.625695in}{2.890852in}}{\pgfqpoint{9.636591in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.912644in}}{\pgfqpoint{9.653608in}{2.927423in}}{\pgfqpoint{9.653608in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.958241in}}{\pgfqpoint{9.647487in}{2.973020in}}{\pgfqpoint{9.636591in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.994811in}}{\pgfqpoint{9.610916in}{3.000933in}}{\pgfqpoint{9.595507in}{3.000933in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.000933in}}{\pgfqpoint{9.565319in}{2.994811in}}{\pgfqpoint{9.554423in}{2.983916in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.973020in}}{\pgfqpoint{9.537406in}{2.958241in}}{\pgfqpoint{9.537406in}{2.942832in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.927423in}}{\pgfqpoint{9.543528in}{2.912644in}}{\pgfqpoint{9.554423in}{2.901748in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.890852in}}{\pgfqpoint{9.580098in}{2.884730in}}{\pgfqpoint{9.595507in}{2.884730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{2.662606in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{2.662606in}}{\pgfqpoint{2.527831in}{2.668728in}}{\pgfqpoint{2.538727in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{2.690519in}}{\pgfqpoint{2.555744in}{2.705298in}}{\pgfqpoint{2.555744in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{2.736116in}}{\pgfqpoint{2.549622in}{2.750895in}}{\pgfqpoint{2.538727in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{2.772686in}}{\pgfqpoint{2.513052in}{2.778808in}}{\pgfqpoint{2.497643in}{2.778808in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{2.778808in}}{\pgfqpoint{2.467455in}{2.772686in}}{\pgfqpoint{2.456559in}{2.761791in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{2.750895in}}{\pgfqpoint{2.439542in}{2.736116in}}{\pgfqpoint{2.439542in}{2.720707in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{2.705298in}}{\pgfqpoint{2.445663in}{2.690519in}}{\pgfqpoint{2.456559in}{2.679623in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{2.668728in}}{\pgfqpoint{2.482234in}{2.662606in}}{\pgfqpoint{2.497643in}{2.662606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{9.634995in}}{\pgfqpoint{3.010758in}{9.641117in}}{\pgfqpoint{3.021654in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{9.662908in}}{\pgfqpoint{3.038671in}{9.677687in}}{\pgfqpoint{3.038671in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{9.708505in}}{\pgfqpoint{3.032550in}{9.723284in}}{\pgfqpoint{3.021654in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{9.745075in}}{\pgfqpoint{2.995979in}{9.751197in}}{\pgfqpoint{2.980570in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{9.751197in}}{\pgfqpoint{2.950382in}{9.745075in}}{\pgfqpoint{2.939486in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{9.723284in}}{\pgfqpoint{2.922469in}{9.708505in}}{\pgfqpoint{2.922469in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{9.677687in}}{\pgfqpoint{2.928591in}{9.662908in}}{\pgfqpoint{2.939486in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{9.641117in}}{\pgfqpoint{2.965161in}{9.634995in}}{\pgfqpoint{2.980570in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{3.090761in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{3.090761in}}{\pgfqpoint{2.702926in}{3.096883in}}{\pgfqpoint{2.713822in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{3.118674in}}{\pgfqpoint{2.730839in}{3.133454in}}{\pgfqpoint{2.730839in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{3.164271in}}{\pgfqpoint{2.724717in}{3.179051in}}{\pgfqpoint{2.713822in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{3.200842in}}{\pgfqpoint{2.688147in}{3.206964in}}{\pgfqpoint{2.672738in}{3.206964in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{3.206964in}}{\pgfqpoint{2.642550in}{3.200842in}}{\pgfqpoint{2.631654in}{3.189946in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{3.179051in}}{\pgfqpoint{2.614636in}{3.164271in}}{\pgfqpoint{2.614636in}{3.148862in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{3.133454in}}{\pgfqpoint{2.620758in}{3.118674in}}{\pgfqpoint{2.631654in}{3.107778in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{3.096883in}}{\pgfqpoint{2.657329in}{3.090761in}}{\pgfqpoint{2.672738in}{3.090761in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746144in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{2.761553in}{2.518890in}}{\pgfqpoint{2.776333in}{2.525012in}}{\pgfqpoint{2.787228in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{2.798124in}{2.546804in}}{\pgfqpoint{2.804246in}{2.561583in}}{\pgfqpoint{2.804246in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{2.804246in}{2.592400in}}{\pgfqpoint{2.798124in}{2.607180in}}{\pgfqpoint{2.787228in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{2.776333in}{2.628971in}}{\pgfqpoint{2.761553in}{2.635093in}}{\pgfqpoint{2.746144in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{2.730736in}{2.635093in}}{\pgfqpoint{2.715956in}{2.628971in}}{\pgfqpoint{2.705060in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{2.694165in}{2.607180in}}{\pgfqpoint{2.688043in}{2.592400in}}{\pgfqpoint{2.688043in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{2.688043in}{2.561583in}}{\pgfqpoint{2.694165in}{2.546804in}}{\pgfqpoint{2.705060in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{2.715956in}{2.525012in}}{\pgfqpoint{2.730736in}{2.518890in}}{\pgfqpoint{2.746144in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295476in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{3.310884in}{9.634995in}}{\pgfqpoint{3.325664in}{9.641117in}}{\pgfqpoint{3.336559in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.347455in}{9.662908in}}{\pgfqpoint{3.353577in}{9.677687in}}{\pgfqpoint{3.353577in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.353577in}{9.708505in}}{\pgfqpoint{3.347455in}{9.723284in}}{\pgfqpoint{3.336559in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.325664in}{9.745075in}}{\pgfqpoint{3.310884in}{9.751197in}}{\pgfqpoint{3.295476in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{3.280067in}{9.751197in}}{\pgfqpoint{3.265287in}{9.745075in}}{\pgfqpoint{3.254392in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.243496in}{9.723284in}}{\pgfqpoint{3.237374in}{9.708505in}}{\pgfqpoint{3.237374in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.237374in}{9.677687in}}{\pgfqpoint{3.243496in}{9.662908in}}{\pgfqpoint{3.254392in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.265287in}{9.641117in}}{\pgfqpoint{3.280067in}{9.634995in}}{\pgfqpoint{3.295476in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{4.027755in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{4.027755in}}{\pgfqpoint{2.702926in}{4.033877in}}{\pgfqpoint{2.713822in}{4.044772in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{4.055668in}}{\pgfqpoint{2.730839in}{4.070448in}}{\pgfqpoint{2.730839in}{4.085856in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{4.101265in}}{\pgfqpoint{2.724717in}{4.116045in}}{\pgfqpoint{2.713822in}{4.126940in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{4.137836in}}{\pgfqpoint{2.688147in}{4.143958in}}{\pgfqpoint{2.672738in}{4.143958in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{4.143958in}}{\pgfqpoint{2.642550in}{4.137836in}}{\pgfqpoint{2.631654in}{4.126940in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{4.116045in}}{\pgfqpoint{2.614636in}{4.101265in}}{\pgfqpoint{2.614636in}{4.085856in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{4.070448in}}{\pgfqpoint{2.620758in}{4.055668in}}{\pgfqpoint{2.631654in}{4.044772in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{4.033877in}}{\pgfqpoint{2.657329in}{4.027755in}}{\pgfqpoint{2.672738in}{4.027755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.835320in}}{\pgfqpoint{9.625695in}{2.841442in}}{\pgfqpoint{9.636591in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.863233in}}{\pgfqpoint{9.653608in}{2.878012in}}{\pgfqpoint{9.653608in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.908830in}}{\pgfqpoint{9.647487in}{2.923609in}}{\pgfqpoint{9.636591in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.945400in}}{\pgfqpoint{9.610916in}{2.951522in}}{\pgfqpoint{9.595507in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.951522in}}{\pgfqpoint{9.565319in}{2.945400in}}{\pgfqpoint{9.554423in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.923609in}}{\pgfqpoint{9.537406in}{2.908830in}}{\pgfqpoint{9.537406in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.878012in}}{\pgfqpoint{9.543528in}{2.863233in}}{\pgfqpoint{9.554423in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.841442in}}{\pgfqpoint{9.580098in}{2.835320in}}{\pgfqpoint{9.595507in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928938in}{4.311657in}}%
\pgfpathcurveto{\pgfqpoint{2.944346in}{4.311657in}}{\pgfqpoint{2.959126in}{4.317779in}}{\pgfqpoint{2.970022in}{4.328675in}}%
\pgfpathcurveto{\pgfqpoint{2.980917in}{4.339570in}}{\pgfqpoint{2.987039in}{4.354350in}}{\pgfqpoint{2.987039in}{4.369759in}}%
\pgfpathcurveto{\pgfqpoint{2.987039in}{4.385167in}}{\pgfqpoint{2.980917in}{4.399947in}}{\pgfqpoint{2.970022in}{4.410843in}}%
\pgfpathcurveto{\pgfqpoint{2.959126in}{4.421738in}}{\pgfqpoint{2.944346in}{4.427860in}}{\pgfqpoint{2.928938in}{4.427860in}}%
\pgfpathcurveto{\pgfqpoint{2.913529in}{4.427860in}}{\pgfqpoint{2.898749in}{4.421738in}}{\pgfqpoint{2.887854in}{4.410843in}}%
\pgfpathcurveto{\pgfqpoint{2.876958in}{4.399947in}}{\pgfqpoint{2.870836in}{4.385167in}}{\pgfqpoint{2.870836in}{4.369759in}}%
\pgfpathcurveto{\pgfqpoint{2.870836in}{4.354350in}}{\pgfqpoint{2.876958in}{4.339570in}}{\pgfqpoint{2.887854in}{4.328675in}}%
\pgfpathcurveto{\pgfqpoint{2.898749in}{4.317779in}}{\pgfqpoint{2.913529in}{4.311657in}}{\pgfqpoint{2.928938in}{4.311657in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672738in}{5.166714in}}%
\pgfpathcurveto{\pgfqpoint{2.688147in}{5.166714in}}{\pgfqpoint{2.702926in}{5.172836in}}{\pgfqpoint{2.713822in}{5.183731in}}%
\pgfpathcurveto{\pgfqpoint{2.724717in}{5.194627in}}{\pgfqpoint{2.730839in}{5.209406in}}{\pgfqpoint{2.730839in}{5.224815in}}%
\pgfpathcurveto{\pgfqpoint{2.730839in}{5.240224in}}{\pgfqpoint{2.724717in}{5.255003in}}{\pgfqpoint{2.713822in}{5.265899in}}%
\pgfpathcurveto{\pgfqpoint{2.702926in}{5.276794in}}{\pgfqpoint{2.688147in}{5.282916in}}{\pgfqpoint{2.672738in}{5.282916in}}%
\pgfpathcurveto{\pgfqpoint{2.657329in}{5.282916in}}{\pgfqpoint{2.642550in}{5.276794in}}{\pgfqpoint{2.631654in}{5.265899in}}%
\pgfpathcurveto{\pgfqpoint{2.620758in}{5.255003in}}{\pgfqpoint{2.614636in}{5.240224in}}{\pgfqpoint{2.614636in}{5.224815in}}%
\pgfpathcurveto{\pgfqpoint{2.614636in}{5.209406in}}{\pgfqpoint{2.620758in}{5.194627in}}{\pgfqpoint{2.631654in}{5.183731in}}%
\pgfpathcurveto{\pgfqpoint{2.642550in}{5.172836in}}{\pgfqpoint{2.657329in}{5.166714in}}{\pgfqpoint{2.672738in}{5.166714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{3.638969in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{3.638969in}}{\pgfqpoint{2.527831in}{3.645091in}}{\pgfqpoint{2.538727in}{3.655987in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{3.666882in}}{\pgfqpoint{2.555744in}{3.681662in}}{\pgfqpoint{2.555744in}{3.697071in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{3.712479in}}{\pgfqpoint{2.549622in}{3.727259in}}{\pgfqpoint{2.538727in}{3.738154in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{3.749050in}}{\pgfqpoint{2.513052in}{3.755172in}}{\pgfqpoint{2.497643in}{3.755172in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.755172in}}{\pgfqpoint{2.467455in}{3.749050in}}{\pgfqpoint{2.456559in}{3.738154in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{3.727259in}}{\pgfqpoint{2.439542in}{3.712479in}}{\pgfqpoint{2.439542in}{3.697071in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{3.681662in}}{\pgfqpoint{2.445663in}{3.666882in}}{\pgfqpoint{2.456559in}{3.655987in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{3.645091in}}{\pgfqpoint{2.482234in}{3.638969in}}{\pgfqpoint{2.497643in}{3.638969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{3.190855in}}{\pgfqpoint{2.293405in}{3.196977in}}{\pgfqpoint{2.304301in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{3.218768in}}{\pgfqpoint{2.321319in}{3.233548in}}{\pgfqpoint{2.321319in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{3.264365in}}{\pgfqpoint{2.315197in}{3.279145in}}{\pgfqpoint{2.304301in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{3.300936in}}{\pgfqpoint{2.278626in}{3.307058in}}{\pgfqpoint{2.263217in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{3.307058in}}{\pgfqpoint{2.233029in}{3.300936in}}{\pgfqpoint{2.222133in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{3.279145in}}{\pgfqpoint{2.205116in}{3.264365in}}{\pgfqpoint{2.205116in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{3.233548in}}{\pgfqpoint{2.211238in}{3.218768in}}{\pgfqpoint{2.222133in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{3.196977in}}{\pgfqpoint{2.247808in}{3.190855in}}{\pgfqpoint{2.263217in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.443528in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{7.458937in}{3.190855in}}{\pgfqpoint{7.473716in}{3.196977in}}{\pgfqpoint{7.484612in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{7.495507in}{3.218768in}}{\pgfqpoint{7.501629in}{3.233548in}}{\pgfqpoint{7.501629in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{7.501629in}{3.264365in}}{\pgfqpoint{7.495507in}{3.279145in}}{\pgfqpoint{7.484612in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{7.473716in}{3.300936in}}{\pgfqpoint{7.458937in}{3.307058in}}{\pgfqpoint{7.443528in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{7.428119in}{3.307058in}}{\pgfqpoint{7.413340in}{3.300936in}}{\pgfqpoint{7.402444in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{7.391548in}{3.279145in}}{\pgfqpoint{7.385427in}{3.264365in}}{\pgfqpoint{7.385427in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{7.385427in}{3.233548in}}{\pgfqpoint{7.391548in}{3.218768in}}{\pgfqpoint{7.402444in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{7.413340in}{3.196977in}}{\pgfqpoint{7.428119in}{3.190855in}}{\pgfqpoint{7.443528in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{3.015304in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{3.015304in}}{\pgfqpoint{2.620865in}{3.021426in}}{\pgfqpoint{2.631760in}{3.032322in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{3.043218in}}{\pgfqpoint{2.648778in}{3.057997in}}{\pgfqpoint{2.648778in}{3.073406in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{3.088815in}}{\pgfqpoint{2.642656in}{3.103594in}}{\pgfqpoint{2.631760in}{3.114490in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{3.125385in}}{\pgfqpoint{2.606085in}{3.131507in}}{\pgfqpoint{2.590676in}{3.131507in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{3.131507in}}{\pgfqpoint{2.560488in}{3.125385in}}{\pgfqpoint{2.549593in}{3.114490in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{3.103594in}}{\pgfqpoint{2.532575in}{3.088815in}}{\pgfqpoint{2.532575in}{3.073406in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{3.057997in}}{\pgfqpoint{2.538697in}{3.043218in}}{\pgfqpoint{2.549593in}{3.032322in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{3.021426in}}{\pgfqpoint{2.575268in}{3.015304in}}{\pgfqpoint{2.590676in}{3.015304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{2.594347in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{2.594347in}}{\pgfqpoint{2.137938in}{2.600469in}}{\pgfqpoint{2.148833in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{2.622260in}}{\pgfqpoint{2.165851in}{2.637040in}}{\pgfqpoint{2.165851in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{2.667857in}}{\pgfqpoint{2.159729in}{2.682637in}}{\pgfqpoint{2.148833in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{2.704428in}}{\pgfqpoint{2.123158in}{2.710550in}}{\pgfqpoint{2.107749in}{2.710550in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{2.710550in}}{\pgfqpoint{2.077561in}{2.704428in}}{\pgfqpoint{2.066665in}{2.693532in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{2.682637in}}{\pgfqpoint{2.049648in}{2.667857in}}{\pgfqpoint{2.049648in}{2.652448in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{2.637040in}}{\pgfqpoint{2.055770in}{2.622260in}}{\pgfqpoint{2.066665in}{2.611364in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{2.600469in}}{\pgfqpoint{2.092341in}{2.594347in}}{\pgfqpoint{2.107749in}{2.594347in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.228507in}}{\pgfqpoint{9.625695in}{2.234629in}}{\pgfqpoint{9.636591in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.256420in}}{\pgfqpoint{9.653608in}{2.271200in}}{\pgfqpoint{9.653608in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.302017in}}{\pgfqpoint{9.647487in}{2.316797in}}{\pgfqpoint{9.636591in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.338588in}}{\pgfqpoint{9.610916in}{2.344710in}}{\pgfqpoint{9.595507in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.344710in}}{\pgfqpoint{9.565319in}{2.338588in}}{\pgfqpoint{9.554423in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.316797in}}{\pgfqpoint{9.537406in}{2.302017in}}{\pgfqpoint{9.537406in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.271200in}}{\pgfqpoint{9.543528in}{2.256420in}}{\pgfqpoint{9.554423in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.234629in}}{\pgfqpoint{9.580098in}{2.228507in}}{\pgfqpoint{9.595507in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{3.125703in}}{\pgfqpoint{2.620865in}{3.131825in}}{\pgfqpoint{2.631760in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{3.153616in}}{\pgfqpoint{2.648778in}{3.168396in}}{\pgfqpoint{2.648778in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{3.199213in}}{\pgfqpoint{2.642656in}{3.213993in}}{\pgfqpoint{2.631760in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{3.235784in}}{\pgfqpoint{2.606085in}{3.241906in}}{\pgfqpoint{2.590676in}{3.241906in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{3.241906in}}{\pgfqpoint{2.560488in}{3.235784in}}{\pgfqpoint{2.549593in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{3.213993in}}{\pgfqpoint{2.532575in}{3.199213in}}{\pgfqpoint{2.532575in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{3.168396in}}{\pgfqpoint{2.538697in}{3.153616in}}{\pgfqpoint{2.549593in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{3.131825in}}{\pgfqpoint{2.575268in}{3.125703in}}{\pgfqpoint{2.590676in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.643074in}}{\pgfqpoint{2.293405in}{1.649196in}}{\pgfqpoint{2.304301in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.670987in}}{\pgfqpoint{2.321319in}{1.685767in}}{\pgfqpoint{2.321319in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.716584in}}{\pgfqpoint{2.315197in}{1.731364in}}{\pgfqpoint{2.304301in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.753155in}}{\pgfqpoint{2.278626in}{1.759277in}}{\pgfqpoint{2.263217in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.759277in}}{\pgfqpoint{2.233029in}{1.753155in}}{\pgfqpoint{2.222133in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.731364in}}{\pgfqpoint{2.205116in}{1.716584in}}{\pgfqpoint{2.205116in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.685767in}}{\pgfqpoint{2.211238in}{1.670987in}}{\pgfqpoint{2.222133in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.649196in}}{\pgfqpoint{2.247808in}{1.643074in}}{\pgfqpoint{2.263217in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598769in}{9.634995in}}%
\pgfpathcurveto{\pgfqpoint{3.614178in}{9.634995in}}{\pgfqpoint{3.628957in}{9.641117in}}{\pgfqpoint{3.639853in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.650748in}{9.662908in}}{\pgfqpoint{3.656870in}{9.677687in}}{\pgfqpoint{3.656870in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.656870in}{9.708505in}}{\pgfqpoint{3.650748in}{9.723284in}}{\pgfqpoint{3.639853in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.628957in}{9.745075in}}{\pgfqpoint{3.614178in}{9.751197in}}{\pgfqpoint{3.598769in}{9.751197in}}%
\pgfpathcurveto{\pgfqpoint{3.583360in}{9.751197in}}{\pgfqpoint{3.568581in}{9.745075in}}{\pgfqpoint{3.557685in}{9.734180in}}%
\pgfpathcurveto{\pgfqpoint{3.546789in}{9.723284in}}{\pgfqpoint{3.540668in}{9.708505in}}{\pgfqpoint{3.540668in}{9.693096in}}%
\pgfpathcurveto{\pgfqpoint{3.540668in}{9.677687in}}{\pgfqpoint{3.546789in}{9.662908in}}{\pgfqpoint{3.557685in}{9.652012in}}%
\pgfpathcurveto{\pgfqpoint{3.568581in}{9.641117in}}{\pgfqpoint{3.583360in}{9.634995in}}{\pgfqpoint{3.598769in}{9.634995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812548in}{2.974369in}}%
\pgfpathcurveto{\pgfqpoint{2.827957in}{2.974369in}}{\pgfqpoint{2.842737in}{2.980491in}}{\pgfqpoint{2.853632in}{2.991387in}}%
\pgfpathcurveto{\pgfqpoint{2.864528in}{3.002282in}}{\pgfqpoint{2.870650in}{3.017062in}}{\pgfqpoint{2.870650in}{3.032470in}}%
\pgfpathcurveto{\pgfqpoint{2.870650in}{3.047879in}}{\pgfqpoint{2.864528in}{3.062659in}}{\pgfqpoint{2.853632in}{3.073554in}}%
\pgfpathcurveto{\pgfqpoint{2.842737in}{3.084450in}}{\pgfqpoint{2.827957in}{3.090572in}}{\pgfqpoint{2.812548in}{3.090572in}}%
\pgfpathcurveto{\pgfqpoint{2.797140in}{3.090572in}}{\pgfqpoint{2.782360in}{3.084450in}}{\pgfqpoint{2.771465in}{3.073554in}}%
\pgfpathcurveto{\pgfqpoint{2.760569in}{3.062659in}}{\pgfqpoint{2.754447in}{3.047879in}}{\pgfqpoint{2.754447in}{3.032470in}}%
\pgfpathcurveto{\pgfqpoint{2.754447in}{3.017062in}}{\pgfqpoint{2.760569in}{3.002282in}}{\pgfqpoint{2.771465in}{2.991387in}}%
\pgfpathcurveto{\pgfqpoint{2.782360in}{2.980491in}}{\pgfqpoint{2.797140in}{2.974369in}}{\pgfqpoint{2.812548in}{2.974369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{1.836125in}{1.643074in}}{\pgfqpoint{1.850905in}{1.649196in}}{\pgfqpoint{1.861800in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.872696in}{1.670987in}}{\pgfqpoint{1.878818in}{1.685767in}}{\pgfqpoint{1.878818in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.878818in}{1.716584in}}{\pgfqpoint{1.872696in}{1.731364in}}{\pgfqpoint{1.861800in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.850905in}{1.753155in}}{\pgfqpoint{1.836125in}{1.759277in}}{\pgfqpoint{1.820716in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{1.805308in}{1.759277in}}{\pgfqpoint{1.790528in}{1.753155in}}{\pgfqpoint{1.779632in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{1.768737in}{1.731364in}}{\pgfqpoint{1.762615in}{1.716584in}}{\pgfqpoint{1.762615in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{1.762615in}{1.685767in}}{\pgfqpoint{1.768737in}{1.670987in}}{\pgfqpoint{1.779632in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{1.649196in}}{\pgfqpoint{1.805308in}{1.643074in}}{\pgfqpoint{1.820716in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{1.643074in}}{\pgfqpoint{2.620865in}{1.649196in}}{\pgfqpoint{2.631760in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{1.670987in}}{\pgfqpoint{2.648778in}{1.685767in}}{\pgfqpoint{2.648778in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{1.716584in}}{\pgfqpoint{2.642656in}{1.731364in}}{\pgfqpoint{2.631760in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{1.753155in}}{\pgfqpoint{2.606085in}{1.759277in}}{\pgfqpoint{2.590676in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{1.759277in}}{\pgfqpoint{2.560488in}{1.753155in}}{\pgfqpoint{2.549593in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{1.731364in}}{\pgfqpoint{2.532575in}{1.716584in}}{\pgfqpoint{2.532575in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{1.685767in}}{\pgfqpoint{2.538697in}{1.670987in}}{\pgfqpoint{2.549593in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{1.649196in}}{\pgfqpoint{2.575268in}{1.643074in}}{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.518890in}}{\pgfqpoint{9.625695in}{2.525012in}}{\pgfqpoint{9.636591in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.546804in}}{\pgfqpoint{9.653608in}{2.561583in}}{\pgfqpoint{9.653608in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.592400in}}{\pgfqpoint{9.647487in}{2.607180in}}{\pgfqpoint{9.636591in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.628971in}}{\pgfqpoint{9.610916in}{2.635093in}}{\pgfqpoint{9.595507in}{2.635093in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.635093in}}{\pgfqpoint{9.565319in}{2.628971in}}{\pgfqpoint{9.554423in}{2.618076in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.607180in}}{\pgfqpoint{9.537406in}{2.592400in}}{\pgfqpoint{9.537406in}{2.576992in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.561583in}}{\pgfqpoint{9.543528in}{2.546804in}}{\pgfqpoint{9.554423in}{2.535908in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.525012in}}{\pgfqpoint{9.580098in}{2.518890in}}{\pgfqpoint{9.595507in}{2.518890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970873in}{4.463611in}}%
\pgfpathcurveto{\pgfqpoint{3.986282in}{4.463611in}}{\pgfqpoint{4.001061in}{4.469733in}}{\pgfqpoint{4.011957in}{4.480629in}}%
\pgfpathcurveto{\pgfqpoint{4.022853in}{4.491524in}}{\pgfqpoint{4.028974in}{4.506304in}}{\pgfqpoint{4.028974in}{4.521713in}}%
\pgfpathcurveto{\pgfqpoint{4.028974in}{4.537121in}}{\pgfqpoint{4.022853in}{4.551901in}}{\pgfqpoint{4.011957in}{4.562796in}}%
\pgfpathcurveto{\pgfqpoint{4.001061in}{4.573692in}}{\pgfqpoint{3.986282in}{4.579814in}}{\pgfqpoint{3.970873in}{4.579814in}}%
\pgfpathcurveto{\pgfqpoint{3.955464in}{4.579814in}}{\pgfqpoint{3.940685in}{4.573692in}}{\pgfqpoint{3.929789in}{4.562796in}}%
\pgfpathcurveto{\pgfqpoint{3.918894in}{4.551901in}}{\pgfqpoint{3.912772in}{4.537121in}}{\pgfqpoint{3.912772in}{4.521713in}}%
\pgfpathcurveto{\pgfqpoint{3.912772in}{4.506304in}}{\pgfqpoint{3.918894in}{4.491524in}}{\pgfqpoint{3.929789in}{4.480629in}}%
\pgfpathcurveto{\pgfqpoint{3.940685in}{4.469733in}}{\pgfqpoint{3.955464in}{4.463611in}}{\pgfqpoint{3.970873in}{4.463611in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411865in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.427274in}{1.643074in}}{\pgfqpoint{3.442053in}{1.649196in}}{\pgfqpoint{3.452949in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.463844in}{1.670987in}}{\pgfqpoint{3.469966in}{1.685767in}}{\pgfqpoint{3.469966in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.469966in}{1.716584in}}{\pgfqpoint{3.463844in}{1.731364in}}{\pgfqpoint{3.452949in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.442053in}{1.753155in}}{\pgfqpoint{3.427274in}{1.759277in}}{\pgfqpoint{3.411865in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.396456in}{1.759277in}}{\pgfqpoint{3.381677in}{1.753155in}}{\pgfqpoint{3.370781in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.359885in}{1.731364in}}{\pgfqpoint{3.353764in}{1.716584in}}{\pgfqpoint{3.353764in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.353764in}{1.685767in}}{\pgfqpoint{3.359885in}{1.670987in}}{\pgfqpoint{3.370781in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.381677in}{1.649196in}}{\pgfqpoint{3.396456in}{1.643074in}}{\pgfqpoint{3.411865in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{2.228507in}}{\pgfqpoint{2.620865in}{2.234629in}}{\pgfqpoint{2.631760in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{2.256420in}}{\pgfqpoint{2.648778in}{2.271200in}}{\pgfqpoint{2.648778in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{2.302017in}}{\pgfqpoint{2.642656in}{2.316797in}}{\pgfqpoint{2.631760in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{2.338588in}}{\pgfqpoint{2.606085in}{2.344710in}}{\pgfqpoint{2.590676in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{2.344710in}}{\pgfqpoint{2.560488in}{2.338588in}}{\pgfqpoint{2.549593in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{2.316797in}}{\pgfqpoint{2.532575in}{2.302017in}}{\pgfqpoint{2.532575in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{2.271200in}}{\pgfqpoint{2.538697in}{2.256420in}}{\pgfqpoint{2.549593in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{2.234629in}}{\pgfqpoint{2.575268in}{2.228507in}}{\pgfqpoint{2.590676in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980570in}{3.671528in}}%
\pgfpathcurveto{\pgfqpoint{2.995979in}{3.671528in}}{\pgfqpoint{3.010758in}{3.677650in}}{\pgfqpoint{3.021654in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{3.032550in}{3.699441in}}{\pgfqpoint{3.038671in}{3.714221in}}{\pgfqpoint{3.038671in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{3.038671in}{3.745038in}}{\pgfqpoint{3.032550in}{3.759818in}}{\pgfqpoint{3.021654in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{3.010758in}{3.781609in}}{\pgfqpoint{2.995979in}{3.787731in}}{\pgfqpoint{2.980570in}{3.787731in}}%
\pgfpathcurveto{\pgfqpoint{2.965161in}{3.787731in}}{\pgfqpoint{2.950382in}{3.781609in}}{\pgfqpoint{2.939486in}{3.770713in}}%
\pgfpathcurveto{\pgfqpoint{2.928591in}{3.759818in}}{\pgfqpoint{2.922469in}{3.745038in}}{\pgfqpoint{2.922469in}{3.729630in}}%
\pgfpathcurveto{\pgfqpoint{2.922469in}{3.714221in}}{\pgfqpoint{2.928591in}{3.699441in}}{\pgfqpoint{2.939486in}{3.688546in}}%
\pgfpathcurveto{\pgfqpoint{2.950382in}{3.677650in}}{\pgfqpoint{2.965161in}{3.671528in}}{\pgfqpoint{2.980570in}{3.671528in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508708in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{6.524117in}{1.348025in}}{\pgfqpoint{6.538897in}{1.354147in}}{\pgfqpoint{6.549792in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{6.560688in}{1.375938in}}{\pgfqpoint{6.566810in}{1.390718in}}{\pgfqpoint{6.566810in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{6.566810in}{1.421535in}}{\pgfqpoint{6.560688in}{1.436315in}}{\pgfqpoint{6.549792in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{6.538897in}{1.458106in}}{\pgfqpoint{6.524117in}{1.464228in}}{\pgfqpoint{6.508708in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{6.493300in}{1.464228in}}{\pgfqpoint{6.478520in}{1.458106in}}{\pgfqpoint{6.467624in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{6.456729in}{1.436315in}}{\pgfqpoint{6.450607in}{1.421535in}}{\pgfqpoint{6.450607in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{6.450607in}{1.390718in}}{\pgfqpoint{6.456729in}{1.375938in}}{\pgfqpoint{6.467624in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{6.478520in}{1.354147in}}{\pgfqpoint{6.493300in}{1.348025in}}{\pgfqpoint{6.508708in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{2.338906in}}{\pgfqpoint{2.420432in}{2.345027in}}{\pgfqpoint{2.431327in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{2.366819in}}{\pgfqpoint{2.448345in}{2.381598in}}{\pgfqpoint{2.448345in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.412416in}}{\pgfqpoint{2.442223in}{2.427195in}}{\pgfqpoint{2.431327in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.448986in}}{\pgfqpoint{2.405652in}{2.455108in}}{\pgfqpoint{2.390244in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.455108in}}{\pgfqpoint{2.360055in}{2.448986in}}{\pgfqpoint{2.349160in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.427195in}}{\pgfqpoint{2.332142in}{2.412416in}}{\pgfqpoint{2.332142in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{2.381598in}}{\pgfqpoint{2.338264in}{2.366819in}}{\pgfqpoint{2.349160in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{2.345027in}}{\pgfqpoint{2.374835in}{2.338906in}}{\pgfqpoint{2.390244in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.835320in}}{\pgfqpoint{9.625695in}{2.841442in}}{\pgfqpoint{9.636591in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.863233in}}{\pgfqpoint{9.653608in}{2.878012in}}{\pgfqpoint{9.653608in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.908830in}}{\pgfqpoint{9.647487in}{2.923609in}}{\pgfqpoint{9.636591in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.945400in}}{\pgfqpoint{9.610916in}{2.951522in}}{\pgfqpoint{9.595507in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.951522in}}{\pgfqpoint{9.565319in}{2.945400in}}{\pgfqpoint{9.554423in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.923609in}}{\pgfqpoint{9.537406in}{2.908830in}}{\pgfqpoint{9.537406in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.878012in}}{\pgfqpoint{9.543528in}{2.863233in}}{\pgfqpoint{9.554423in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.841442in}}{\pgfqpoint{9.580098in}{2.835320in}}{\pgfqpoint{9.595507in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228919in}{3.159020in}}%
\pgfpathcurveto{\pgfqpoint{4.244327in}{3.159020in}}{\pgfqpoint{4.259107in}{3.165142in}}{\pgfqpoint{4.270002in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{4.280898in}{3.186933in}}{\pgfqpoint{4.287020in}{3.201712in}}{\pgfqpoint{4.287020in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{4.287020in}{3.232530in}}{\pgfqpoint{4.280898in}{3.247309in}}{\pgfqpoint{4.270002in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{4.259107in}{3.269100in}}{\pgfqpoint{4.244327in}{3.275222in}}{\pgfqpoint{4.228919in}{3.275222in}}%
\pgfpathcurveto{\pgfqpoint{4.213510in}{3.275222in}}{\pgfqpoint{4.198730in}{3.269100in}}{\pgfqpoint{4.187835in}{3.258205in}}%
\pgfpathcurveto{\pgfqpoint{4.176939in}{3.247309in}}{\pgfqpoint{4.170817in}{3.232530in}}{\pgfqpoint{4.170817in}{3.217121in}}%
\pgfpathcurveto{\pgfqpoint{4.170817in}{3.201712in}}{\pgfqpoint{4.176939in}{3.186933in}}{\pgfqpoint{4.187835in}{3.176037in}}%
\pgfpathcurveto{\pgfqpoint{4.198730in}{3.165142in}}{\pgfqpoint{4.213510in}{3.159020in}}{\pgfqpoint{4.228919in}{3.159020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356098in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.371507in}{1.643074in}}{\pgfqpoint{3.386286in}{1.649196in}}{\pgfqpoint{3.397182in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.408077in}{1.670987in}}{\pgfqpoint{3.414199in}{1.685767in}}{\pgfqpoint{3.414199in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.414199in}{1.716584in}}{\pgfqpoint{3.408077in}{1.731364in}}{\pgfqpoint{3.397182in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.386286in}{1.753155in}}{\pgfqpoint{3.371507in}{1.759277in}}{\pgfqpoint{3.356098in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.340689in}{1.759277in}}{\pgfqpoint{3.325910in}{1.753155in}}{\pgfqpoint{3.315014in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.304118in}{1.731364in}}{\pgfqpoint{3.297996in}{1.716584in}}{\pgfqpoint{3.297996in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.297996in}{1.685767in}}{\pgfqpoint{3.304118in}{1.670987in}}{\pgfqpoint{3.315014in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.325910in}{1.649196in}}{\pgfqpoint{3.340689in}{1.643074in}}{\pgfqpoint{3.356098in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{2.930951in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{2.930951in}}{\pgfqpoint{2.527831in}{2.937073in}}{\pgfqpoint{2.538727in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{2.958864in}}{\pgfqpoint{2.555744in}{2.973644in}}{\pgfqpoint{2.555744in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{3.004461in}}{\pgfqpoint{2.549622in}{3.019241in}}{\pgfqpoint{2.538727in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{3.041032in}}{\pgfqpoint{2.513052in}{3.047154in}}{\pgfqpoint{2.497643in}{3.047154in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{3.047154in}}{\pgfqpoint{2.467455in}{3.041032in}}{\pgfqpoint{2.456559in}{3.030137in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{3.019241in}}{\pgfqpoint{2.439542in}{3.004461in}}{\pgfqpoint{2.439542in}{2.989053in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{2.973644in}}{\pgfqpoint{2.445663in}{2.958864in}}{\pgfqpoint{2.456559in}{2.947969in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{2.937073in}}{\pgfqpoint{2.482234in}{2.930951in}}{\pgfqpoint{2.497643in}{2.930951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.606085in}{1.643074in}}{\pgfqpoint{2.620865in}{1.649196in}}{\pgfqpoint{2.631760in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.642656in}{1.670987in}}{\pgfqpoint{2.648778in}{1.685767in}}{\pgfqpoint{2.648778in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.648778in}{1.716584in}}{\pgfqpoint{2.642656in}{1.731364in}}{\pgfqpoint{2.631760in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.620865in}{1.753155in}}{\pgfqpoint{2.606085in}{1.759277in}}{\pgfqpoint{2.590676in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.575268in}{1.759277in}}{\pgfqpoint{2.560488in}{1.753155in}}{\pgfqpoint{2.549593in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.538697in}{1.731364in}}{\pgfqpoint{2.532575in}{1.716584in}}{\pgfqpoint{2.532575in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.532575in}{1.685767in}}{\pgfqpoint{2.538697in}{1.670987in}}{\pgfqpoint{2.549593in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.560488in}{1.649196in}}{\pgfqpoint{2.575268in}{1.643074in}}{\pgfqpoint{2.590676in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.348025in}}{\pgfqpoint{2.137938in}{1.354147in}}{\pgfqpoint{2.148833in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.375938in}}{\pgfqpoint{2.165851in}{1.390718in}}{\pgfqpoint{2.165851in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.421535in}}{\pgfqpoint{2.159729in}{1.436315in}}{\pgfqpoint{2.148833in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.458106in}}{\pgfqpoint{2.123158in}{1.464228in}}{\pgfqpoint{2.107749in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.464228in}}{\pgfqpoint{2.077561in}{1.458106in}}{\pgfqpoint{2.066665in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.436315in}}{\pgfqpoint{2.049648in}{1.421535in}}{\pgfqpoint{2.049648in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.390718in}}{\pgfqpoint{2.055770in}{1.375938in}}{\pgfqpoint{2.066665in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.354147in}}{\pgfqpoint{2.092341in}{1.348025in}}{\pgfqpoint{2.107749in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.427365in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.427365in}}{\pgfqpoint{9.625695in}{3.433487in}}{\pgfqpoint{9.636591in}{3.444383in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.455278in}}{\pgfqpoint{9.653608in}{3.470058in}}{\pgfqpoint{9.653608in}{3.485467in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.500875in}}{\pgfqpoint{9.647487in}{3.515655in}}{\pgfqpoint{9.636591in}{3.526551in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.537446in}}{\pgfqpoint{9.610916in}{3.543568in}}{\pgfqpoint{9.595507in}{3.543568in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.543568in}}{\pgfqpoint{9.565319in}{3.537446in}}{\pgfqpoint{9.554423in}{3.526551in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.515655in}}{\pgfqpoint{9.537406in}{3.500875in}}{\pgfqpoint{9.537406in}{3.485467in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.470058in}}{\pgfqpoint{9.543528in}{3.455278in}}{\pgfqpoint{9.554423in}{3.444383in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.433487in}}{\pgfqpoint{9.580098in}{3.427365in}}{\pgfqpoint{9.595507in}{3.427365in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.190855in}}{\pgfqpoint{9.625695in}{3.196977in}}{\pgfqpoint{9.636591in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.218768in}}{\pgfqpoint{9.653608in}{3.233548in}}{\pgfqpoint{9.653608in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.264365in}}{\pgfqpoint{9.647487in}{3.279145in}}{\pgfqpoint{9.636591in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.300936in}}{\pgfqpoint{9.610916in}{3.307058in}}{\pgfqpoint{9.595507in}{3.307058in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.307058in}}{\pgfqpoint{9.565319in}{3.300936in}}{\pgfqpoint{9.554423in}{3.290040in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.279145in}}{\pgfqpoint{9.537406in}{3.264365in}}{\pgfqpoint{9.537406in}{3.248956in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.233548in}}{\pgfqpoint{9.543528in}{3.218768in}}{\pgfqpoint{9.554423in}{3.207872in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.196977in}}{\pgfqpoint{9.580098in}{3.190855in}}{\pgfqpoint{9.595507in}{3.190855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556531in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{3.571939in}{1.643074in}}{\pgfqpoint{3.586719in}{1.649196in}}{\pgfqpoint{3.597615in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.608510in}{1.670987in}}{\pgfqpoint{3.614632in}{1.685767in}}{\pgfqpoint{3.614632in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.614632in}{1.716584in}}{\pgfqpoint{3.608510in}{1.731364in}}{\pgfqpoint{3.597615in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.586719in}{1.753155in}}{\pgfqpoint{3.571939in}{1.759277in}}{\pgfqpoint{3.556531in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{3.541122in}{1.759277in}}{\pgfqpoint{3.526342in}{1.753155in}}{\pgfqpoint{3.515447in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{3.504551in}{1.731364in}}{\pgfqpoint{3.498429in}{1.716584in}}{\pgfqpoint{3.498429in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{3.498429in}{1.685767in}}{\pgfqpoint{3.504551in}{1.670987in}}{\pgfqpoint{3.515447in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{3.526342in}{1.649196in}}{\pgfqpoint{3.541122in}{1.643074in}}{\pgfqpoint{3.556531in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{1.348025in}}{\pgfqpoint{9.625695in}{1.354147in}}{\pgfqpoint{9.636591in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{1.375938in}}{\pgfqpoint{9.653608in}{1.390718in}}{\pgfqpoint{9.653608in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{1.421535in}}{\pgfqpoint{9.647487in}{1.436315in}}{\pgfqpoint{9.636591in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{1.458106in}}{\pgfqpoint{9.610916in}{1.464228in}}{\pgfqpoint{9.595507in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{1.464228in}}{\pgfqpoint{9.565319in}{1.458106in}}{\pgfqpoint{9.554423in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{1.436315in}}{\pgfqpoint{9.537406in}{1.421535in}}{\pgfqpoint{9.537406in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{1.390718in}}{\pgfqpoint{9.543528in}{1.375938in}}{\pgfqpoint{9.554423in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{1.354147in}}{\pgfqpoint{9.580098in}{1.348025in}}{\pgfqpoint{9.595507in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411865in}{3.901042in}}%
\pgfpathcurveto{\pgfqpoint{3.427274in}{3.901042in}}{\pgfqpoint{3.442053in}{3.907164in}}{\pgfqpoint{3.452949in}{3.918059in}}%
\pgfpathcurveto{\pgfqpoint{3.463844in}{3.928955in}}{\pgfqpoint{3.469966in}{3.943735in}}{\pgfqpoint{3.469966in}{3.959143in}}%
\pgfpathcurveto{\pgfqpoint{3.469966in}{3.974552in}}{\pgfqpoint{3.463844in}{3.989331in}}{\pgfqpoint{3.452949in}{4.000227in}}%
\pgfpathcurveto{\pgfqpoint{3.442053in}{4.011123in}}{\pgfqpoint{3.427274in}{4.017245in}}{\pgfqpoint{3.411865in}{4.017245in}}%
\pgfpathcurveto{\pgfqpoint{3.396456in}{4.017245in}}{\pgfqpoint{3.381677in}{4.011123in}}{\pgfqpoint{3.370781in}{4.000227in}}%
\pgfpathcurveto{\pgfqpoint{3.359885in}{3.989331in}}{\pgfqpoint{3.353764in}{3.974552in}}{\pgfqpoint{3.353764in}{3.959143in}}%
\pgfpathcurveto{\pgfqpoint{3.353764in}{3.943735in}}{\pgfqpoint{3.359885in}{3.928955in}}{\pgfqpoint{3.370781in}{3.918059in}}%
\pgfpathcurveto{\pgfqpoint{3.381677in}{3.907164in}}{\pgfqpoint{3.396456in}{3.901042in}}{\pgfqpoint{3.411865in}{3.901042in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115842in}{2.835320in}}%
\pgfpathcurveto{\pgfqpoint{3.131250in}{2.835320in}}{\pgfqpoint{3.146030in}{2.841442in}}{\pgfqpoint{3.156926in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{3.167821in}{2.863233in}}{\pgfqpoint{3.173943in}{2.878012in}}{\pgfqpoint{3.173943in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{3.173943in}{2.908830in}}{\pgfqpoint{3.167821in}{2.923609in}}{\pgfqpoint{3.156926in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{3.146030in}{2.945400in}}{\pgfqpoint{3.131250in}{2.951522in}}{\pgfqpoint{3.115842in}{2.951522in}}%
\pgfpathcurveto{\pgfqpoint{3.100433in}{2.951522in}}{\pgfqpoint{3.085653in}{2.945400in}}{\pgfqpoint{3.074758in}{2.934505in}}%
\pgfpathcurveto{\pgfqpoint{3.063862in}{2.923609in}}{\pgfqpoint{3.057740in}{2.908830in}}{\pgfqpoint{3.057740in}{2.893421in}}%
\pgfpathcurveto{\pgfqpoint{3.057740in}{2.878012in}}{\pgfqpoint{3.063862in}{2.863233in}}{\pgfqpoint{3.074758in}{2.852337in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{2.841442in}}{\pgfqpoint{3.100433in}{2.835320in}}{\pgfqpoint{3.115842in}{2.835320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{3.125703in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{3.125703in}}{\pgfqpoint{2.293405in}{3.131825in}}{\pgfqpoint{2.304301in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{3.153616in}}{\pgfqpoint{2.321319in}{3.168396in}}{\pgfqpoint{2.321319in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{3.199213in}}{\pgfqpoint{2.315197in}{3.213993in}}{\pgfqpoint{2.304301in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{3.235784in}}{\pgfqpoint{2.278626in}{3.241906in}}{\pgfqpoint{2.263217in}{3.241906in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{3.241906in}}{\pgfqpoint{2.233029in}{3.235784in}}{\pgfqpoint{2.222133in}{3.224888in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{3.213993in}}{\pgfqpoint{2.205116in}{3.199213in}}{\pgfqpoint{2.205116in}{3.183805in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{3.168396in}}{\pgfqpoint{2.211238in}{3.153616in}}{\pgfqpoint{2.222133in}{3.142721in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{3.131825in}}{\pgfqpoint{2.247808in}{3.125703in}}{\pgfqpoint{2.263217in}{3.125703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{9.204603in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{9.204603in}}{\pgfqpoint{9.625695in}{9.210724in}}{\pgfqpoint{9.636591in}{9.221620in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{9.232516in}}{\pgfqpoint{9.653608in}{9.247295in}}{\pgfqpoint{9.653608in}{9.262704in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{9.278113in}}{\pgfqpoint{9.647487in}{9.292892in}}{\pgfqpoint{9.636591in}{9.303788in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{9.314683in}}{\pgfqpoint{9.610916in}{9.320805in}}{\pgfqpoint{9.595507in}{9.320805in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{9.320805in}}{\pgfqpoint{9.565319in}{9.314683in}}{\pgfqpoint{9.554423in}{9.303788in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{9.292892in}}{\pgfqpoint{9.537406in}{9.278113in}}{\pgfqpoint{9.537406in}{9.262704in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{9.247295in}}{\pgfqpoint{9.543528in}{9.232516in}}{\pgfqpoint{9.554423in}{9.221620in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{9.210724in}}{\pgfqpoint{9.580098in}{9.204603in}}{\pgfqpoint{9.595507in}{9.204603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356098in}{3.250571in}}%
\pgfpathcurveto{\pgfqpoint{3.371507in}{3.250571in}}{\pgfqpoint{3.386286in}{3.256692in}}{\pgfqpoint{3.397182in}{3.267588in}}%
\pgfpathcurveto{\pgfqpoint{3.408077in}{3.278484in}}{\pgfqpoint{3.414199in}{3.293263in}}{\pgfqpoint{3.414199in}{3.308672in}}%
\pgfpathcurveto{\pgfqpoint{3.414199in}{3.324081in}}{\pgfqpoint{3.408077in}{3.338860in}}{\pgfqpoint{3.397182in}{3.349756in}}%
\pgfpathcurveto{\pgfqpoint{3.386286in}{3.360651in}}{\pgfqpoint{3.371507in}{3.366773in}}{\pgfqpoint{3.356098in}{3.366773in}}%
\pgfpathcurveto{\pgfqpoint{3.340689in}{3.366773in}}{\pgfqpoint{3.325910in}{3.360651in}}{\pgfqpoint{3.315014in}{3.349756in}}%
\pgfpathcurveto{\pgfqpoint{3.304118in}{3.338860in}}{\pgfqpoint{3.297996in}{3.324081in}}{\pgfqpoint{3.297996in}{3.308672in}}%
\pgfpathcurveto{\pgfqpoint{3.297996in}{3.293263in}}{\pgfqpoint{3.304118in}{3.278484in}}{\pgfqpoint{3.315014in}{3.267588in}}%
\pgfpathcurveto{\pgfqpoint{3.325910in}{3.256692in}}{\pgfqpoint{3.340689in}{3.250571in}}{\pgfqpoint{3.356098in}{3.250571in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411865in}{3.404628in}}%
\pgfpathcurveto{\pgfqpoint{3.427274in}{3.404628in}}{\pgfqpoint{3.442053in}{3.410750in}}{\pgfqpoint{3.452949in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{3.463844in}{3.432541in}}{\pgfqpoint{3.469966in}{3.447320in}}{\pgfqpoint{3.469966in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{3.469966in}{3.478138in}}{\pgfqpoint{3.463844in}{3.492917in}}{\pgfqpoint{3.452949in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{3.442053in}{3.514709in}}{\pgfqpoint{3.427274in}{3.520831in}}{\pgfqpoint{3.411865in}{3.520831in}}%
\pgfpathcurveto{\pgfqpoint{3.396456in}{3.520831in}}{\pgfqpoint{3.381677in}{3.514709in}}{\pgfqpoint{3.370781in}{3.503813in}}%
\pgfpathcurveto{\pgfqpoint{3.359885in}{3.492917in}}{\pgfqpoint{3.353764in}{3.478138in}}{\pgfqpoint{3.353764in}{3.462729in}}%
\pgfpathcurveto{\pgfqpoint{3.353764in}{3.447320in}}{\pgfqpoint{3.359885in}{3.432541in}}{\pgfqpoint{3.370781in}{3.421645in}}%
\pgfpathcurveto{\pgfqpoint{3.381677in}{3.410750in}}{\pgfqpoint{3.396456in}{3.404628in}}{\pgfqpoint{3.411865in}{3.404628in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.348025in}}{\pgfqpoint{2.293405in}{1.354147in}}{\pgfqpoint{2.304301in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.375938in}}{\pgfqpoint{2.321319in}{1.390718in}}{\pgfqpoint{2.321319in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{1.421535in}}{\pgfqpoint{2.315197in}{1.436315in}}{\pgfqpoint{2.304301in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{1.458106in}}{\pgfqpoint{2.278626in}{1.464228in}}{\pgfqpoint{2.263217in}{1.464228in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{1.464228in}}{\pgfqpoint{2.233029in}{1.458106in}}{\pgfqpoint{2.222133in}{1.447210in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{1.436315in}}{\pgfqpoint{2.205116in}{1.421535in}}{\pgfqpoint{2.205116in}{1.406126in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.390718in}}{\pgfqpoint{2.211238in}{1.375938in}}{\pgfqpoint{2.222133in}{1.365043in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.354147in}}{\pgfqpoint{2.247808in}{1.348025in}}{\pgfqpoint{2.263217in}{1.348025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263217in}{1.938123in}}%
\pgfpathcurveto{\pgfqpoint{2.278626in}{1.938123in}}{\pgfqpoint{2.293405in}{1.944245in}}{\pgfqpoint{2.304301in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.315197in}{1.966036in}}{\pgfqpoint{2.321319in}{1.980816in}}{\pgfqpoint{2.321319in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.321319in}{2.011633in}}{\pgfqpoint{2.315197in}{2.026413in}}{\pgfqpoint{2.304301in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.293405in}{2.048204in}}{\pgfqpoint{2.278626in}{2.054326in}}{\pgfqpoint{2.263217in}{2.054326in}}%
\pgfpathcurveto{\pgfqpoint{2.247808in}{2.054326in}}{\pgfqpoint{2.233029in}{2.048204in}}{\pgfqpoint{2.222133in}{2.037309in}}%
\pgfpathcurveto{\pgfqpoint{2.211238in}{2.026413in}}{\pgfqpoint{2.205116in}{2.011633in}}{\pgfqpoint{2.205116in}{1.996225in}}%
\pgfpathcurveto{\pgfqpoint{2.205116in}{1.980816in}}{\pgfqpoint{2.211238in}{1.966036in}}{\pgfqpoint{2.222133in}{1.955141in}}%
\pgfpathcurveto{\pgfqpoint{2.233029in}{1.944245in}}{\pgfqpoint{2.247808in}{1.938123in}}{\pgfqpoint{2.263217in}{1.938123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{2.338906in}}{\pgfqpoint{9.625695in}{2.345027in}}{\pgfqpoint{9.636591in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{2.366819in}}{\pgfqpoint{9.653608in}{2.381598in}}{\pgfqpoint{9.653608in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{2.412416in}}{\pgfqpoint{9.647487in}{2.427195in}}{\pgfqpoint{9.636591in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{2.448986in}}{\pgfqpoint{9.610916in}{2.455108in}}{\pgfqpoint{9.595507in}{2.455108in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{2.455108in}}{\pgfqpoint{9.565319in}{2.448986in}}{\pgfqpoint{9.554423in}{2.438091in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{2.427195in}}{\pgfqpoint{9.537406in}{2.412416in}}{\pgfqpoint{9.537406in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{2.381598in}}{\pgfqpoint{9.543528in}{2.366819in}}{\pgfqpoint{9.554423in}{2.355923in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{2.345027in}}{\pgfqpoint{9.580098in}{2.338906in}}{\pgfqpoint{9.595507in}{2.338906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357326in}{3.655434in}}%
\pgfpathcurveto{\pgfqpoint{4.372735in}{3.655434in}}{\pgfqpoint{4.387514in}{3.661556in}}{\pgfqpoint{4.398410in}{3.672451in}}%
\pgfpathcurveto{\pgfqpoint{4.409306in}{3.683347in}}{\pgfqpoint{4.415427in}{3.698126in}}{\pgfqpoint{4.415427in}{3.713535in}}%
\pgfpathcurveto{\pgfqpoint{4.415427in}{3.728944in}}{\pgfqpoint{4.409306in}{3.743723in}}{\pgfqpoint{4.398410in}{3.754619in}}%
\pgfpathcurveto{\pgfqpoint{4.387514in}{3.765515in}}{\pgfqpoint{4.372735in}{3.771636in}}{\pgfqpoint{4.357326in}{3.771636in}}%
\pgfpathcurveto{\pgfqpoint{4.341917in}{3.771636in}}{\pgfqpoint{4.327138in}{3.765515in}}{\pgfqpoint{4.316242in}{3.754619in}}%
\pgfpathcurveto{\pgfqpoint{4.305347in}{3.743723in}}{\pgfqpoint{4.299225in}{3.728944in}}{\pgfqpoint{4.299225in}{3.713535in}}%
\pgfpathcurveto{\pgfqpoint{4.299225in}{3.698126in}}{\pgfqpoint{4.305347in}{3.683347in}}{\pgfqpoint{4.316242in}{3.672451in}}%
\pgfpathcurveto{\pgfqpoint{4.327138in}{3.661556in}}{\pgfqpoint{4.341917in}{3.655434in}}{\pgfqpoint{4.357326in}{3.655434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229071in}{3.381145in}}%
\pgfpathcurveto{\pgfqpoint{3.244480in}{3.381145in}}{\pgfqpoint{3.259260in}{3.387266in}}{\pgfqpoint{3.270155in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{3.281051in}{3.409058in}}{\pgfqpoint{3.287173in}{3.423837in}}{\pgfqpoint{3.287173in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{3.287173in}{3.454655in}}{\pgfqpoint{3.281051in}{3.469434in}}{\pgfqpoint{3.270155in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{3.259260in}{3.491225in}}{\pgfqpoint{3.244480in}{3.497347in}}{\pgfqpoint{3.229071in}{3.497347in}}%
\pgfpathcurveto{\pgfqpoint{3.213663in}{3.497347in}}{\pgfqpoint{3.198883in}{3.491225in}}{\pgfqpoint{3.187988in}{3.480330in}}%
\pgfpathcurveto{\pgfqpoint{3.177092in}{3.469434in}}{\pgfqpoint{3.170970in}{3.454655in}}{\pgfqpoint{3.170970in}{3.439246in}}%
\pgfpathcurveto{\pgfqpoint{3.170970in}{3.423837in}}{\pgfqpoint{3.177092in}{3.409058in}}{\pgfqpoint{3.187988in}{3.398162in}}%
\pgfpathcurveto{\pgfqpoint{3.198883in}{3.387266in}}{\pgfqpoint{3.213663in}{3.381145in}}{\pgfqpoint{3.229071in}{3.381145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{4.547964in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{4.547964in}}{\pgfqpoint{9.625695in}{4.554086in}}{\pgfqpoint{9.636591in}{4.564982in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{4.575877in}}{\pgfqpoint{9.653608in}{4.590657in}}{\pgfqpoint{9.653608in}{4.606066in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{4.621474in}}{\pgfqpoint{9.647487in}{4.636254in}}{\pgfqpoint{9.636591in}{4.647150in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{4.658045in}}{\pgfqpoint{9.610916in}{4.664167in}}{\pgfqpoint{9.595507in}{4.664167in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{4.664167in}}{\pgfqpoint{9.565319in}{4.658045in}}{\pgfqpoint{9.554423in}{4.647150in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{4.636254in}}{\pgfqpoint{9.537406in}{4.621474in}}{\pgfqpoint{9.537406in}{4.606066in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{4.590657in}}{\pgfqpoint{9.543528in}{4.575877in}}{\pgfqpoint{9.554423in}{4.564982in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{4.554086in}}{\pgfqpoint{9.580098in}{4.547964in}}{\pgfqpoint{9.595507in}{4.547964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488281in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{6.503690in}{1.643074in}}{\pgfqpoint{6.518469in}{1.649196in}}{\pgfqpoint{6.529365in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{6.540260in}{1.670987in}}{\pgfqpoint{6.546382in}{1.685767in}}{\pgfqpoint{6.546382in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{6.546382in}{1.716584in}}{\pgfqpoint{6.540260in}{1.731364in}}{\pgfqpoint{6.529365in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{6.518469in}{1.753155in}}{\pgfqpoint{6.503690in}{1.759277in}}{\pgfqpoint{6.488281in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{6.472872in}{1.759277in}}{\pgfqpoint{6.458093in}{1.753155in}}{\pgfqpoint{6.447197in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{6.436301in}{1.731364in}}{\pgfqpoint{6.430179in}{1.716584in}}{\pgfqpoint{6.430179in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{6.430179in}{1.685767in}}{\pgfqpoint{6.436301in}{1.670987in}}{\pgfqpoint{6.447197in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{6.458093in}{1.649196in}}{\pgfqpoint{6.472872in}{1.643074in}}{\pgfqpoint{6.488281in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390244in}{2.228507in}}%
\pgfpathcurveto{\pgfqpoint{2.405652in}{2.228507in}}{\pgfqpoint{2.420432in}{2.234629in}}{\pgfqpoint{2.431327in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.442223in}{2.256420in}}{\pgfqpoint{2.448345in}{2.271200in}}{\pgfqpoint{2.448345in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.448345in}{2.302017in}}{\pgfqpoint{2.442223in}{2.316797in}}{\pgfqpoint{2.431327in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.420432in}{2.338588in}}{\pgfqpoint{2.405652in}{2.344710in}}{\pgfqpoint{2.390244in}{2.344710in}}%
\pgfpathcurveto{\pgfqpoint{2.374835in}{2.344710in}}{\pgfqpoint{2.360055in}{2.338588in}}{\pgfqpoint{2.349160in}{2.327692in}}%
\pgfpathcurveto{\pgfqpoint{2.338264in}{2.316797in}}{\pgfqpoint{2.332142in}{2.302017in}}{\pgfqpoint{2.332142in}{2.286608in}}%
\pgfpathcurveto{\pgfqpoint{2.332142in}{2.271200in}}{\pgfqpoint{2.338264in}{2.256420in}}{\pgfqpoint{2.349160in}{2.245524in}}%
\pgfpathcurveto{\pgfqpoint{2.360055in}{2.234629in}}{\pgfqpoint{2.374835in}{2.228507in}}{\pgfqpoint{2.390244in}{2.228507in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193335in}{6.117387in}}%
\pgfpathcurveto{\pgfqpoint{3.208743in}{6.117387in}}{\pgfqpoint{3.223523in}{6.123509in}}{\pgfqpoint{3.234418in}{6.134404in}}%
\pgfpathcurveto{\pgfqpoint{3.245314in}{6.145300in}}{\pgfqpoint{3.251436in}{6.160079in}}{\pgfqpoint{3.251436in}{6.175488in}}%
\pgfpathcurveto{\pgfqpoint{3.251436in}{6.190897in}}{\pgfqpoint{3.245314in}{6.205676in}}{\pgfqpoint{3.234418in}{6.216572in}}%
\pgfpathcurveto{\pgfqpoint{3.223523in}{6.227468in}}{\pgfqpoint{3.208743in}{6.233589in}}{\pgfqpoint{3.193335in}{6.233589in}}%
\pgfpathcurveto{\pgfqpoint{3.177926in}{6.233589in}}{\pgfqpoint{3.163146in}{6.227468in}}{\pgfqpoint{3.152251in}{6.216572in}}%
\pgfpathcurveto{\pgfqpoint{3.141355in}{6.205676in}}{\pgfqpoint{3.135233in}{6.190897in}}{\pgfqpoint{3.135233in}{6.175488in}}%
\pgfpathcurveto{\pgfqpoint{3.135233in}{6.160079in}}{\pgfqpoint{3.141355in}{6.145300in}}{\pgfqpoint{3.152251in}{6.134404in}}%
\pgfpathcurveto{\pgfqpoint{3.163146in}{6.123509in}}{\pgfqpoint{3.177926in}{6.117387in}}{\pgfqpoint{3.193335in}{6.117387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{3.449403in}}%
\pgfpathcurveto{\pgfqpoint{9.610916in}{3.449403in}}{\pgfqpoint{9.625695in}{3.455525in}}{\pgfqpoint{9.636591in}{3.466421in}}%
\pgfpathcurveto{\pgfqpoint{9.647487in}{3.477316in}}{\pgfqpoint{9.653608in}{3.492096in}}{\pgfqpoint{9.653608in}{3.507505in}}%
\pgfpathcurveto{\pgfqpoint{9.653608in}{3.522913in}}{\pgfqpoint{9.647487in}{3.537693in}}{\pgfqpoint{9.636591in}{3.548588in}}%
\pgfpathcurveto{\pgfqpoint{9.625695in}{3.559484in}}{\pgfqpoint{9.610916in}{3.565606in}}{\pgfqpoint{9.595507in}{3.565606in}}%
\pgfpathcurveto{\pgfqpoint{9.580098in}{3.565606in}}{\pgfqpoint{9.565319in}{3.559484in}}{\pgfqpoint{9.554423in}{3.548588in}}%
\pgfpathcurveto{\pgfqpoint{9.543528in}{3.537693in}}{\pgfqpoint{9.537406in}{3.522913in}}{\pgfqpoint{9.537406in}{3.507505in}}%
\pgfpathcurveto{\pgfqpoint{9.537406in}{3.492096in}}{\pgfqpoint{9.543528in}{3.477316in}}{\pgfqpoint{9.554423in}{3.466421in}}%
\pgfpathcurveto{\pgfqpoint{9.565319in}{3.455525in}}{\pgfqpoint{9.580098in}{3.449403in}}{\pgfqpoint{9.595507in}{3.449403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.123158in}{1.643074in}}{\pgfqpoint{2.137938in}{1.649196in}}{\pgfqpoint{2.148833in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.159729in}{1.670987in}}{\pgfqpoint{2.165851in}{1.685767in}}{\pgfqpoint{2.165851in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.165851in}{1.716584in}}{\pgfqpoint{2.159729in}{1.731364in}}{\pgfqpoint{2.148833in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.137938in}{1.753155in}}{\pgfqpoint{2.123158in}{1.759277in}}{\pgfqpoint{2.107749in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.092341in}{1.759277in}}{\pgfqpoint{2.077561in}{1.753155in}}{\pgfqpoint{2.066665in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.055770in}{1.731364in}}{\pgfqpoint{2.049648in}{1.716584in}}{\pgfqpoint{2.049648in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.049648in}{1.685767in}}{\pgfqpoint{2.055770in}{1.670987in}}{\pgfqpoint{2.066665in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.077561in}{1.649196in}}{\pgfqpoint{2.092341in}{1.643074in}}{\pgfqpoint{2.107749in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathcurveto{\pgfqpoint{2.513052in}{1.643074in}}{\pgfqpoint{2.527831in}{1.649196in}}{\pgfqpoint{2.538727in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.549622in}{1.670987in}}{\pgfqpoint{2.555744in}{1.685767in}}{\pgfqpoint{2.555744in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.555744in}{1.716584in}}{\pgfqpoint{2.549622in}{1.731364in}}{\pgfqpoint{2.538727in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.527831in}{1.753155in}}{\pgfqpoint{2.513052in}{1.759277in}}{\pgfqpoint{2.497643in}{1.759277in}}%
\pgfpathcurveto{\pgfqpoint{2.482234in}{1.759277in}}{\pgfqpoint{2.467455in}{1.753155in}}{\pgfqpoint{2.456559in}{1.742259in}}%
\pgfpathcurveto{\pgfqpoint{2.445663in}{1.731364in}}{\pgfqpoint{2.439542in}{1.716584in}}{\pgfqpoint{2.439542in}{1.701176in}}%
\pgfpathcurveto{\pgfqpoint{2.439542in}{1.685767in}}{\pgfqpoint{2.445663in}{1.670987in}}{\pgfqpoint{2.456559in}{1.660092in}}%
\pgfpathcurveto{\pgfqpoint{2.467455in}{1.649196in}}{\pgfqpoint{2.482234in}{1.643074in}}{\pgfqpoint{2.497643in}{1.643074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959617in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350394in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{4.350394in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350394in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350394in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202991in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{7.202991in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202991in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.202991in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595507in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.595507in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.595507in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.595507in,y=0.718806in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont TO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533683in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390244in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155665in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921086in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686508in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451929in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217351in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.982772in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748193in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.513615in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.279036in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299342in,y=0.407183in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Time Spacer in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{0.816028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730288in, y=0.716009in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{4.301500in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{4.301500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{4.301500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730288in, y=4.201481in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{7.233763in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{7.233763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.233763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598180in, y=7.133744in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{9.693096in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.693096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{9.693096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=9.593077in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont TO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{1.406126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{2.286608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{3.073406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{3.860203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{4.647001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{5.433799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{6.220596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.007394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{7.794192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{8.580989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959617in}{9.367787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=5.276950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Time \ImplName ($\texttt{poly}$) in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.959617in}{0.816028in}}{\pgfqpoint{8.679449in}{8.921843in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{0.816028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959617in}{9.737871in}}%
\pgfpathlineto{\pgfqpoint{9.639066in}{9.737871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

